A Spectral Tur\'an Problem for a Fixed Tree

We study the spectral Tur\'an problem for trees. To avoid limiting our perspective to specific families of trees, we parametrize trees in terms of their unique bipartition. We say $T \in \mathcal{T}_{m,l+1}^{\delta}$ if $T$ is a tree of order $m$, where the order of the smaller partite set $A$ of $T$ is $l+1$, and $\delta$ is the minimum degree of the vertices in $A$. The motivation for this parametrization comes from the recent proof of the spectral Erd\H{o}s-S\'os conjecture. For a given fixed tree $T$, we describe $\mathrm{SPEX}(n,T)$ and consequently, bound $\mathrm{spex}(n,T)$ in terms of $m,l,\delta$ for that tree. Our approach combines spectral arguments with new results and constructions on embedding a tree $T \in \mathcal{T}_{m,l+1}^{\delta}$ into graphs of the form $\overline{K}_l \vee m S_{\delta}$. We give bounds on $\mathrm{spex}(n,T)$ within an error of $\Theta(n^{-1/2})$ and $\Theta(n^{-1})$ that are based on our embedding results for the given $T$.

==> Algorithm.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3193); %set diagram left start at 0, and has height of 3193

%Straight Lines [id:da04937659664371741] 
\draw    (212.08,116.26) -- (190.84,146.63) ;





















%Straight Lines [id:da11578190808621902] 
\draw    (580.08,205.99) -- (558.02,176.56) ;
%Shape: Ellipse [id:dp4912440415766641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.69,26.52) .. controls (453.69,24.25) and (455.36,22.4) .. (457.43,22.4) .. controls (459.49,22.4) and (461.17,24.25) .. (461.17,26.52) .. controls (461.17,28.8) and (459.49,30.64) .. (457.43,30.64) .. controls (455.36,30.64) and (453.69,28.8) .. (453.69,26.52) -- cycle ;
%Shape: Ellipse [id:dp3566594532302818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.18,86.44) .. controls (254.18,84.17) and (255.85,82.32) .. (257.92,82.32) .. controls (259.98,82.32) and (261.66,84.17) .. (261.66,86.44) .. controls (261.66,88.72) and (259.98,90.57) .. (257.92,90.57) .. controls (255.85,90.57) and (254.18,88.72) .. (254.18,86.44) -- cycle ;
%Shape: Ellipse [id:dp6825161066457736] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.72,86.44) .. controls (454.72,84.17) and (456.4,82.32) .. (458.46,82.32) .. controls (460.53,82.32) and (462.2,84.17) .. (462.2,86.44) .. controls (462.2,88.72) and (460.53,90.57) .. (458.46,90.57) .. controls (456.4,90.57) and (454.72,88.72) .. (454.72,86.44) -- cycle ;
%Shape: Ellipse [id:dp2542217726027952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.72,86.34) .. controls (559.77,84.07) and (561.49,82.27) .. (563.55,82.32) .. controls (565.62,82.38) and (567.25,84.27) .. (567.2,86.55) .. controls (567.15,88.82) and (565.43,90.62) .. (563.37,90.57) .. controls (561.3,90.51) and (559.67,88.62) .. (559.72,86.34) -- cycle ;
%Straight Lines [id:da6630518055007865] 
\draw    (370.88,56.39) -- (457.43,26.52) ;
%Straight Lines [id:da6531036703130504] 
\draw    (457.46,56.39) -- (457.43,26.52) ;
%Straight Lines [id:da880382868872919] 
\draw    (563.46,56.39) -- (457.43,26.52) ;
%Straight Lines [id:da15326267218804557] 
\draw    (258.62,86.44) -- (370.88,56.39) ;
%Straight Lines [id:da11112979259458144] 
\draw    (457.46,86.73) -- (457.46,56.39) ;
%Straight Lines [id:da4176663122546853] 
\draw    (563.46,86.44) -- (563.46,56.39) ;
%Straight Lines [id:da1473815911886338] 
\draw    (257.92,116.26) -- (258.62,86.44) ;
%Straight Lines [id:da31721826686555044] 
\draw    (458.46,86.44) -- (458.07,116.26) ;
%Straight Lines [id:da9067255817607763] 
\draw    (399.61,116.26) -- (457.46,86.73) ;
%Shape: Ellipse [id:dp15818132171049848] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.1,146.63) .. controls (187.1,144.35) and (188.78,142.51) .. (190.84,142.51) .. controls (192.91,142.51) and (194.59,144.35) .. (194.59,146.63) .. controls (194.59,148.91) and (192.91,150.75) .. (190.84,150.75) .. controls (188.78,150.75) and (187.1,148.91) .. (187.1,146.63) -- cycle ;
%Straight Lines [id:da5259892451753617] 
\draw    (190.84,146.63) -- (190.84,173.06) ;
%Shape: Ellipse [id:dp7700949374736751] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.18,146.63) .. controls (254.18,144.35) and (255.85,142.51) .. (257.92,142.51) .. controls (259.98,142.51) and (261.66,144.35) .. (261.66,146.63) .. controls (261.66,148.91) and (259.98,150.75) .. (257.92,150.75) .. controls (255.85,150.75) and (254.18,148.91) .. (254.18,146.63) -- cycle ;
%Straight Lines [id:da33807609819957074] 
\draw    (258.62,86.44) -- (212.08,116.26) ;
%Straight Lines [id:da18389871823748638] 
\draw    (257.92,116.26) -- (257.92,146.63) ;
%Shape: Ellipse [id:dp2905708840137202] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.54,146.63) .. controls (122.54,144.35) and (124.21,142.51) .. (126.28,142.51) .. controls (128.34,142.51) and (130.02,144.35) .. (130.02,146.63) .. controls (130.02,148.91) and (128.34,150.75) .. (126.28,150.75) .. controls (124.21,150.75) and (122.54,148.91) .. (122.54,146.63) -- cycle ;
%Straight Lines [id:da33112752736933193] 
\draw    (147.17,116.26) -- (258.62,86.44) ;
%Straight Lines [id:da3001123763907271] 
\draw    (147.17,116.26) -- (126.28,146.63) ;
%Straight Lines [id:da07267541545537126] 
\draw    (126.28,176.03) -- (126.28,146.63) ;
%Shape: Ellipse [id:dp8213122858285005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.59,205.89) .. controls (167.64,203.61) and (169.36,201.82) .. (171.43,201.87) .. controls (173.49,201.93) and (175.12,203.82) .. (175.07,206.1) .. controls (175.02,208.37) and (173.3,210.17) .. (171.24,210.11) .. controls (169.17,210.06) and (167.54,208.17) .. (167.59,205.89) -- cycle ;
%Straight Lines [id:da4517027810485724] 
\draw    (171.33,205.99) -- (190.84,176.03) ;
%Shape: Ellipse [id:dp44430136689944943] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.23,146.63) .. controls (454.23,144.35) and (455.9,142.51) .. (457.97,142.51) .. controls (460.04,142.51) and (461.71,144.35) .. (461.71,146.63) .. controls (461.71,148.91) and (460.04,150.75) .. (457.97,150.75) .. controls (455.9,150.75) and (454.23,148.91) .. (454.23,146.63) -- cycle ;
%Straight Lines [id:da5562695522582408] 
\draw    (458.07,116.26) -- (457.97,146.63) ;
%Shape: Ellipse [id:dp24291343991077818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (207.17,205.89) .. controls (207.22,203.61) and (208.94,201.82) .. (211,201.87) .. controls (213.07,201.93) and (214.7,203.82) .. (214.65,206.1) .. controls (214.59,208.37) and (212.88,210.17) .. (210.81,210.11) .. controls (208.75,210.06) and (207.12,208.17) .. (207.17,205.89) -- cycle ;
%Straight Lines [id:da9698462969828513] 
\draw    (210.91,205.99) -- (190.84,176.03) ;
%Shape: Ellipse [id:dp7038443466353556] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.54,205.89) .. controls (122.59,203.61) and (124.31,201.82) .. (126.37,201.87) .. controls (128.44,201.93) and (130.07,203.82) .. (130.02,206.1) .. controls (129.96,208.37) and (128.25,210.17) .. (126.18,210.11) .. controls (124.12,210.06) and (122.49,208.17) .. (122.54,205.89) -- cycle ;
%Straight Lines [id:da2627435838029204] 
\draw    (126.28,205.99) -- (126.28,176.03) ;
%Shape: Ellipse [id:dp5427501039141059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.61,146.53) .. controls (352.66,144.25) and (354.38,142.45) .. (356.44,142.51) .. controls (358.51,142.57) and (360.14,144.46) .. (360.09,146.73) .. controls (360.04,149.01) and (358.32,150.81) .. (356.25,150.75) .. controls (354.19,150.69) and (352.56,148.8) .. (352.61,146.53) -- cycle ;
%Straight Lines [id:da44684142430915674] 
\draw    (356.35,146.78) -- (399.61,116.26) ;
%Shape: Ellipse [id:dp20262281726208364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.98,146.53) .. controls (400.04,144.25) and (401.75,142.45) .. (403.82,142.51) .. controls (405.88,142.57) and (407.51,144.46) .. (407.46,146.73) .. controls (407.41,149.01) and (405.69,150.81) .. (403.63,150.75) .. controls (401.56,150.69) and (399.93,148.8) .. (399.98,146.53) -- cycle ;
%Straight Lines [id:da2352268577124048] 
\draw    (403.72,146.63) -- (399.61,116.26) ;
%Straight Lines [id:da6315671778405769] 
\draw    (257.92,176.9) -- (257.92,146.63) ;
%Shape: Ellipse [id:dp06005992402523763] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.18,205.89) .. controls (254.23,203.61) and (255.94,201.82) .. (258.01,201.87) .. controls (260.07,201.93) and (261.71,203.82) .. (261.65,206.1) .. controls (261.6,208.37) and (259.89,210.17) .. (257.82,210.11) .. controls (255.76,210.06) and (254.12,208.17) .. (254.18,205.89) -- cycle ;
%Straight Lines [id:da7097120854152388] 
\draw    (257.92,205.99) -- (257.92,176.03) ;
%Straight Lines [id:da704390600451223] 
\draw    (334.06,176.03) -- (356.35,146.63) ;
%Shape: Ellipse [id:dp22867645535187087] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.32,205.89) .. controls (330.37,203.61) and (332.09,201.82) .. (334.15,201.87) .. controls (336.22,201.93) and (337.85,203.82) .. (337.8,206.1) .. controls (337.75,208.37) and (336.03,210.17) .. (333.97,210.11) .. controls (331.9,210.06) and (330.27,208.17) .. (330.32,205.89) -- cycle ;
%Straight Lines [id:da40552845448857044] 
\draw    (334.06,205.99) -- (334.06,176.03) ;
%Straight Lines [id:da7128795152292247] 
\draw    (380.05,176.03) -- (356.35,146.78) ;
%Shape: Ellipse [id:dp7971768411757615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (376.73,205.89) .. controls (376.78,203.61) and (378.5,201.82) .. (380.56,201.87) .. controls (382.63,201.93) and (384.26,203.82) .. (384.21,206.1) .. controls (384.16,208.37) and (382.44,210.17) .. (380.38,210.11) .. controls (378.31,210.06) and (376.68,208.17) .. (376.73,205.89) -- cycle ;
%Straight Lines [id:da2551824003873664] 
\draw    (380.47,205.99) -- (380.05,176.03) ;
%Straight Lines [id:da4925116466034394] 
\draw    (434.75,176.03) -- (457.97,146.63) ;
%Shape: Ellipse [id:dp3619596538542639] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.01,205.89) .. controls (431.06,203.61) and (432.78,201.82) .. (434.84,201.87) .. controls (436.91,201.93) and (438.54,203.82) .. (438.49,206.1) .. controls (438.44,208.37) and (436.72,210.17) .. (434.66,210.11) .. controls (432.59,210.06) and (430.96,208.17) .. (431.01,205.89) -- cycle ;
%Straight Lines [id:da2778455514414335] 
\draw    (434.75,205.99) -- (434.75,176.03) ;
%Shape: Ellipse [id:dp0074984721396048615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (486.97,207.14) .. controls (486.97,204.86) and (488.64,203.01) .. (490.71,203.01) .. controls (492.77,203.01) and (494.45,204.86) .. (494.45,207.14) .. controls (494.45,209.41) and (492.77,211.26) .. (490.71,211.26) .. controls (488.64,211.26) and (486.97,209.41) .. (486.97,207.14) -- cycle ;
%Straight Lines [id:da4268081521339342] 
\draw    (490.71,176.03) -- (490.71,207.14) ;
%Straight Lines [id:da894183602410308] 
\draw    (490.71,176.03) -- (457.97,146.63) ;
%Shape: Ellipse [id:dp7510259021146647] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.08,146.53) .. controls (549.14,144.25) and (550.85,142.45) .. (552.92,142.51) .. controls (554.98,142.57) and (556.62,144.46) .. (556.56,146.73) .. controls (556.51,149.01) and (554.79,150.81) .. (552.73,150.75) .. controls (550.66,150.69) and (549.03,148.8) .. (549.08,146.53) -- cycle ;
%Straight Lines [id:da07797024851212453] 
\draw    (534.82,116.26) -- (458.46,86.44) ;
%Straight Lines [id:da5729278108929687] 
\draw    (552.82,146.63) -- (534.82,116.26) ;
%Straight Lines [id:da6674698990826617] 
\draw    (552.82,146.63) -- (558.02,176.56) ;
%Shape: Ellipse [id:dp021971319119551302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.76,205.89) .. controls (536.82,203.61) and (538.53,201.82) .. (540.6,201.87) .. controls (542.66,201.93) and (544.29,203.82) .. (544.24,206.1) .. controls (544.19,208.37) and (542.47,210.17) .. (540.41,210.11) .. controls (538.34,210.06) and (536.71,208.17) .. (536.76,205.89) -- cycle ;
%Straight Lines [id:da10903662593892915] 
\draw    (540.5,205.99) -- (558.02,176.56) ;
%Shape: Ellipse [id:dp12996864385374007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.34,205.89) .. controls (576.39,203.61) and (578.11,201.82) .. (580.17,201.87) .. controls (582.24,201.93) and (583.87,203.82) .. (583.82,206.1) .. controls (583.76,208.37) and (582.05,210.17) .. (579.98,210.11) .. controls (577.92,210.06) and (576.29,208.17) .. (576.34,205.89) -- cycle ;
%Shape: Ellipse [id:dp5308836924786112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.72,56.39) .. controls (453.72,54.12) and (455.4,52.27) .. (457.46,52.27) .. controls (459.53,52.27) and (461.2,54.12) .. (461.2,56.39) .. controls (461.2,58.67) and (459.53,60.52) .. (457.46,60.52) .. controls (455.4,60.52) and (453.72,58.67) .. (453.72,56.39) -- cycle ;
%Shape: Ellipse [id:dp40068378063066] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (367.14,56.39) .. controls (367.14,54.12) and (368.81,52.27) .. (370.88,52.27) .. controls (372.94,52.27) and (374.62,54.12) .. (374.62,56.39) .. controls (374.62,58.67) and (372.94,60.52) .. (370.88,60.52) .. controls (368.81,60.52) and (367.14,58.67) .. (367.14,56.39) -- cycle ;
%Shape: Ellipse [id:dp9334907236820276] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.72,56.39) .. controls (559.72,54.12) and (561.39,52.27) .. (563.46,52.27) .. controls (565.53,52.27) and (567.2,54.12) .. (567.2,56.39) .. controls (567.2,58.67) and (565.53,60.52) .. (563.46,60.52) .. controls (561.39,60.52) and (559.72,58.67) .. (559.72,56.39) -- cycle ;
%Shape: Ellipse [id:dp7783085934700614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.18,116.26) .. controls (254.18,113.98) and (255.85,112.14) .. (257.92,112.14) .. controls (259.98,112.14) and (261.66,113.98) .. (261.66,116.26) .. controls (261.66,118.53) and (259.98,120.38) .. (257.92,120.38) .. controls (255.85,120.38) and (254.18,118.53) .. (254.18,116.26) -- cycle ;
%Shape: Ellipse [id:dp5877362454191214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (454.33,116.26) .. controls (454.33,113.98) and (456.01,112.14) .. (458.07,112.14) .. controls (460.14,112.14) and (461.81,113.98) .. (461.81,116.26) .. controls (461.81,118.53) and (460.14,120.38) .. (458.07,120.38) .. controls (456.01,120.38) and (454.33,118.53) .. (454.33,116.26) -- cycle ;
%Shape: Ellipse [id:dp9788462625159169] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.87,116.26) .. controls (395.87,113.98) and (397.55,112.14) .. (399.61,112.14) .. controls (401.68,112.14) and (403.35,113.98) .. (403.35,116.26) .. controls (403.35,118.53) and (401.68,120.38) .. (399.61,120.38) .. controls (397.55,120.38) and (395.87,118.53) .. (395.87,116.26) -- cycle ;
%Shape: Ellipse [id:dp42428333487807046] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.1,176.03) .. controls (187.1,173.76) and (188.78,171.91) .. (190.84,171.91) .. controls (192.91,171.91) and (194.59,173.76) .. (194.59,176.03) .. controls (194.59,178.31) and (192.91,180.15) .. (190.84,180.15) .. controls (188.78,180.15) and (187.1,178.31) .. (187.1,176.03) -- cycle ;
%Shape: Ellipse [id:dp8499121843800764] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.54,176.03) .. controls (122.54,173.76) and (124.21,171.91) .. (126.28,171.91) .. controls (128.34,171.91) and (130.02,173.76) .. (130.02,176.03) .. controls (130.02,178.31) and (128.34,180.15) .. (126.28,180.15) .. controls (124.21,180.15) and (122.54,178.31) .. (122.54,176.03) -- cycle ;
%Shape: Ellipse [id:dp9469241957459082] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.18,176.03) .. controls (254.18,173.76) and (255.85,171.91) .. (257.92,171.91) .. controls (259.98,171.91) and (261.66,173.76) .. (261.66,176.03) .. controls (261.66,178.31) and (259.98,180.15) .. (257.92,180.15) .. controls (255.85,180.15) and (254.18,178.31) .. (254.18,176.03) -- cycle ;
%Shape: Ellipse [id:dp07130072077686267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (330.32,176.03) .. controls (330.32,173.76) and (331.99,171.91) .. (334.06,171.91) .. controls (336.13,171.91) and (337.8,173.76) .. (337.8,176.03) .. controls (337.8,178.31) and (336.13,180.15) .. (334.06,180.15) .. controls (331.99,180.15) and (330.32,178.31) .. (330.32,176.03) -- cycle ;
%Shape: Ellipse [id:dp24586659248124332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (376.31,176.03) .. controls (376.31,173.76) and (377.99,171.91) .. (380.05,171.91) .. controls (382.12,171.91) and (383.79,173.76) .. (383.79,176.03) .. controls (383.79,178.31) and (382.12,180.15) .. (380.05,180.15) .. controls (377.99,180.15) and (376.31,178.31) .. (376.31,176.03) -- cycle ;
%Shape: Ellipse [id:dp4440519215161004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.01,176.03) .. controls (431.01,173.76) and (432.69,171.91) .. (434.75,171.91) .. controls (436.82,171.91) and (438.49,173.76) .. (438.49,176.03) .. controls (438.49,178.31) and (436.82,180.15) .. (434.75,180.15) .. controls (432.69,180.15) and (431.01,178.31) .. (431.01,176.03) -- cycle ;
%Shape: Ellipse [id:dp7516326529340916] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486.97,176.03) .. controls (486.97,173.76) and (488.64,171.91) .. (490.71,171.91) .. controls (492.77,171.91) and (494.45,173.76) .. (494.45,176.03) .. controls (494.45,178.31) and (492.77,180.15) .. (490.71,180.15) .. controls (488.64,180.15) and (486.97,178.31) .. (486.97,176.03) -- cycle ;
%Shape: Ellipse [id:dp2227098112956959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (531.08,116.26) .. controls (531.08,113.98) and (532.76,112.14) .. (534.82,112.14) .. controls (536.89,112.14) and (538.56,113.98) .. (538.56,116.26) .. controls (538.56,118.53) and (536.89,120.38) .. (534.82,120.38) .. controls (532.76,120.38) and (531.08,118.53) .. (531.08,116.26) -- cycle ;
%Shape: Ellipse [id:dp13121187758696196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (554.27,176.03) .. controls (554.27,173.76) and (555.95,171.91) .. (558.02,171.91) .. controls (560.08,171.91) and (561.76,173.76) .. (561.76,176.03) .. controls (561.76,178.31) and (560.08,180.15) .. (558.02,180.15) .. controls (555.95,180.15) and (554.27,178.31) .. (554.27,176.03) -- cycle ;
%Shape: Ellipse [id:dp9789198728753593] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.43,116.26) .. controls (143.43,113.98) and (145.11,112.14) .. (147.17,112.14) .. controls (149.24,112.14) and (150.92,113.98) .. (150.92,116.26) .. controls (150.92,118.53) and (149.24,120.38) .. (147.17,120.38) .. controls (145.11,120.38) and (143.43,118.53) .. (143.43,116.26) -- cycle ;
%Shape: Ellipse [id:dp8283185012104187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.34,116.26) .. controls (208.34,113.98) and (210.02,112.14) .. (212.08,112.14) .. controls (214.15,112.14) and (215.82,113.98) .. (215.82,116.26) .. controls (215.82,118.53) and (214.15,120.38) .. (212.08,120.38) .. controls (210.02,120.38) and (208.34,118.53) .. (208.34,116.26) -- cycle ;


%Straight Lines [id:da6080484505898588] 
\draw    (234.08,378.79) -- (212.84,409.16) ;




















%Straight Lines [id:da06676107702832401] 
\draw    (602.08,468.53) -- (580.02,439.09) ;
%Shape: Ellipse [id:dp8352877138875661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.69,289.06) .. controls (475.69,286.78) and (477.36,284.94) .. (479.43,284.94) .. controls (481.49,284.94) and (483.17,286.78) .. (483.17,289.06) .. controls (483.17,291.33) and (481.49,293.18) .. (479.43,293.18) .. controls (477.36,293.18) and (475.69,291.33) .. (475.69,289.06) -- cycle ;
%Shape: Ellipse [id:dp7784471331301809] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.18,348.98) .. controls (276.18,346.7) and (277.85,344.86) .. (279.92,344.86) .. controls (281.98,344.86) and (283.66,346.7) .. (283.66,348.98) .. controls (283.66,351.25) and (281.98,353.1) .. (279.92,353.1) .. controls (277.85,353.1) and (276.18,351.25) .. (276.18,348.98) -- cycle ;
%Shape: Ellipse [id:dp8228219089716421] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.72,348.98) .. controls (476.72,346.7) and (478.4,344.86) .. (480.46,344.86) .. controls (482.53,344.86) and (484.2,346.7) .. (484.2,348.98) .. controls (484.2,351.25) and (482.53,353.1) .. (480.46,353.1) .. controls (478.4,353.1) and (476.72,351.25) .. (476.72,348.98) -- cycle ;
%Shape: Ellipse [id:dp5735010996314244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.72,348.88) .. controls (581.77,346.6) and (583.49,344.8) .. (585.55,344.86) .. controls (587.62,344.92) and (589.25,346.81) .. (589.2,349.08) .. controls (589.15,351.36) and (587.43,353.16) .. (585.37,353.1) .. controls (583.3,353.04) and (581.67,351.15) .. (581.72,348.88) -- cycle ;
%Straight Lines [id:da18360526869493243] 
\draw    (392.88,318.93) -- (479.43,289.06) ;
%Straight Lines [id:da724249566978443] 
\draw    (479.46,318.93) -- (479.43,289.06) ;
%Straight Lines [id:da1736208004278521] 
\draw    (585.46,318.93) -- (479.43,289.06) ;
%Straight Lines [id:da036203269928948734] 
\draw    (280.62,348.98) -- (392.88,318.93) ;
%Straight Lines [id:da2253322238347758] 
\draw    (479.46,349.27) -- (479.46,318.93) ;
%Straight Lines [id:da10646433144443257] 
\draw    (585.46,348.98) -- (585.46,318.93) ;
%Straight Lines [id:da9407693924132207] 
\draw    (279.92,378.79) -- (280.62,348.98) ;
%Straight Lines [id:da8029160089901886] 
\draw    (480.46,348.98) -- (480.07,378.79) ;
%Straight Lines [id:da5167969369838591] 
\draw    (421.61,378.79) -- (479.46,349.27) ;
%Shape: Ellipse [id:dp6783114347811489] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.1,409.16) .. controls (209.1,406.89) and (210.78,405.04) .. (212.84,405.04) .. controls (214.91,405.04) and (216.59,406.89) .. (216.59,409.16) .. controls (216.59,411.44) and (214.91,413.29) .. (212.84,413.29) .. controls (210.78,413.29) and (209.1,411.44) .. (209.1,409.16) -- cycle ;
%Straight Lines [id:da5124769246553621] 
\draw    (212.84,409.16) -- (212.84,435.59) ;
%Shape: Ellipse [id:dp09185864316519077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.18,409.16) .. controls (276.18,406.89) and (277.85,405.04) .. (279.92,405.04) .. controls (281.98,405.04) and (283.66,406.89) .. (283.66,409.16) .. controls (283.66,411.44) and (281.98,413.29) .. (279.92,413.29) .. controls (277.85,413.29) and (276.18,411.44) .. (276.18,409.16) -- cycle ;
%Straight Lines [id:da16359267464767702] 
\draw    (280.62,348.98) -- (234.08,378.79) ;
%Straight Lines [id:da37090946938548064] 
\draw    (279.92,378.79) -- (279.92,409.16) ;
%Shape: Ellipse [id:dp8305735207023637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.54,409.16) .. controls (144.54,406.89) and (146.21,405.04) .. (148.28,405.04) .. controls (150.34,405.04) and (152.02,406.89) .. (152.02,409.16) .. controls (152.02,411.44) and (150.34,413.29) .. (148.28,413.29) .. controls (146.21,413.29) and (144.54,411.44) .. (144.54,409.16) -- cycle ;
%Straight Lines [id:da3898476208053432] 
\draw    (169.17,378.79) -- (280.62,348.98) ;
%Straight Lines [id:da9666752765060671] 
\draw    (169.17,378.79) -- (148.28,409.16) ;
%Straight Lines [id:da17363900853980185] 
\draw    (148.28,438.57) -- (148.28,409.16) ;
%Shape: Ellipse [id:dp03260686410430447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.59,468.42) .. controls (189.64,466.15) and (191.36,464.35) .. (193.43,464.41) .. controls (195.49,464.47) and (197.12,466.36) .. (197.07,468.63) .. controls (197.02,470.91) and (195.3,472.71) .. (193.24,472.65) .. controls (191.17,472.59) and (189.54,470.7) .. (189.59,468.42) -- cycle ;
%Straight Lines [id:da9820224160658587] 
\draw    (193.33,468.53) -- (212.84,438.57) ;
%Shape: Ellipse [id:dp1748221609736924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.23,409.16) .. controls (476.23,406.89) and (477.9,405.04) .. (479.97,405.04) .. controls (482.04,405.04) and (483.71,406.89) .. (483.71,409.16) .. controls (483.71,411.44) and (482.04,413.29) .. (479.97,413.29) .. controls (477.9,413.29) and (476.23,411.44) .. (476.23,409.16) -- cycle ;
%Straight Lines [id:da15764402066637062] 
\draw    (480.07,378.79) -- (479.97,409.16) ;
%Shape: Ellipse [id:dp06690295225870468] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.17,468.42) .. controls (229.22,466.15) and (230.94,464.35) .. (233,464.41) .. controls (235.07,464.47) and (236.7,466.36) .. (236.65,468.63) .. controls (236.59,470.91) and (234.88,472.71) .. (232.81,472.65) .. controls (230.75,472.59) and (229.12,470.7) .. (229.17,468.42) -- cycle ;
%Straight Lines [id:da7969127428158796] 
\draw    (232.91,468.53) -- (212.84,438.57) ;
%Shape: Ellipse [id:dp18807560665089607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.54,468.42) .. controls (144.59,466.15) and (146.31,464.35) .. (148.37,464.41) .. controls (150.44,464.47) and (152.07,466.36) .. (152.02,468.63) .. controls (151.96,470.91) and (150.25,472.71) .. (148.18,472.65) .. controls (146.12,472.59) and (144.49,470.7) .. (144.54,468.42) -- cycle ;
%Straight Lines [id:da5037245468174639] 
\draw    (148.28,468.53) -- (148.28,438.57) ;
%Shape: Ellipse [id:dp8515851984291263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.61,409.06) .. controls (374.66,406.78) and (376.38,404.99) .. (378.44,405.04) .. controls (380.51,405.1) and (382.14,406.99) .. (382.09,409.27) .. controls (382.04,411.54) and (380.32,413.34) .. (378.25,413.28) .. controls (376.19,413.23) and (374.56,411.34) .. (374.61,409.06) -- cycle ;
%Straight Lines [id:da5906417100203527] 
\draw    (378.35,409.31) -- (421.61,378.79) ;
%Shape: Ellipse [id:dp8936053074554591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.98,409.06) .. controls (422.04,406.78) and (423.75,404.99) .. (425.82,405.04) .. controls (427.88,405.1) and (429.51,406.99) .. (429.46,409.27) .. controls (429.41,411.54) and (427.69,413.34) .. (425.63,413.28) .. controls (423.56,413.23) and (421.93,411.34) .. (421.98,409.06) -- cycle ;
%Straight Lines [id:da04015373255923105] 
\draw    (425.72,409.16) -- (421.61,378.79) ;
%Straight Lines [id:da7660990162340467] 
\draw    (279.92,439.44) -- (279.92,409.16) ;
%Shape: Ellipse [id:dp6812608691945579] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.18,468.42) .. controls (276.23,466.15) and (277.94,464.35) .. (280.01,464.41) .. controls (282.07,464.47) and (283.71,466.36) .. (283.65,468.63) .. controls (283.6,470.91) and (281.89,472.71) .. (279.82,472.65) .. controls (277.76,472.59) and (276.12,470.7) .. (276.18,468.42) -- cycle ;
%Straight Lines [id:da40108540765350564] 
\draw    (279.92,468.53) -- (279.92,438.57) ;
%Straight Lines [id:da3469992339378022] 
\draw    (356.06,438.57) -- (378.35,409.16) ;
%Shape: Ellipse [id:dp4920877227921959] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.32,468.42) .. controls (352.37,466.15) and (354.09,464.35) .. (356.15,464.41) .. controls (358.22,464.47) and (359.85,466.36) .. (359.8,468.63) .. controls (359.75,470.91) and (358.03,472.71) .. (355.97,472.65) .. controls (353.9,472.59) and (352.27,470.7) .. (352.32,468.42) -- cycle ;
%Straight Lines [id:da5901152065524786] 
\draw    (356.06,468.53) -- (356.06,438.57) ;
%Straight Lines [id:da11142216646694214] 
\draw    (456.75,438.57) -- (479.97,409.16) ;
%Shape: Ellipse [id:dp16205915604863075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (453.01,468.42) .. controls (453.06,466.15) and (454.78,464.35) .. (456.84,464.41) .. controls (458.91,464.47) and (460.54,466.36) .. (460.49,468.63) .. controls (460.44,470.91) and (458.72,472.71) .. (456.66,472.65) .. controls (454.59,472.59) and (452.96,470.7) .. (453.01,468.42) -- cycle ;
%Straight Lines [id:da05288365169588538] 
\draw    (456.75,468.53) -- (456.75,438.57) ;
%Shape: Ellipse [id:dp47136329327339277] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.97,469.67) .. controls (508.97,467.39) and (510.64,465.55) .. (512.71,465.55) .. controls (514.77,465.55) and (516.45,467.39) .. (516.45,469.67) .. controls (516.45,471.95) and (514.77,473.79) .. (512.71,473.79) .. controls (510.64,473.79) and (508.97,471.95) .. (508.97,469.67) -- cycle ;
%Straight Lines [id:da6387434258735559] 
\draw    (512.71,438.57) -- (512.71,469.67) ;
%Straight Lines [id:da7738545489380116] 
\draw    (512.71,438.57) -- (479.97,409.16) ;
%Shape: Ellipse [id:dp7857747175228321] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.08,409.06) .. controls (571.14,406.78) and (572.85,404.99) .. (574.92,405.04) .. controls (576.98,405.1) and (578.62,406.99) .. (578.56,409.27) .. controls (578.51,411.54) and (576.79,413.34) .. (574.73,413.28) .. controls (572.66,413.23) and (571.03,411.34) .. (571.08,409.06) -- cycle ;
%Straight Lines [id:da5715212012877098] 
\draw    (556.82,378.79) -- (480.46,348.98) ;
%Straight Lines [id:da5907552002622346] 
\draw    (574.82,409.16) -- (556.82,378.79) ;
%Straight Lines [id:da5667774387195954] 
\draw    (574.82,409.16) -- (580.02,439.09) ;
%Shape: Ellipse [id:dp9530979916337043] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.76,468.42) .. controls (558.82,466.15) and (560.53,464.35) .. (562.6,464.41) .. controls (564.66,464.47) and (566.29,466.36) .. (566.24,468.63) .. controls (566.19,470.91) and (564.47,472.71) .. (562.41,472.65) .. controls (560.34,472.59) and (558.71,470.7) .. (558.76,468.42) -- cycle ;
%Straight Lines [id:da6016939281651019] 
\draw    (562.5,468.53) -- (580.02,439.09) ;
%Shape: Ellipse [id:dp9612396437493091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598.34,468.42) .. controls (598.39,466.15) and (600.11,464.35) .. (602.17,464.41) .. controls (604.24,464.47) and (605.87,466.36) .. (605.82,468.63) .. controls (605.76,470.91) and (604.05,472.71) .. (601.98,472.65) .. controls (599.92,472.59) and (598.29,470.7) .. (598.34,468.42) -- cycle ;
%Shape: Ellipse [id:dp8563168616096053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.72,318.93) .. controls (475.72,316.65) and (477.4,314.81) .. (479.46,314.81) .. controls (481.53,314.81) and (483.2,316.65) .. (483.2,318.93) .. controls (483.2,321.21) and (481.53,323.05) .. (479.46,323.05) .. controls (477.4,323.05) and (475.72,321.21) .. (475.72,318.93) -- cycle ;
%Shape: Ellipse [id:dp5472953072280802] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.14,318.93) .. controls (389.14,316.65) and (390.81,314.81) .. (392.88,314.81) .. controls (394.94,314.81) and (396.62,316.65) .. (396.62,318.93) .. controls (396.62,321.21) and (394.94,323.05) .. (392.88,323.05) .. controls (390.81,323.05) and (389.14,321.21) .. (389.14,318.93) -- cycle ;
%Shape: Ellipse [id:dp18258095366392568] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (581.72,318.93) .. controls (581.72,316.65) and (583.39,314.81) .. (585.46,314.81) .. controls (587.53,314.81) and (589.2,316.65) .. (589.2,318.93) .. controls (589.2,321.21) and (587.53,323.05) .. (585.46,323.05) .. controls (583.39,323.05) and (581.72,321.21) .. (581.72,318.93) -- cycle ;
%Shape: Ellipse [id:dp9258418175189712] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.18,378.79) .. controls (276.18,376.52) and (277.85,374.67) .. (279.92,374.67) .. controls (281.98,374.67) and (283.66,376.52) .. (283.66,378.79) .. controls (283.66,381.07) and (281.98,382.91) .. (279.92,382.91) .. controls (277.85,382.91) and (276.18,381.07) .. (276.18,378.79) -- cycle ;
%Shape: Ellipse [id:dp7895925346982111] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (476.33,378.79) .. controls (476.33,376.52) and (478.01,374.67) .. (480.07,374.67) .. controls (482.14,374.67) and (483.81,376.52) .. (483.81,378.79) .. controls (483.81,381.07) and (482.14,382.91) .. (480.07,382.91) .. controls (478.01,382.91) and (476.33,381.07) .. (476.33,378.79) -- cycle ;
%Shape: Ellipse [id:dp9346801649833376] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.87,378.79) .. controls (417.87,376.52) and (419.55,374.67) .. (421.61,374.67) .. controls (423.68,374.67) and (425.35,376.52) .. (425.35,378.79) .. controls (425.35,381.07) and (423.68,382.91) .. (421.61,382.91) .. controls (419.55,382.91) and (417.87,381.07) .. (417.87,378.79) -- cycle ;
%Shape: Ellipse [id:dp8961585763074258] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.1,438.57) .. controls (209.1,436.29) and (210.78,434.45) .. (212.84,434.45) .. controls (214.91,434.45) and (216.59,436.29) .. (216.59,438.57) .. controls (216.59,440.84) and (214.91,442.69) .. (212.84,442.69) .. controls (210.78,442.69) and (209.1,440.84) .. (209.1,438.57) -- cycle ;
%Shape: Ellipse [id:dp15251430394882404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.54,438.57) .. controls (144.54,436.29) and (146.21,434.45) .. (148.28,434.45) .. controls (150.34,434.45) and (152.02,436.29) .. (152.02,438.57) .. controls (152.02,440.84) and (150.34,442.69) .. (148.28,442.69) .. controls (146.21,442.69) and (144.54,440.84) .. (144.54,438.57) -- cycle ;
%Shape: Ellipse [id:dp9362735811161162] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.18,438.57) .. controls (276.18,436.29) and (277.85,434.45) .. (279.92,434.45) .. controls (281.98,434.45) and (283.66,436.29) .. (283.66,438.57) .. controls (283.66,440.84) and (281.98,442.69) .. (279.92,442.69) .. controls (277.85,442.69) and (276.18,440.84) .. (276.18,438.57) -- cycle ;
%Shape: Ellipse [id:dp5637497058428225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.32,438.57) .. controls (352.32,436.29) and (353.99,434.45) .. (356.06,434.45) .. controls (358.13,434.45) and (359.8,436.29) .. (359.8,438.57) .. controls (359.8,440.84) and (358.13,442.69) .. (356.06,442.69) .. controls (353.99,442.69) and (352.32,440.84) .. (352.32,438.57) -- cycle ;
%Shape: Ellipse [id:dp7469299767987846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (453.01,438.57) .. controls (453.01,436.29) and (454.69,434.45) .. (456.75,434.45) .. controls (458.82,434.45) and (460.49,436.29) .. (460.49,438.57) .. controls (460.49,440.84) and (458.82,442.69) .. (456.75,442.69) .. controls (454.69,442.69) and (453.01,440.84) .. (453.01,438.57) -- cycle ;
%Shape: Ellipse [id:dp06553083650008773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (508.97,438.57) .. controls (508.97,436.29) and (510.64,434.45) .. (512.71,434.45) .. controls (514.77,434.45) and (516.45,436.29) .. (516.45,438.57) .. controls (516.45,440.84) and (514.77,442.69) .. (512.71,442.69) .. controls (510.64,442.69) and (508.97,440.84) .. (508.97,438.57) -- cycle ;
%Shape: Ellipse [id:dp16028735676424255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.08,378.79) .. controls (553.08,376.52) and (554.76,374.67) .. (556.82,374.67) .. controls (558.89,374.67) and (560.56,376.52) .. (560.56,378.79) .. controls (560.56,381.07) and (558.89,382.91) .. (556.82,382.91) .. controls (554.76,382.91) and (553.08,381.07) .. (553.08,378.79) -- cycle ;
%Shape: Ellipse [id:dp5894980165218582] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (576.27,438.57) .. controls (576.27,436.29) and (577.95,434.45) .. (580.02,434.45) .. controls (582.08,434.45) and (583.76,436.29) .. (583.76,438.57) .. controls (583.76,440.84) and (582.08,442.69) .. (580.02,442.69) .. controls (577.95,442.69) and (576.27,440.84) .. (576.27,438.57) -- cycle ;
%Shape: Ellipse [id:dp4994885569074663] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.43,378.79) .. controls (165.43,376.52) and (167.11,374.67) .. (169.17,374.67) .. controls (171.24,374.67) and (172.92,376.52) .. (172.92,378.79) .. controls (172.92,381.07) and (171.24,382.91) .. (169.17,382.91) .. controls (167.11,382.91) and (165.43,381.07) .. (165.43,378.79) -- cycle ;
%Shape: Ellipse [id:dp12349884354048812] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.34,378.79) .. controls (230.34,376.52) and (232.02,374.67) .. (234.08,374.67) .. controls (236.15,374.67) and (237.82,376.52) .. (237.82,378.79) .. controls (237.82,381.07) and (236.15,382.91) .. (234.08,382.91) .. controls (232.02,382.91) and (230.34,381.07) .. (230.34,378.79) -- cycle ;


%Straight Lines [id:da3094954121341654] 
\draw    (234.08,641.33) -- (212.84,671.7) ;

















%Straight Lines [id:da34785236692180443] 
\draw    (602.08,731.06) -- (580.02,701.63) ;
%Shape: Ellipse [id:dp9486729277492223] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.69,551.59) .. controls (475.69,549.32) and (477.36,547.47) .. (479.43,547.47) .. controls (481.49,547.47) and (483.17,549.32) .. (483.17,551.59) .. controls (483.17,553.87) and (481.49,555.71) .. (479.43,555.71) .. controls (477.36,555.71) and (475.69,553.87) .. (475.69,551.59) -- cycle ;
%Shape: Ellipse [id:dp3745972848599681] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.18,611.51) .. controls (276.18,609.24) and (277.85,607.39) .. (279.92,607.39) .. controls (281.98,607.39) and (283.66,609.24) .. (283.66,611.51) .. controls (283.66,613.79) and (281.98,615.63) .. (279.92,615.63) .. controls (277.85,615.63) and (276.18,613.79) .. (276.18,611.51) -- cycle ;
%Shape: Ellipse [id:dp7402535954246724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (476.72,611.51) .. controls (476.72,609.24) and (478.4,607.39) .. (480.46,607.39) .. controls (482.53,607.39) and (484.2,609.24) .. (484.2,611.51) .. controls (484.2,613.79) and (482.53,615.63) .. (480.46,615.63) .. controls (478.4,615.63) and (476.72,613.79) .. (476.72,611.51) -- cycle ;
%Shape: Ellipse [id:dp6438425333700176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (581.72,611.41) .. controls (581.77,609.13) and (583.49,607.34) .. (585.55,607.39) .. controls (587.62,607.45) and (589.25,609.34) .. (589.2,611.62) .. controls (589.15,613.89) and (587.43,615.69) .. (585.37,615.63) .. controls (583.3,615.58) and (581.67,613.69) .. (581.72,611.41) -- cycle ;
%Straight Lines [id:da0482231620768494] 
\draw    (392.88,581.46) -- (479.43,551.59) ;
%Straight Lines [id:da283165699701024] 
\draw    (479.46,581.46) -- (479.43,551.59) ;
%Straight Lines [id:da003579422672286392] 
\draw    (585.46,581.46) -- (479.43,551.59) ;
%Straight Lines [id:da7763204084709326] 
\draw    (280.62,611.51) -- (392.88,581.46) ;
%Straight Lines [id:da6491906560177462] 
\draw    (479.46,611.8) -- (479.46,581.46) ;
%Straight Lines [id:da6839447319962878] 
\draw    (585.46,611.51) -- (585.46,581.46) ;
%Straight Lines [id:da4418716451450173] 
\draw    (279.92,641.33) -- (280.62,611.51) ;
%Straight Lines [id:da9697632902216553] 
\draw    (421.61,641.33) -- (479.46,611.8) ;
%Shape: Ellipse [id:dp5667771594869707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209.1,671.7) .. controls (209.1,669.42) and (210.78,667.58) .. (212.84,667.58) .. controls (214.91,667.58) and (216.59,669.42) .. (216.59,671.7) .. controls (216.59,673.97) and (214.91,675.82) .. (212.84,675.82) .. controls (210.78,675.82) and (209.1,673.97) .. (209.1,671.7) -- cycle ;
%Straight Lines [id:da18833130952876687] 
\draw    (212.84,671.7) -- (212.84,698.13) ;
%Shape: Ellipse [id:dp17717367568512832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.18,671.7) .. controls (276.18,669.42) and (277.85,667.58) .. (279.92,667.58) .. controls (281.98,667.58) and (283.66,669.42) .. (283.66,671.7) .. controls (283.66,673.97) and (281.98,675.82) .. (279.92,675.82) .. controls (277.85,675.82) and (276.18,673.97) .. (276.18,671.7) -- cycle ;
%Straight Lines [id:da3967043869826492] 
\draw    (280.62,611.51) -- (234.08,641.33) ;
%Straight Lines [id:da43845582282674767] 
\draw    (279.92,641.33) -- (279.92,671.7) ;
%Shape: Ellipse [id:dp15607896830828105] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.54,671.7) .. controls (144.54,669.42) and (146.21,667.58) .. (148.28,667.58) .. controls (150.34,667.58) and (152.02,669.42) .. (152.02,671.7) .. controls (152.02,673.97) and (150.34,675.82) .. (148.28,675.82) .. controls (146.21,675.82) and (144.54,673.97) .. (144.54,671.7) -- cycle ;
%Straight Lines [id:da9030901634064006] 
\draw    (169.17,641.33) -- (280.62,611.51) ;
%Straight Lines [id:da5313977637208049] 
\draw    (169.17,641.33) -- (148.28,671.7) ;
%Straight Lines [id:da578488012016136] 
\draw    (148.28,701.1) -- (148.28,671.7) ;
%Shape: Ellipse [id:dp5151357652785511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (189.59,730.96) .. controls (189.64,728.68) and (191.36,726.88) .. (193.43,726.94) .. controls (195.49,727) and (197.12,728.89) .. (197.07,731.17) .. controls (197.02,733.44) and (195.3,735.24) .. (193.24,735.18) .. controls (191.17,735.13) and (189.54,733.23) .. (189.59,730.96) -- cycle ;
%Straight Lines [id:da1415564372179744] 
\draw    (193.33,731.06) -- (212.84,701.1) ;
%Shape: Ellipse [id:dp9684758373037219] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.17,730.96) .. controls (229.22,728.68) and (230.94,726.88) .. (233,726.94) .. controls (235.07,727) and (236.7,728.89) .. (236.65,731.17) .. controls (236.59,733.44) and (234.88,735.24) .. (232.81,735.18) .. controls (230.75,735.13) and (229.12,733.23) .. (229.17,730.96) -- cycle ;
%Straight Lines [id:da8073223822787297] 
\draw    (232.91,731.06) -- (212.84,701.1) ;
%Shape: Ellipse [id:dp5032681984998549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.54,730.96) .. controls (144.59,728.68) and (146.31,726.88) .. (148.37,726.94) .. controls (150.44,727) and (152.07,728.89) .. (152.02,731.17) .. controls (151.96,733.44) and (150.25,735.24) .. (148.18,735.18) .. controls (146.12,735.13) and (144.49,733.23) .. (144.54,730.96) -- cycle ;
%Straight Lines [id:da06048624035044903] 
\draw    (148.28,731.06) -- (148.28,701.1) ;
%Shape: Ellipse [id:dp3235986182049678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.61,671.6) .. controls (374.66,669.32) and (376.38,667.52) .. (378.44,667.58) .. controls (380.51,667.64) and (382.14,669.53) .. (382.09,671.8) .. controls (382.04,674.08) and (380.32,675.88) .. (378.25,675.82) .. controls (376.19,675.76) and (374.56,673.87) .. (374.61,671.6) -- cycle ;
%Straight Lines [id:da8701014520800852] 
\draw    (378.35,671.85) -- (421.61,641.33) ;
%Shape: Ellipse [id:dp5308670305680324] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.98,671.6) .. controls (422.04,669.32) and (423.75,667.52) .. (425.82,667.58) .. controls (427.88,667.64) and (429.51,669.53) .. (429.46,671.8) .. controls (429.41,674.08) and (427.69,675.88) .. (425.63,675.82) .. controls (423.56,675.76) and (421.93,673.87) .. (421.98,671.6) -- cycle ;
%Straight Lines [id:da934285387650459] 
\draw    (425.72,671.7) -- (421.61,641.33) ;
%Straight Lines [id:da1061574676027831] 
\draw    (279.92,701.97) -- (279.92,671.7) ;
%Shape: Ellipse [id:dp9066224136664217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.18,730.96) .. controls (276.23,728.68) and (277.94,726.88) .. (280.01,726.94) .. controls (282.07,727) and (283.71,728.89) .. (283.65,731.17) .. controls (283.6,733.44) and (281.89,735.24) .. (279.82,735.18) .. controls (277.76,735.13) and (276.12,733.23) .. (276.18,730.96) -- cycle ;
%Straight Lines [id:da43773878091496865] 
\draw    (279.92,731.06) -- (279.92,701.1) ;
%Straight Lines [id:da6212881307026579] 
\draw    (356.06,701.1) -- (378.35,671.7) ;
%Shape: Ellipse [id:dp08825372726468461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.32,730.96) .. controls (352.37,728.68) and (354.09,726.88) .. (356.15,726.94) .. controls (358.22,727) and (359.85,728.89) .. (359.8,731.17) .. controls (359.75,733.44) and (358.03,735.24) .. (355.97,735.18) .. controls (353.9,735.13) and (352.27,733.23) .. (352.32,730.96) -- cycle ;
%Straight Lines [id:da08381355478326802] 
\draw    (356.06,731.06) -- (356.06,701.1) ;
%Shape: Ellipse [id:dp19247194661403477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.08,671.6) .. controls (571.14,669.32) and (572.85,667.52) .. (574.92,667.58) .. controls (576.98,667.64) and (578.62,669.53) .. (578.56,671.8) .. controls (578.51,674.08) and (576.79,675.88) .. (574.73,675.82) .. controls (572.66,675.76) and (571.03,673.87) .. (571.08,671.6) -- cycle ;
%Straight Lines [id:da15791501866767632] 
\draw    (556.82,641.33) -- (480.46,611.51) ;
%Straight Lines [id:da6729390863642165] 
\draw    (574.82,671.7) -- (556.82,641.33) ;
%Straight Lines [id:da510195654527337] 
\draw    (574.82,671.7) -- (580.02,701.63) ;
%Shape: Ellipse [id:dp005343171136780844] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.76,730.96) .. controls (558.82,728.68) and (560.53,726.88) .. (562.6,726.94) .. controls (564.66,727) and (566.29,728.89) .. (566.24,731.17) .. controls (566.19,733.44) and (564.47,735.24) .. (562.41,735.18) .. controls (560.34,735.13) and (558.71,733.23) .. (558.76,730.96) -- cycle ;
%Straight Lines [id:da8374787427585739] 
\draw    (562.5,731.06) -- (580.02,701.63) ;
%Shape: Ellipse [id:dp06050697368404767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (598.34,730.96) .. controls (598.39,728.68) and (600.11,726.88) .. (602.17,726.94) .. controls (604.24,727) and (605.87,728.89) .. (605.82,731.17) .. controls (605.76,733.44) and (604.05,735.24) .. (601.98,735.18) .. controls (599.92,735.13) and (598.29,733.23) .. (598.34,730.96) -- cycle ;
%Shape: Ellipse [id:dp5189775160643987] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (475.72,581.46) .. controls (475.72,579.19) and (477.4,577.34) .. (479.46,577.34) .. controls (481.53,577.34) and (483.2,579.19) .. (483.2,581.46) .. controls (483.2,583.74) and (481.53,585.59) .. (479.46,585.59) .. controls (477.4,585.59) and (475.72,583.74) .. (475.72,581.46) -- cycle ;
%Shape: Ellipse [id:dp2422112049672166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (389.14,581.46) .. controls (389.14,579.19) and (390.81,577.34) .. (392.88,577.34) .. controls (394.94,577.34) and (396.62,579.19) .. (396.62,581.46) .. controls (396.62,583.74) and (394.94,585.59) .. (392.88,585.59) .. controls (390.81,585.59) and (389.14,583.74) .. (389.14,581.46) -- cycle ;
%Shape: Ellipse [id:dp7837165493484632] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (581.72,581.46) .. controls (581.72,579.19) and (583.39,577.34) .. (585.46,577.34) .. controls (587.53,577.34) and (589.2,579.19) .. (589.2,581.46) .. controls (589.2,583.74) and (587.53,585.59) .. (585.46,585.59) .. controls (583.39,585.59) and (581.72,583.74) .. (581.72,581.46) -- cycle ;
%Shape: Ellipse [id:dp8706131949734587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.18,641.33) .. controls (276.18,639.05) and (277.85,637.21) .. (279.92,637.21) .. controls (281.98,637.21) and (283.66,639.05) .. (283.66,641.33) .. controls (283.66,643.6) and (281.98,645.45) .. (279.92,645.45) .. controls (277.85,645.45) and (276.18,643.6) .. (276.18,641.33) -- cycle ;
%Shape: Ellipse [id:dp3256144330752475] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.87,641.33) .. controls (417.87,639.05) and (419.55,637.21) .. (421.61,637.21) .. controls (423.68,637.21) and (425.35,639.05) .. (425.35,641.33) .. controls (425.35,643.6) and (423.68,645.45) .. (421.61,645.45) .. controls (419.55,645.45) and (417.87,643.6) .. (417.87,641.33) -- cycle ;
%Shape: Ellipse [id:dp13694303802808383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (209.1,701.1) .. controls (209.1,698.83) and (210.78,696.98) .. (212.84,696.98) .. controls (214.91,696.98) and (216.59,698.83) .. (216.59,701.1) .. controls (216.59,703.38) and (214.91,705.22) .. (212.84,705.22) .. controls (210.78,705.22) and (209.1,703.38) .. (209.1,701.1) -- cycle ;
%Shape: Ellipse [id:dp6532453871510708] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.54,701.1) .. controls (144.54,698.83) and (146.21,696.98) .. (148.28,696.98) .. controls (150.34,696.98) and (152.02,698.83) .. (152.02,701.1) .. controls (152.02,703.38) and (150.34,705.22) .. (148.28,705.22) .. controls (146.21,705.22) and (144.54,703.38) .. (144.54,701.1) -- cycle ;
%Shape: Ellipse [id:dp1786113521065288] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (276.18,701.1) .. controls (276.18,698.83) and (277.85,696.98) .. (279.92,696.98) .. controls (281.98,696.98) and (283.66,698.83) .. (283.66,701.1) .. controls (283.66,703.38) and (281.98,705.22) .. (279.92,705.22) .. controls (277.85,705.22) and (276.18,703.38) .. (276.18,701.1) -- cycle ;
%Shape: Ellipse [id:dp13806509788334254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.32,701.1) .. controls (352.32,698.83) and (353.99,696.98) .. (356.06,696.98) .. controls (358.13,696.98) and (359.8,698.83) .. (359.8,701.1) .. controls (359.8,703.38) and (358.13,705.22) .. (356.06,705.22) .. controls (353.99,705.22) and (352.32,703.38) .. (352.32,701.1) -- cycle ;
%Shape: Ellipse [id:dp5280545365060273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (553.08,641.33) .. controls (553.08,639.05) and (554.76,637.21) .. (556.82,637.21) .. controls (558.89,637.21) and (560.56,639.05) .. (560.56,641.33) .. controls (560.56,643.6) and (558.89,645.45) .. (556.82,645.45) .. controls (554.76,645.45) and (553.08,643.6) .. (553.08,641.33) -- cycle ;
%Shape: Ellipse [id:dp3133509641598502] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (576.27,701.1) .. controls (576.27,698.83) and (577.95,696.98) .. (580.02,696.98) .. controls (582.08,696.98) and (583.76,698.83) .. (583.76,701.1) .. controls (583.76,703.38) and (582.08,705.22) .. (580.02,705.22) .. controls (577.95,705.22) and (576.27,703.38) .. (576.27,701.1) -- cycle ;
%Shape: Ellipse [id:dp6327281549209437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.43,641.33) .. controls (165.43,639.05) and (167.11,637.21) .. (169.17,637.21) .. controls (171.24,637.21) and (172.92,639.05) .. (172.92,641.33) .. controls (172.92,643.6) and (171.24,645.45) .. (169.17,645.45) .. controls (167.11,645.45) and (165.43,643.6) .. (165.43,641.33) -- cycle ;
%Shape: Ellipse [id:dp9050406952495093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (230.34,641.33) .. controls (230.34,639.05) and (232.02,637.21) .. (234.08,637.21) .. controls (236.15,637.21) and (237.82,639.05) .. (237.82,641.33) .. controls (237.82,643.6) and (236.15,645.45) .. (234.08,645.45) .. controls (232.02,645.45) and (230.34,643.6) .. (230.34,641.33) -- cycle ;









%Straight Lines [id:da3391372856571405] 
\draw    (331.08,930.68) -- (309.02,901.24) ;
%Shape: Ellipse [id:dp7417759573168886] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.72,811.13) .. controls (205.72,808.85) and (207.4,807.01) .. (209.46,807.01) .. controls (211.53,807.01) and (213.2,808.85) .. (213.2,811.13) .. controls (213.2,813.4) and (211.53,815.25) .. (209.46,815.25) .. controls (207.4,815.25) and (205.72,813.4) .. (205.72,811.13) -- cycle ;
%Straight Lines [id:da370290967210976] 
\draw    (150.61,840.94) -- (208.46,811.42) ;
%Shape: Ellipse [id:dp8314411293217289] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.61,871.21) .. controls (103.66,868.93) and (105.38,867.14) .. (107.44,867.19) .. controls (109.51,867.25) and (111.14,869.14) .. (111.09,871.42) .. controls (111.04,873.69) and (109.32,875.49) .. (107.25,875.43) .. controls (105.19,875.38) and (103.56,873.49) .. (103.61,871.21) -- cycle ;
%Straight Lines [id:da6864567923557252] 
\draw    (107.35,871.46) -- (150.61,840.94) ;
%Shape: Ellipse [id:dp6853149343356212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (150.98,871.21) .. controls (151.04,868.93) and (152.75,867.14) .. (154.82,867.19) .. controls (156.88,867.25) and (158.51,869.14) .. (158.46,871.42) .. controls (158.41,873.69) and (156.69,875.49) .. (154.63,875.43) .. controls (152.56,875.38) and (150.93,873.49) .. (150.98,871.21) -- cycle ;
%Straight Lines [id:da06272964454360763] 
\draw    (154.72,871.31) -- (150.61,840.94) ;
%Straight Lines [id:da36193137474499504] 
\draw    (85.06,900.72) -- (107.35,871.31) ;
%Shape: Ellipse [id:dp3755971013974977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.32,930.57) .. controls (81.37,928.3) and (83.09,926.5) .. (85.15,926.56) .. controls (87.22,926.62) and (88.85,928.51) .. (88.8,930.78) .. controls (88.75,933.06) and (87.03,934.86) .. (84.97,934.8) .. controls (82.9,934.74) and (81.27,932.85) .. (81.32,930.57) -- cycle ;
%Straight Lines [id:da1971889772175771] 
\draw    (85.06,930.68) -- (85.06,900.72) ;
%Shape: Ellipse [id:dp9045307056082907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.08,871.21) .. controls (300.14,868.93) and (301.85,867.14) .. (303.92,867.19) .. controls (305.98,867.25) and (307.62,869.14) .. (307.56,871.42) .. controls (307.51,873.69) and (305.79,875.49) .. (303.73,875.43) .. controls (301.66,875.38) and (300.03,873.49) .. (300.08,871.21) -- cycle ;
%Straight Lines [id:da6741257145169149] 
\draw    (285.82,840.94) -- (209.46,811.13) ;
%Straight Lines [id:da44342344865283156] 
\draw    (303.82,871.31) -- (285.82,840.94) ;
%Straight Lines [id:da527937537199888] 
\draw    (303.82,871.31) -- (309.02,901.24) ;
%Shape: Ellipse [id:dp5890455847228133] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.76,930.57) .. controls (287.82,928.3) and (289.53,926.5) .. (291.6,926.56) .. controls (293.66,926.62) and (295.29,928.51) .. (295.24,930.78) .. controls (295.19,933.06) and (293.47,934.86) .. (291.41,934.8) .. controls (289.34,934.74) and (287.71,932.85) .. (287.76,930.57) -- cycle ;
%Straight Lines [id:da7644912569202704] 
\draw    (291.5,930.68) -- (309.02,901.24) ;
%Shape: Ellipse [id:dp6743484731695006] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.34,930.57) .. controls (327.39,928.3) and (329.11,926.5) .. (331.17,926.56) .. controls (333.24,926.62) and (334.87,928.51) .. (334.82,930.78) .. controls (334.76,933.06) and (333.05,934.86) .. (330.98,934.8) .. controls (328.92,934.74) and (327.29,932.85) .. (327.34,930.57) -- cycle ;
%Shape: Ellipse [id:dp7187041079300219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.87,840.94) .. controls (146.87,838.67) and (148.55,836.82) .. (150.61,836.82) .. controls (152.68,836.82) and (154.35,838.67) .. (154.35,840.94) .. controls (154.35,843.22) and (152.68,845.06) .. (150.61,845.06) .. controls (148.55,845.06) and (146.87,843.22) .. (146.87,840.94) -- cycle ;
%Shape: Ellipse [id:dp26697416634434223] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.32,900.72) .. controls (81.32,898.44) and (82.99,896.6) .. (85.06,896.6) .. controls (87.13,896.6) and (88.8,898.44) .. (88.8,900.72) .. controls (88.8,902.99) and (87.13,904.84) .. (85.06,904.84) .. controls (82.99,904.84) and (81.32,902.99) .. (81.32,900.72) -- cycle ;
%Shape: Ellipse [id:dp6350601785987219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (282.08,840.94) .. controls (282.08,838.67) and (283.76,836.82) .. (285.82,836.82) .. controls (287.89,836.82) and (289.56,838.67) .. (289.56,840.94) .. controls (289.56,843.22) and (287.89,845.06) .. (285.82,845.06) .. controls (283.76,845.06) and (282.08,843.22) .. (282.08,840.94) -- cycle ;
%Shape: Ellipse [id:dp718530778576314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.27,900.72) .. controls (305.27,898.44) and (306.95,896.6) .. (309.02,896.6) .. controls (311.08,896.6) and (312.76,898.44) .. (312.76,900.72) .. controls (312.76,902.99) and (311.08,904.84) .. (309.02,904.84) .. controls (306.95,904.84) and (305.27,902.99) .. (305.27,900.72) -- cycle ;





%Shape: Ellipse [id:dp6957496766767965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.72,811.13) .. controls (618.72,808.85) and (620.4,807.01) .. (622.46,807.01) .. controls (624.53,807.01) and (626.2,808.85) .. (626.2,811.13) .. controls (626.2,813.4) and (624.53,815.25) .. (622.46,815.25) .. controls (620.4,815.25) and (618.72,813.4) .. (618.72,811.13) -- cycle ;
%Straight Lines [id:da0032733229561108246] 
\draw    (563.61,840.94) -- (621.46,811.42) ;
%Shape: Ellipse [id:dp6118333077867493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (516.61,871.21) .. controls (516.66,868.93) and (518.38,867.14) .. (520.44,867.19) .. controls (522.51,867.25) and (524.14,869.14) .. (524.09,871.42) .. controls (524.04,873.69) and (522.32,875.49) .. (520.25,875.43) .. controls (518.19,875.38) and (516.56,873.49) .. (516.61,871.21) -- cycle ;
%Straight Lines [id:da4316679108814181] 
\draw    (520.35,871.46) -- (563.61,840.94) ;
%Shape: Ellipse [id:dp9114453779611347] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.98,871.21) .. controls (564.04,868.93) and (565.75,867.14) .. (567.82,867.19) .. controls (569.88,867.25) and (571.51,869.14) .. (571.46,871.42) .. controls (571.41,873.69) and (569.69,875.49) .. (567.63,875.43) .. controls (565.56,875.38) and (563.93,873.49) .. (563.98,871.21) -- cycle ;
%Straight Lines [id:da755465220554206] 
\draw    (567.72,871.31) -- (563.61,840.94) ;
%Straight Lines [id:da2799634692471298] 
\draw    (498.06,900.72) -- (520.35,871.31) ;
%Shape: Ellipse [id:dp1814877984281228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.32,930.57) .. controls (494.37,928.3) and (496.09,926.5) .. (498.15,926.56) .. controls (500.22,926.62) and (501.85,928.51) .. (501.8,930.78) .. controls (501.75,933.06) and (500.03,934.86) .. (497.97,934.8) .. controls (495.9,934.74) and (494.27,932.85) .. (494.32,930.57) -- cycle ;
%Straight Lines [id:da367670684056412] 
\draw    (498.06,930.68) -- (498.06,900.72) ;
%Shape: Ellipse [id:dp18566506078723943] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.87,840.94) .. controls (559.87,838.67) and (561.55,836.82) .. (563.61,836.82) .. controls (565.68,836.82) and (567.35,838.67) .. (567.35,840.94) .. controls (567.35,843.22) and (565.68,845.06) .. (563.61,845.06) .. controls (561.55,845.06) and (559.87,843.22) .. (559.87,840.94) -- cycle ;
%Shape: Ellipse [id:dp5209085777973671] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.32,900.72) .. controls (494.32,898.44) and (495.99,896.6) .. (498.06,896.6) .. controls (500.13,896.6) and (501.8,898.44) .. (501.8,900.72) .. controls (501.8,902.99) and (500.13,904.84) .. (498.06,904.84) .. controls (495.99,904.84) and (494.32,902.99) .. (494.32,900.72) -- cycle ;




% Text Node
\draw (542.4,68.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (541,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (101.31,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (102.81,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,2)};
% Text Node
\draw (144.78,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{13}$};
% Text Node
\draw (146.28,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (186.17,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{14}$};
% Text Node
\draw (187.67,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,0)};
% Text Node
\draw (232.88,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{15}$};
% Text Node
\draw (234.38,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (307.74,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{16}$};
% Text Node
\draw (309.24,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (356.05,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{17}$};
% Text Node
\draw (357.55,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (409.56,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{18}$};
% Text Node
\draw (411.06,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,1)};
% Text Node
\draw (466.13,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{19}$};
% Text Node
\draw (467.63,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (514.6,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{20}$};
% Text Node
\draw (516.1,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (556.34,195.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{21}$};
% Text Node
\draw (557.84,204) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (526.43,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (527.93,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (430.73,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (432.23,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,1)};
% Text Node
\draw (382.11,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (379,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (236.41,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (234,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,1)};
% Text Node
\draw (168.41,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (167.41,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,0)};
% Text Node
\draw (104.69,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (103.69,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (238.33,68.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (237.33,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,3)};
% Text Node
\draw (437,68.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (436,77) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(0,0)};
% Text Node
\draw (439.38,5.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (437,14) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,2)};
% Text Node
\draw (333.29,134.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (331,143) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,2)};
% Text Node
\draw (563,339.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (564.4,331.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (124.81,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,2)};
% Text Node
\draw (123.31,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (168.28,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (166.78,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{13}$};
% Text Node
\draw (209.67,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,0)};
% Text Node
\draw (208.17,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{14}$};
% Text Node
\draw (256.38,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (254.88,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{15}$};
% Text Node
\draw (331.24,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (329.74,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{16}$};
% Text Node
\draw (433.06,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,1)};
% Text Node
\draw (431.56,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{18}$};
% Text Node
\draw (489.63,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (488.13,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{19}$};
% Text Node
\draw (538.1,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (536.6,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{20}$};
% Text Node
\draw (579.84,466.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (578.34,457.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{21}$};
% Text Node
\draw (549.93,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (548.43,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (454.23,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,1)};
% Text Node
\draw (452.73,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (401,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (404.11,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (256,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,1)};
% Text Node
\draw (258.41,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (189.41,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,0)};
% Text Node
\draw (190.41,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (125.69,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (126.69,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (259.33,339.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,3)};
% Text Node
\draw (260.33,331.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (458,339.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(0,0)};
% Text Node
\draw (459,331.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (459,276.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,2)};
% Text Node
\draw (461.38,268.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (353,405.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,2)};
% Text Node
\draw (355.29,396.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (563,602.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (564.4,593.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (124.81,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,2)};
% Text Node
\draw (123.31,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (168.28,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (166.78,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{13}$};
% Text Node
\draw (209.67,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,0)};
% Text Node
\draw (208.17,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{14}$};
% Text Node
\draw (256.38,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (254.88,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{15}$};
% Text Node
\draw (331.24,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (329.74,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{16}$};
% Text Node
\draw (538.1,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (536.6,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{20}$};
% Text Node
\draw (579.84,729.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (578.34,720.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{21}$};
% Text Node
\draw (549.93,668.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (548.43,659.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (401,668.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (404.11,659.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (256,668.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,1)};
% Text Node
\draw (258.41,659.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (189.41,668.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,0)};
% Text Node
\draw (190.41,659.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (125.69,668.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (126.69,659.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (259.33,602.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,3)};
% Text Node
\draw (260.33,593.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (458,602.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(0,0)};
% Text Node
\draw (459,593.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (459,539.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(2,2)};
% Text Node
\draw (461.38,530.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (353,668.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,2)};
% Text Node
\draw (355.29,659.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (60.24,928.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (58.74,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{16}$};
% Text Node
\draw (267.1,928.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (265.6,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{20}$};
% Text Node
\draw (308.84,928.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (307.34,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{21}$};
% Text Node
\draw (278.93,867.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,0)};
% Text Node
\draw (277.43,858.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (130,867.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (133.11,858.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (187,801.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(0,0)};
% Text Node
\draw (188,793.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (82,867.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,2)};
% Text Node
\draw (84.29,858.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (473.24,928.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (471.74,920.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{16}$};
% Text Node
\draw (543,867.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(1,1)};
% Text Node
\draw (546.11,858.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (600,801.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(0,0)};
% Text Node
\draw (601,793.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (495,867.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {(3,2)};
% Text Node
\draw (497.29,858.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (5,855.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (419,855.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {(e)};
% Text Node
\draw (5,361.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (5,624.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (5,99.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};


\end{tikzpicture}

==> J.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1343); %set diagram left start at 0, and has height of 1343


%Shape: Circle [id:dp8771647173385066] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.33,579.44) .. controls (219.33,576.77) and (221.5,574.6) .. (224.17,574.6) .. controls (226.84,574.6) and (229,576.77) .. (229,579.44) .. controls (229,582.11) and (226.84,584.27) .. (224.17,584.27) .. controls (221.5,584.27) and (219.33,582.11) .. (219.33,579.44) -- cycle ;
%Shape: Circle [id:dp8435700578693798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.33,579.44) .. controls (160.33,576.77) and (162.5,574.6) .. (165.17,574.6) .. controls (167.84,574.6) and (170,576.77) .. (170,579.44) .. controls (170,582.11) and (167.84,584.27) .. (165.17,584.27) .. controls (162.5,584.27) and (160.33,582.11) .. (160.33,579.44) -- cycle ;
%Shape: Circle [id:dp7046042555829757] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.33,579.44) .. controls (482.33,576.77) and (484.5,574.6) .. (487.17,574.6) .. controls (489.84,574.6) and (492,576.77) .. (492,579.44) .. controls (492,582.11) and (489.84,584.27) .. (487.17,584.27) .. controls (484.5,584.27) and (482.33,582.11) .. (482.33,579.44) -- cycle ;
%Shape: Circle [id:dp32644618761309885] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.33,579.44) .. controls (447.33,576.77) and (449.5,574.6) .. (452.17,574.6) .. controls (454.84,574.6) and (457,576.77) .. (457,579.44) .. controls (457,582.11) and (454.84,584.27) .. (452.17,584.27) .. controls (449.5,584.27) and (447.33,582.11) .. (447.33,579.44) -- cycle ;
%Straight Lines [id:da038715590130903976] 
\draw    (452.17,579.44) -- (456.43,628.5) ;
%Straight Lines [id:da52507791838096] 
\draw    (524.17,628.5) -- (487.17,579.44) ;
%Straight Lines [id:da3777059442431776] 
\draw    (524.17,628.5) -- (524.17,676.44) ;
%Shape: Circle [id:dp9300121905530447] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.33,676.44) .. controls (519.33,673.77) and (521.5,671.6) .. (524.17,671.6) .. controls (526.84,671.6) and (529,673.77) .. (529,676.44) .. controls (529,679.11) and (526.84,681.27) .. (524.17,681.27) .. controls (521.5,681.27) and (519.33,679.11) .. (519.33,676.44) -- cycle ;
%Straight Lines [id:da06652012514170247] 
\draw    (524.17,676.44) -- (510.43,725.5) ;
%Straight Lines [id:da32584964715668996] 
\draw    (524.17,676.44) -- (530.43,725.5) ;
%Shape: Circle [id:dp5084735771377069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.33,579.44) .. controls (592.33,576.77) and (594.5,574.6) .. (597.17,574.6) .. controls (599.84,574.6) and (602,576.77) .. (602,579.44) .. controls (602,582.11) and (599.84,584.27) .. (597.17,584.27) .. controls (594.5,584.27) and (592.33,582.11) .. (592.33,579.44) -- cycle ;
%Straight Lines [id:da2303197413564082] 
\draw    (597.17,579.44) -- (587.6,628.5) ;
%Straight Lines [id:da2651368931892836] 
\draw    (597.17,579.44) -- (610.43,628.5) ;
%Straight Lines [id:da01261272940165159] 
\draw    (190.17,628.5) -- (176.17,676.44) ;
%Shape: Circle [id:dp015510004454194926] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.33,676.44) .. controls (171.33,673.77) and (173.5,671.6) .. (176.17,671.6) .. controls (178.84,671.6) and (181,673.77) .. (181,676.44) .. controls (181,679.11) and (178.84,681.27) .. (176.17,681.27) .. controls (173.5,681.27) and (171.33,679.11) .. (171.33,676.44) -- cycle ;
%Straight Lines [id:da24374891794977638] 
\draw    (176.17,676.44) -- (166.6,725.5) ;
%Straight Lines [id:da07386570010594906] 
\draw    (176.17,676.44) -- (189.43,725.5) ;
%Straight Lines [id:da7184859706795674] 
\draw    (229.17,628.5) -- (215.17,676.44) ;
%Shape: Circle [id:dp5799748257842694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.33,676.44) .. controls (210.33,673.77) and (212.5,671.6) .. (215.17,671.6) .. controls (217.84,671.6) and (220,673.77) .. (220,676.44) .. controls (220,679.11) and (217.84,681.27) .. (215.17,681.27) .. controls (212.5,681.27) and (210.33,679.11) .. (210.33,676.44) -- cycle ;
%Straight Lines [id:da16510167089509653] 
\draw    (215.17,676.44) -- (208.43,725.5) ;
%Straight Lines [id:da9966200740720773] 
\draw    (215.17,676.44) -- (226.43,725.5) ;
%Straight Lines [id:da06876270967017073] 
\draw    (114.17,628.5) -- (165.17,579.44) ;
%Straight Lines [id:da9527901782370694] 
\draw    (153.17,628.5) -- (165.17,579.44) ;
%Straight Lines [id:da39574013513564843] 
\draw    (190.17,628.5) -- (224.17,579.44) ;
%Straight Lines [id:da11829315925246942] 
\draw    (229.17,627.6) -- (224.17,583.44) ;
%Shape: Circle [id:dp371021573845442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.33,579.44) .. controls (276.33,576.77) and (278.5,574.6) .. (281.17,574.6) .. controls (283.84,574.6) and (286,576.77) .. (286,579.44) .. controls (286,582.11) and (283.84,584.27) .. (281.17,584.27) .. controls (278.5,584.27) and (276.33,582.11) .. (276.33,579.44) -- cycle ;
%Shape: Circle [id:dp3160428642408386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.33,579.44) .. controls (360.33,576.77) and (362.5,574.6) .. (365.17,574.6) .. controls (367.84,574.6) and (370,576.77) .. (370,579.44) .. controls (370,582.11) and (367.84,584.27) .. (365.17,584.27) .. controls (362.5,584.27) and (360.33,582.11) .. (360.33,579.44) -- cycle ;
%Straight Lines [id:da3959259403970774] 
\draw    (365.17,579.44) -- (368.43,628.66) ;
%Shape: Circle [id:dp3804605674159167] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.33,579.44) .. controls (395.33,576.77) and (397.5,574.6) .. (400.17,574.6) .. controls (402.84,574.6) and (405,576.77) .. (405,579.44) .. controls (405,582.11) and (402.84,584.27) .. (400.17,584.27) .. controls (397.5,584.27) and (395.33,582.11) .. (395.33,579.44) -- cycle ;
%Straight Lines [id:da4711045471251304] 
\draw    (400.17,579.44) -- (386.43,628.66) ;
%Straight Lines [id:da775222711157869] 
\draw    (91.17,628.5) -- (165.17,579.44) ;
%Straight Lines [id:da28010137135669844] 
\draw    (248.17,628.6) -- (224.17,583.44) ;
%Straight Lines [id:da5609669393948264] 
\draw    (189.17,627.44) -- (165.17,583.44) ;
%Straight Lines [id:da9156174644319804] 
\draw    (597.17,579.44) -- (524.17,628.5) ;
%Straight Lines [id:da21642578428675618] 
\draw    (571.17,628.5) -- (487.17,579.44) ;
%Straight Lines [id:da2857751570672862] 
\draw    (295.17,628.5) -- (281.17,579.44) ;
%Straight Lines [id:da12628322542083104] 
\draw    (487.17,579.44) -- (548.43,628.5) ;
%Straight Lines [id:da6084347566178849] 
\draw    (255.17,542.44) -- (224.17,579.44) ;
%Straight Lines [id:da9952030604197432] 
\draw    (281.17,579.44) -- (255.17,542.44) ;
%Shape: Circle [id:dp055525413959510495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.33,676.44) .. controls (347.33,673.77) and (349.5,671.6) .. (352.17,671.6) .. controls (354.84,671.6) and (357,673.77) .. (357,676.44) .. controls (357,679.11) and (354.84,681.27) .. (352.17,681.27) .. controls (349.5,681.27) and (347.33,679.11) .. (347.33,676.44) -- cycle ;
%Straight Lines [id:da667156490006104] 
\draw    (352.17,676.44) -- (338.43,725.5) ;
%Straight Lines [id:da42424880722912117] 
\draw    (352.17,676.44) -- (358.43,725.5) ;
%Straight Lines [id:da9848281422671288] 
\draw    (281.17,579.44) -- (297.17,542.44) ;
%Straight Lines [id:da4939889825054359] 
\draw    (365.17,579.44) -- (297.17,542.44) ;
%Straight Lines [id:da8214429385417062] 
\draw    (476.17,542.44) -- (452.17,579.44) ;
%Straight Lines [id:da7567271480357847] 
\draw    (487.17,579.44) -- (476.17,542.44) ;
%Straight Lines [id:da6138325122918918] 
\draw    (281.17,579.44) -- (334.17,542.44) ;
%Straight Lines [id:da19927818065163372] 
\draw    (400.17,579.44) -- (334.17,542.44) ;
%Straight Lines [id:da21945143885792717] 
\draw    (365.17,579.44) -- (352,628.6) ;
%Straight Lines [id:da8446919021654169] 
\draw    (352.17,676.44) -- (352,628.5) ;
%Shape: Ellipse [id:dp13701672788969266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (130.17,576.1) .. controls (130.17,562.57) and (240.72,551.6) .. (377.08,551.6) .. controls (513.45,551.6) and (624,562.57) .. (624,576.1) .. controls (624,589.64) and (513.45,600.6) .. (377.08,600.6) .. controls (240.72,600.6) and (130.17,589.64) .. (130.17,576.1) -- cycle ;
%Straight Lines [id:da8748417246315093] 
\draw    (452.17,579.44) -- (416.43,542.44) ;
%Straight Lines [id:da3682993175360473] 
\draw    (416.43,542.44) -- (400.17,579.44) ;
%Shape: Circle [id:dp7171416647873137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.33,542.44) .. controls (250.33,539.77) and (252.5,537.6) .. (255.17,537.6) .. controls (257.84,537.6) and (260,539.77) .. (260,542.44) .. controls (260,545.11) and (257.84,547.27) .. (255.17,547.27) .. controls (252.5,547.27) and (250.33,545.11) .. (250.33,542.44) -- cycle ;
%Shape: Circle [id:dp8062764321614327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.33,542.44) .. controls (292.33,539.77) and (294.5,537.6) .. (297.17,537.6) .. controls (299.84,537.6) and (302,539.77) .. (302,542.44) .. controls (302,545.11) and (299.84,547.27) .. (297.17,547.27) .. controls (294.5,547.27) and (292.33,545.11) .. (292.33,542.44) -- cycle ;
%Shape: Circle [id:dp9140304789237785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (471.33,542.44) .. controls (471.33,539.77) and (473.5,537.6) .. (476.17,537.6) .. controls (478.84,537.6) and (481,539.77) .. (481,542.44) .. controls (481,545.11) and (478.84,547.27) .. (476.17,547.27) .. controls (473.5,547.27) and (471.33,545.11) .. (471.33,542.44) -- cycle ;
%Shape: Circle [id:dp9061799769344296] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.33,542.44) .. controls (329.33,539.77) and (331.5,537.6) .. (334.17,537.6) .. controls (336.84,537.6) and (339,539.77) .. (339,542.44) .. controls (339,545.11) and (336.84,547.27) .. (334.17,547.27) .. controls (331.5,547.27) and (329.33,545.11) .. (329.33,542.44) -- cycle ;
%Shape: Circle [id:dp21836111785524637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.6,542.44) .. controls (411.6,539.77) and (413.76,537.6) .. (416.43,537.6) .. controls (419.1,537.6) and (421.26,539.77) .. (421.26,542.44) .. controls (421.26,545.11) and (419.1,547.27) .. (416.43,547.27) .. controls (413.76,547.27) and (411.6,545.11) .. (411.6,542.44) -- cycle ;
%Shape: Circle [id:dp38517551702671793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.33,628.5) .. controls (519.33,625.83) and (521.5,623.66) .. (524.17,623.66) .. controls (526.84,623.66) and (529,625.83) .. (529,628.5) .. controls (529,631.17) and (526.84,633.33) .. (524.17,633.33) .. controls (521.5,633.33) and (519.33,631.17) .. (519.33,628.5) -- cycle ;
%Shape: Circle [id:dp8262893778820777] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.33,628.5) .. controls (109.33,625.83) and (111.5,623.66) .. (114.17,623.66) .. controls (116.84,623.66) and (119,625.83) .. (119,628.5) .. controls (119,631.17) and (116.84,633.33) .. (114.17,633.33) .. controls (111.5,633.33) and (109.33,631.17) .. (109.33,628.5) -- cycle ;
%Shape: Circle [id:dp8627236255778136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.33,628.5) .. controls (148.33,625.83) and (150.5,623.66) .. (153.17,623.66) .. controls (155.84,623.66) and (158,625.83) .. (158,628.5) .. controls (158,631.17) and (155.84,633.33) .. (153.17,633.33) .. controls (150.5,633.33) and (148.33,631.17) .. (148.33,628.5) -- cycle ;
%Shape: Circle [id:dp8453410336398747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.33,628.5) .. controls (185.33,625.83) and (187.5,623.66) .. (190.17,623.66) .. controls (192.84,623.66) and (195,625.83) .. (195,628.5) .. controls (195,631.17) and (192.84,633.33) .. (190.17,633.33) .. controls (187.5,633.33) and (185.33,631.17) .. (185.33,628.5) -- cycle ;
%Shape: Circle [id:dp18478367687561403] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.33,628.5) .. controls (224.33,625.83) and (226.5,623.66) .. (229.17,623.66) .. controls (231.84,623.66) and (234,625.83) .. (234,628.5) .. controls (234,631.17) and (231.84,633.33) .. (229.17,633.33) .. controls (226.5,633.33) and (224.33,631.17) .. (224.33,628.5) -- cycle ;
%Shape: Circle [id:dp7648848325102259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.6,628.5) .. controls (451.6,625.83) and (453.76,623.66) .. (456.43,623.66) .. controls (459.1,623.66) and (461.26,625.83) .. (461.26,628.5) .. controls (461.26,631.17) and (459.1,633.33) .. (456.43,633.33) .. controls (453.76,633.33) and (451.6,631.17) .. (451.6,628.5) -- cycle ;
%Shape: Circle [id:dp3848625767608126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (582.76,628.5) .. controls (582.76,625.83) and (584.93,623.66) .. (587.6,623.66) .. controls (590.27,623.66) and (592.43,625.83) .. (592.43,628.5) .. controls (592.43,631.17) and (590.27,633.33) .. (587.6,633.33) .. controls (584.93,633.33) and (582.76,631.17) .. (582.76,628.5) -- cycle ;
%Shape: Circle [id:dp24232576940349615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (605.6,628.5) .. controls (605.6,625.83) and (607.76,623.66) .. (610.43,623.66) .. controls (613.1,623.66) and (615.26,625.83) .. (615.26,628.5) .. controls (615.26,631.17) and (613.1,633.33) .. (610.43,633.33) .. controls (607.76,633.33) and (605.6,631.17) .. (605.6,628.5) -- cycle ;
%Shape: Circle [id:dp9701038590884842] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.6,628.5) .. controls (363.6,625.83) and (365.76,623.66) .. (368.43,623.66) .. controls (371.1,623.66) and (373.26,625.83) .. (373.26,628.5) .. controls (373.26,631.17) and (371.1,633.33) .. (368.43,633.33) .. controls (365.76,633.33) and (363.6,631.17) .. (363.6,628.5) -- cycle ;
%Shape: Circle [id:dp8462313162651356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.6,628.5) .. controls (381.6,625.83) and (383.76,623.66) .. (386.43,623.66) .. controls (389.1,623.66) and (391.26,625.83) .. (391.26,628.5) .. controls (391.26,631.17) and (389.1,633.33) .. (386.43,633.33) .. controls (383.76,633.33) and (381.6,631.17) .. (381.6,628.5) -- cycle ;
%Shape: Circle [id:dp8818420018111555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.33,628.5) .. controls (86.33,625.83) and (88.5,623.66) .. (91.17,623.66) .. controls (93.84,623.66) and (96,625.83) .. (96,628.5) .. controls (96,631.17) and (93.84,633.33) .. (91.17,633.33) .. controls (88.5,633.33) and (86.33,631.17) .. (86.33,628.5) -- cycle ;
%Shape: Circle [id:dp6511474524743383] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.33,628.5) .. controls (243.33,625.83) and (245.5,623.66) .. (248.17,623.66) .. controls (250.84,623.66) and (253,625.83) .. (253,628.5) .. controls (253,631.17) and (250.84,633.33) .. (248.17,633.33) .. controls (245.5,633.33) and (243.33,631.17) .. (243.33,628.5) -- cycle ;
%Shape: Circle [id:dp9575323589704151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (566.33,628.5) .. controls (566.33,625.83) and (568.5,623.66) .. (571.17,623.66) .. controls (573.84,623.66) and (576,625.83) .. (576,628.5) .. controls (576,631.17) and (573.84,633.33) .. (571.17,633.33) .. controls (568.5,633.33) and (566.33,631.17) .. (566.33,628.5) -- cycle ;
%Shape: Circle [id:dp5112419288620049] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.33,628.5) .. controls (290.33,625.83) and (292.5,623.66) .. (295.17,623.66) .. controls (297.84,623.66) and (300,625.83) .. (300,628.5) .. controls (300,631.17) and (297.84,633.33) .. (295.17,633.33) .. controls (292.5,633.33) and (290.33,631.17) .. (290.33,628.5) -- cycle ;
%Shape: Circle [id:dp8534403411440828] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.6,628.5) .. controls (543.6,625.83) and (545.76,623.66) .. (548.43,623.66) .. controls (551.1,623.66) and (553.26,625.83) .. (553.26,628.5) .. controls (553.26,631.17) and (551.1,633.33) .. (548.43,633.33) .. controls (545.76,633.33) and (543.6,631.17) .. (543.6,628.5) -- cycle ;
%Shape: Circle [id:dp4852520821549312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.17,628.5) .. controls (347.17,625.83) and (349.33,623.66) .. (352,623.66) .. controls (354.67,623.66) and (356.83,625.83) .. (356.83,628.5) .. controls (356.83,631.17) and (354.67,633.33) .. (352,633.33) .. controls (349.33,633.33) and (347.17,631.17) .. (347.17,628.5) -- cycle ;
%Shape: Circle [id:dp1133754699870867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.76,725.5) .. controls (161.76,722.83) and (163.93,720.66) .. (166.6,720.66) .. controls (169.27,720.66) and (171.43,722.83) .. (171.43,725.5) .. controls (171.43,728.17) and (169.27,730.33) .. (166.6,730.33) .. controls (163.93,730.33) and (161.76,728.17) .. (161.76,725.5) -- cycle ;
%Shape: Circle [id:dp12543393988127172] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.6,725.5) .. controls (184.6,722.83) and (186.76,720.66) .. (189.43,720.66) .. controls (192.1,720.66) and (194.26,722.83) .. (194.26,725.5) .. controls (194.26,728.17) and (192.1,730.33) .. (189.43,730.33) .. controls (186.76,730.33) and (184.6,728.17) .. (184.6,725.5) -- cycle ;
%Shape: Circle [id:dp6402043599499903] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.6,725.5) .. controls (203.6,722.83) and (205.76,720.66) .. (208.43,720.66) .. controls (211.1,720.66) and (213.26,722.83) .. (213.26,725.5) .. controls (213.26,728.17) and (211.1,730.33) .. (208.43,730.33) .. controls (205.76,730.33) and (203.6,728.17) .. (203.6,725.5) -- cycle ;
%Shape: Circle [id:dp11412267773455687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.6,725.5) .. controls (221.6,722.83) and (223.76,720.66) .. (226.43,720.66) .. controls (229.1,720.66) and (231.26,722.83) .. (231.26,725.5) .. controls (231.26,728.17) and (229.1,730.33) .. (226.43,730.33) .. controls (223.76,730.33) and (221.6,728.17) .. (221.6,725.5) -- cycle ;
%Shape: Circle [id:dp8673236325847078] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.6,725.5) .. controls (505.6,722.83) and (507.76,720.66) .. (510.43,720.66) .. controls (513.1,720.66) and (515.26,722.83) .. (515.26,725.5) .. controls (515.26,728.17) and (513.1,730.33) .. (510.43,730.33) .. controls (507.76,730.33) and (505.6,728.17) .. (505.6,725.5) -- cycle ;
%Shape: Circle [id:dp34921807121633386] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.6,725.5) .. controls (525.6,722.83) and (527.76,720.66) .. (530.43,720.66) .. controls (533.1,720.66) and (535.26,722.83) .. (535.26,725.5) .. controls (535.26,728.17) and (533.1,730.33) .. (530.43,730.33) .. controls (527.76,730.33) and (525.6,728.17) .. (525.6,725.5) -- cycle ;
%Shape: Circle [id:dp5072483654402182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.6,725.5) .. controls (333.6,722.83) and (335.76,720.66) .. (338.43,720.66) .. controls (341.1,720.66) and (343.26,722.83) .. (343.26,725.5) .. controls (343.26,728.17) and (341.1,730.33) .. (338.43,730.33) .. controls (335.76,730.33) and (333.6,728.17) .. (333.6,725.5) -- cycle ;
%Shape: Circle [id:dp5413648888133833] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.6,725.5) .. controls (353.6,722.83) and (355.76,720.66) .. (358.43,720.66) .. controls (361.1,720.66) and (363.26,722.83) .. (363.26,725.5) .. controls (363.26,728.17) and (361.1,730.33) .. (358.43,730.33) .. controls (355.76,730.33) and (353.6,728.17) .. (353.6,725.5) -- cycle ;

%Shape: Circle [id:dp0837684121695842] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.33,838.83) .. controls (217.33,836.16) and (219.5,834) .. (222.17,834) .. controls (224.84,834) and (227,836.16) .. (227,838.83) .. controls (227,841.5) and (224.84,843.67) .. (222.17,843.67) .. controls (219.5,843.67) and (217.33,841.5) .. (217.33,838.83) -- cycle ;
%Shape: Circle [id:dp9358824078626137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (158.33,838.83) .. controls (158.33,836.16) and (160.5,834) .. (163.17,834) .. controls (165.84,834) and (168,836.16) .. (168,838.83) .. controls (168,841.5) and (165.84,843.67) .. (163.17,843.67) .. controls (160.5,843.67) and (158.33,841.5) .. (158.33,838.83) -- cycle ;
%Shape: Circle [id:dp5186626591180964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.33,838.83) .. controls (480.33,836.16) and (482.5,834) .. (485.17,834) .. controls (487.84,834) and (490,836.16) .. (490,838.83) .. controls (490,841.5) and (487.84,843.67) .. (485.17,843.67) .. controls (482.5,843.67) and (480.33,841.5) .. (480.33,838.83) -- cycle ;
%Shape: Circle [id:dp04612415859397001] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.33,838.83) .. controls (445.33,836.16) and (447.5,834) .. (450.17,834) .. controls (452.84,834) and (455,836.16) .. (455,838.83) .. controls (455,841.5) and (452.84,843.67) .. (450.17,843.67) .. controls (447.5,843.67) and (445.33,841.5) .. (445.33,838.83) -- cycle ;
%Straight Lines [id:da03544271902558205] 
\draw    (450.17,838.83) -- (414.43,798.83) ;
%Straight Lines [id:da535040118064339] 
\draw    (450.17,838.83) -- (453.43,888.89) ;
%Straight Lines [id:da34226578081172043] 
\draw    (545.17,798.83) -- (485.17,838.83) ;
%Straight Lines [id:da49006597911629757] 
\draw    (545.17,798.83) -- (557.17,835.83) ;
%Shape: Circle [id:dp41804683266123077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (552.33,835.83) .. controls (552.33,833.16) and (554.5,831) .. (557.17,831) .. controls (559.84,831) and (562,833.16) .. (562,835.83) .. controls (562,838.5) and (559.84,840.67) .. (557.17,840.67) .. controls (554.5,840.67) and (552.33,838.5) .. (552.33,835.83) -- cycle ;
%Straight Lines [id:da5371813295709923] 
\draw    (557.17,835.83) -- (542.43,888.89) ;
%Straight Lines [id:da12133014539218712] 
\draw    (557.17,835.83) -- (562.43,888.89) ;
%Shape: Circle [id:dp17832316445390095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.33,831.83) .. controls (590.33,829.16) and (592.5,827) .. (595.17,827) .. controls (597.84,827) and (600,829.16) .. (600,831.83) .. controls (600,834.5) and (597.84,836.67) .. (595.17,836.67) .. controls (592.5,836.67) and (590.33,834.5) .. (590.33,831.83) -- cycle ;
%Straight Lines [id:da3983803532877337] 
\draw    (595.17,831.83) -- (584.6,888.89) ;
%Straight Lines [id:da3469278861798418] 
\draw    (595.17,831.83) -- (607.43,888.89) ;
%Straight Lines [id:da7687808584794278] 
\draw    (192.17,798.83) -- (192.17,837.83) ;
%Shape: Circle [id:dp6581882467772325] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.33,837.83) .. controls (187.33,835.16) and (189.5,833) .. (192.17,833) .. controls (194.84,833) and (197,835.16) .. (197,837.83) .. controls (197,840.5) and (194.84,842.67) .. (192.17,842.67) .. controls (189.5,842.67) and (187.33,840.5) .. (187.33,837.83) -- cycle ;
%Straight Lines [id:da9848127514940435] 
\draw    (192.17,837.83) -- (182.6,888.89) ;
%Straight Lines [id:da33279637995123545] 
\draw    (192.17,837.83) -- (205.43,888.89) ;
%Straight Lines [id:da46793251522767454] 
\draw    (227.17,888.89) -- (213.17,937.83) ;
%Shape: Circle [id:dp3482167287539283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.33,937.83) .. controls (208.33,935.16) and (210.5,933) .. (213.17,933) .. controls (215.84,933) and (218,935.16) .. (218,937.83) .. controls (218,940.5) and (215.84,942.67) .. (213.17,942.67) .. controls (210.5,942.67) and (208.33,940.5) .. (208.33,937.83) -- cycle ;
%Straight Lines [id:da4434050913451414] 
\draw    (213.17,937.83) -- (206.43,986.89) ;
%Straight Lines [id:da5631457419404036] 
\draw    (213.17,937.83) -- (224.43,986.89) ;
%Straight Lines [id:da19430348094021221] 
\draw    (112.17,888.89) -- (163.17,838.83) ;
%Straight Lines [id:da008454909799330501] 
\draw    (151.17,888.89) -- (163.17,838.83) ;
%Straight Lines [id:da8698051608268896] 
\draw    (192.17,798.83) -- (222.17,838.83) ;
%Straight Lines [id:da6008329419171411] 
\draw    (227.17,888.89) -- (222.17,838.83) ;
%Shape: Circle [id:dp5889547598743731] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.33,838.83) .. controls (274.33,836.16) and (276.5,834) .. (279.17,834) .. controls (281.84,834) and (284,836.16) .. (284,838.83) .. controls (284,841.5) and (281.84,843.67) .. (279.17,843.67) .. controls (276.5,843.67) and (274.33,841.5) .. (274.33,838.83) -- cycle ;
%Shape: Circle [id:dp3775703998303783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.33,838.83) .. controls (358.33,836.16) and (360.5,834) .. (363.17,834) .. controls (365.84,834) and (368,836.16) .. (368,838.83) .. controls (368,841.5) and (365.84,843.67) .. (363.17,843.67) .. controls (360.5,843.67) and (358.33,841.5) .. (358.33,838.83) -- cycle ;
%Straight Lines [id:da3458572027323531] 
\draw    (363.17,838.83) -- (365.43,888.89) ;
%Shape: Circle [id:dp26545949762122056] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (393.33,838.83) .. controls (393.33,836.16) and (395.5,834) .. (398.17,834) .. controls (400.84,834) and (403,836.16) .. (403,838.83) .. controls (403,841.5) and (400.84,843.67) .. (398.17,843.67) .. controls (395.5,843.67) and (393.33,841.5) .. (393.33,838.83) -- cycle ;
%Straight Lines [id:da9137500129709933] 
\draw    (398.17,838.83) -- (383.43,888.89) ;
%Straight Lines [id:da11528186179310451] 
\draw    (89.17,888.89) -- (163.17,838.83) ;
%Straight Lines [id:da7987761708728759] 
\draw    (245.17,888.89) -- (222.17,838.83) ;
%Straight Lines [id:da27037242711283527] 
\draw    (192.17,798.83) -- (163.17,838.83) ;
%Straight Lines [id:da8967235509355177] 
\draw    (414.43,798.83) -- (398.17,838.83) ;
%Straight Lines [id:da19092639983198734] 
\draw    (595.17,831.83) -- (545.17,798.83) ;
%Straight Lines [id:da6096284617462072] 
\draw    (522.17,888.89) -- (485.17,838.83) ;
%Straight Lines [id:da22821528453696727] 
\draw    (292.17,888.89) -- (279.17,838.83) ;
%Straight Lines [id:da19512824288528696] 
\draw    (485.17,838.83) -- (499.43,888.89) ;
%Straight Lines [id:da9848274863562907] 
\draw    (255.17,798.83) -- (222.17,838.83) ;
%Straight Lines [id:da1270688817131096] 
\draw    (279.17,838.83) -- (255.17,798.83) ;
%Shape: Circle [id:dp7898230208173079] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.33,937.83) .. controls (345.33,935.16) and (347.5,933) .. (350.17,933) .. controls (352.84,933) and (355,935.16) .. (355,937.83) .. controls (355,940.5) and (352.84,942.67) .. (350.17,942.67) .. controls (347.5,942.67) and (345.33,940.5) .. (345.33,937.83) -- cycle ;
%Straight Lines [id:da463146402195741] 
\draw    (350.17,937.83) -- (336.43,986.89) ;
%Straight Lines [id:da620975954780997] 
\draw    (350.17,937.83) -- (356.43,986.89) ;
%Straight Lines [id:da19811563299261836] 
\draw    (279.17,838.83) -- (295.17,798.83) ;
%Straight Lines [id:da43647968537610693] 
\draw    (363.17,838.83) -- (295.17,798.83) ;
%Straight Lines [id:da6023892796335734] 
\draw    (472.17,798.83) -- (450.17,838.83) ;
%Straight Lines [id:da7937047069295945] 
\draw    (485.17,838.83) -- (472.17,798.83) ;
%Straight Lines [id:da7252838673582289] 
\draw    (279.17,838.83) -- (332.17,798.83) ;
%Straight Lines [id:da844197681557823] 
\draw    (398.17,838.83) -- (332.17,798.83) ;
%Straight Lines [id:da18760706316348374] 
\draw    (363.17,838.83) -- (349,888.89) ;
%Straight Lines [id:da7976412663610553] 
\draw    (350.17,937.83) -- (350,893.67) ;
%Shape: Ellipse [id:dp7185270621787682] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (126.17,829.33) .. controls (126.17,817) and (242.09,807) .. (385.08,807) .. controls (528.08,807) and (644,817) .. (644,829.33) .. controls (644,841.67) and (528.08,851.67) .. (385.08,851.67) .. controls (242.09,851.67) and (126.17,841.67) .. (126.17,829.33) -- cycle ;
%Shape: Circle [id:dp5041051364312855] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (540.33,798.83) .. controls (540.33,796.16) and (542.5,794) .. (545.17,794) .. controls (547.84,794) and (550,796.16) .. (550,798.83) .. controls (550,801.5) and (547.84,803.67) .. (545.17,803.67) .. controls (542.5,803.67) and (540.33,801.5) .. (540.33,798.83) -- cycle ;
%Shape: Circle [id:dp7064293647459361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (187.33,798.83) .. controls (187.33,796.16) and (189.5,794) .. (192.17,794) .. controls (194.84,794) and (197,796.16) .. (197,798.83) .. controls (197,801.5) and (194.84,803.67) .. (192.17,803.67) .. controls (189.5,803.67) and (187.33,801.5) .. (187.33,798.83) -- cycle ;
%Shape: Circle [id:dp07243158030993857] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.6,798.83) .. controls (409.6,796.16) and (411.76,794) .. (414.43,794) .. controls (417.1,794) and (419.26,796.16) .. (419.26,798.83) .. controls (419.26,801.5) and (417.1,803.67) .. (414.43,803.67) .. controls (411.76,803.67) and (409.6,801.5) .. (409.6,798.83) -- cycle ;
%Shape: Circle [id:dp40079721186537487] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.33,798.83) .. controls (250.33,796.16) and (252.5,794) .. (255.17,794) .. controls (257.84,794) and (260,796.16) .. (260,798.83) .. controls (260,801.5) and (257.84,803.67) .. (255.17,803.67) .. controls (252.5,803.67) and (250.33,801.5) .. (250.33,798.83) -- cycle ;
%Shape: Circle [id:dp19358816150395364] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.33,798.83) .. controls (290.33,796.16) and (292.5,794) .. (295.17,794) .. controls (297.84,794) and (300,796.16) .. (300,798.83) .. controls (300,801.5) and (297.84,803.67) .. (295.17,803.67) .. controls (292.5,803.67) and (290.33,801.5) .. (290.33,798.83) -- cycle ;
%Shape: Circle [id:dp6328316303678619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.33,798.83) .. controls (467.33,796.16) and (469.5,794) .. (472.17,794) .. controls (474.84,794) and (477,796.16) .. (477,798.83) .. controls (477,801.5) and (474.84,803.67) .. (472.17,803.67) .. controls (469.5,803.67) and (467.33,801.5) .. (467.33,798.83) -- cycle ;
%Shape: Circle [id:dp4423574941409151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.33,798.83) .. controls (327.33,796.16) and (329.5,794) .. (332.17,794) .. controls (334.84,794) and (337,796.16) .. (337,798.83) .. controls (337,801.5) and (334.84,803.67) .. (332.17,803.67) .. controls (329.5,803.67) and (327.33,801.5) .. (327.33,798.83) -- cycle ;
%Shape: Circle [id:dp0750414280548144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (107.33,888.89) .. controls (107.33,886.22) and (109.5,884.06) .. (112.17,884.06) .. controls (114.84,884.06) and (117,886.22) .. (117,888.89) .. controls (117,891.56) and (114.84,893.73) .. (112.17,893.73) .. controls (109.5,893.73) and (107.33,891.56) .. (107.33,888.89) -- cycle ;
%Shape: Circle [id:dp5181490807488074] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.33,888.89) .. controls (146.33,886.22) and (148.5,884.06) .. (151.17,884.06) .. controls (153.84,884.06) and (156,886.22) .. (156,888.89) .. controls (156,891.56) and (153.84,893.73) .. (151.17,893.73) .. controls (148.5,893.73) and (146.33,891.56) .. (146.33,888.89) -- cycle ;
%Shape: Circle [id:dp31303495317329677] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.33,888.89) .. controls (222.33,886.22) and (224.5,884.06) .. (227.17,884.06) .. controls (229.84,884.06) and (232,886.22) .. (232,888.89) .. controls (232,891.56) and (229.84,893.73) .. (227.17,893.73) .. controls (224.5,893.73) and (222.33,891.56) .. (222.33,888.89) -- cycle ;
%Shape: Circle [id:dp14673252399076953] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.76,888.89) .. controls (177.76,886.22) and (179.93,884.06) .. (182.6,884.06) .. controls (185.27,884.06) and (187.43,886.22) .. (187.43,888.89) .. controls (187.43,891.56) and (185.27,893.73) .. (182.6,893.73) .. controls (179.93,893.73) and (177.76,891.56) .. (177.76,888.89) -- cycle ;
%Shape: Circle [id:dp34701315084232753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200.6,888.89) .. controls (200.6,886.22) and (202.76,884.06) .. (205.43,884.06) .. controls (208.1,884.06) and (210.26,886.22) .. (210.26,888.89) .. controls (210.26,891.56) and (208.1,893.73) .. (205.43,893.73) .. controls (202.76,893.73) and (200.6,891.56) .. (200.6,888.89) -- cycle ;
%Shape: Circle [id:dp26547873340932293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (448.6,888.89) .. controls (448.6,886.22) and (450.76,884.06) .. (453.43,884.06) .. controls (456.1,884.06) and (458.26,886.22) .. (458.26,888.89) .. controls (458.26,891.56) and (456.1,893.73) .. (453.43,893.73) .. controls (450.76,893.73) and (448.6,891.56) .. (448.6,888.89) -- cycle ;
%Shape: Circle [id:dp6911728888419454] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (537.6,888.89) .. controls (537.6,886.22) and (539.76,884.06) .. (542.43,884.06) .. controls (545.1,884.06) and (547.26,886.22) .. (547.26,888.89) .. controls (547.26,891.56) and (545.1,893.73) .. (542.43,893.73) .. controls (539.76,893.73) and (537.6,891.56) .. (537.6,888.89) -- cycle ;
%Shape: Circle [id:dp9841189053655982] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (557.6,888.89) .. controls (557.6,886.22) and (559.76,884.06) .. (562.43,884.06) .. controls (565.1,884.06) and (567.26,886.22) .. (567.26,888.89) .. controls (567.26,891.56) and (565.1,893.73) .. (562.43,893.73) .. controls (559.76,893.73) and (557.6,891.56) .. (557.6,888.89) -- cycle ;
%Shape: Circle [id:dp8048982882665264] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (579.76,888.89) .. controls (579.76,886.22) and (581.93,884.06) .. (584.6,884.06) .. controls (587.27,884.06) and (589.43,886.22) .. (589.43,888.89) .. controls (589.43,891.56) and (587.27,893.73) .. (584.6,893.73) .. controls (581.93,893.73) and (579.76,891.56) .. (579.76,888.89) -- cycle ;
%Shape: Circle [id:dp039671042169685644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (602.6,888.89) .. controls (602.6,886.22) and (604.76,884.06) .. (607.43,884.06) .. controls (610.1,884.06) and (612.26,886.22) .. (612.26,888.89) .. controls (612.26,891.56) and (610.1,893.73) .. (607.43,893.73) .. controls (604.76,893.73) and (602.6,891.56) .. (602.6,888.89) -- cycle ;
%Shape: Circle [id:dp5999020089296307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.6,888.89) .. controls (360.6,886.22) and (362.76,884.06) .. (365.43,884.06) .. controls (368.1,884.06) and (370.26,886.22) .. (370.26,888.89) .. controls (370.26,891.56) and (368.1,893.73) .. (365.43,893.73) .. controls (362.76,893.73) and (360.6,891.56) .. (360.6,888.89) -- cycle ;
%Shape: Circle [id:dp63299450101426] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.6,888.89) .. controls (378.6,886.22) and (380.76,884.06) .. (383.43,884.06) .. controls (386.1,884.06) and (388.26,886.22) .. (388.26,888.89) .. controls (388.26,891.56) and (386.1,893.73) .. (383.43,893.73) .. controls (380.76,893.73) and (378.6,891.56) .. (378.6,888.89) -- cycle ;
%Shape: Circle [id:dp047852699427942125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.33,888.89) .. controls (84.33,886.22) and (86.5,884.06) .. (89.17,884.06) .. controls (91.84,884.06) and (94,886.22) .. (94,888.89) .. controls (94,891.56) and (91.84,893.73) .. (89.17,893.73) .. controls (86.5,893.73) and (84.33,891.56) .. (84.33,888.89) -- cycle ;
%Shape: Circle [id:dp6792973059619637] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.33,888.89) .. controls (240.33,886.22) and (242.5,884.06) .. (245.17,884.06) .. controls (247.84,884.06) and (250,886.22) .. (250,888.89) .. controls (250,891.56) and (247.84,893.73) .. (245.17,893.73) .. controls (242.5,893.73) and (240.33,891.56) .. (240.33,888.89) -- cycle ;
%Shape: Circle [id:dp25668803072831414] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (517.33,888.89) .. controls (517.33,886.22) and (519.5,884.06) .. (522.17,884.06) .. controls (524.84,884.06) and (527,886.22) .. (527,888.89) .. controls (527,891.56) and (524.84,893.73) .. (522.17,893.73) .. controls (519.5,893.73) and (517.33,891.56) .. (517.33,888.89) -- cycle ;
%Shape: Circle [id:dp26096453158563715] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (287.33,888.89) .. controls (287.33,886.22) and (289.5,884.06) .. (292.17,884.06) .. controls (294.84,884.06) and (297,886.22) .. (297,888.89) .. controls (297,891.56) and (294.84,893.73) .. (292.17,893.73) .. controls (289.5,893.73) and (287.33,891.56) .. (287.33,888.89) -- cycle ;
%Shape: Circle [id:dp27057311811692875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (494.6,888.89) .. controls (494.6,886.22) and (496.76,884.06) .. (499.43,884.06) .. controls (502.1,884.06) and (504.26,886.22) .. (504.26,888.89) .. controls (504.26,891.56) and (502.1,893.73) .. (499.43,893.73) .. controls (496.76,893.73) and (494.6,891.56) .. (494.6,888.89) -- cycle ;
%Shape: Circle [id:dp2968813866934832] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.17,888.89) .. controls (344.17,886.22) and (346.33,884.06) .. (349,884.06) .. controls (351.67,884.06) and (353.83,886.22) .. (353.83,888.89) .. controls (353.83,891.56) and (351.67,893.73) .. (349,893.73) .. controls (346.33,893.73) and (344.17,891.56) .. (344.17,888.89) -- cycle ;
%Shape: Circle [id:dp16809747962998456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.6,986.89) .. controls (201.6,984.22) and (203.76,982.06) .. (206.43,982.06) .. controls (209.1,982.06) and (211.26,984.22) .. (211.26,986.89) .. controls (211.26,989.56) and (209.1,991.73) .. (206.43,991.73) .. controls (203.76,991.73) and (201.6,989.56) .. (201.6,986.89) -- cycle ;
%Shape: Circle [id:dp5073029762466299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.6,986.89) .. controls (219.6,984.22) and (221.76,982.06) .. (224.43,982.06) .. controls (227.1,982.06) and (229.26,984.22) .. (229.26,986.89) .. controls (229.26,989.56) and (227.1,991.73) .. (224.43,991.73) .. controls (221.76,991.73) and (219.6,989.56) .. (219.6,986.89) -- cycle ;
%Shape: Circle [id:dp10754176708695651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.6,986.89) .. controls (331.6,984.22) and (333.76,982.06) .. (336.43,982.06) .. controls (339.1,982.06) and (341.26,984.22) .. (341.26,986.89) .. controls (341.26,989.56) and (339.1,991.73) .. (336.43,991.73) .. controls (333.76,991.73) and (331.6,989.56) .. (331.6,986.89) -- cycle ;
%Shape: Circle [id:dp24171922751362773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (351.6,986.89) .. controls (351.6,984.22) and (353.76,982.06) .. (356.43,982.06) .. controls (359.1,982.06) and (361.26,984.22) .. (361.26,986.89) .. controls (361.26,989.56) and (359.1,991.73) .. (356.43,991.73) .. controls (353.76,991.73) and (351.6,989.56) .. (351.6,986.89) -- cycle ;

%Shape: Circle [id:dp7098928787179287] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.33,321.05) .. controls (219.33,318.38) and (221.5,316.22) .. (224.17,316.22) .. controls (226.84,316.22) and (229,318.38) .. (229,321.05) .. controls (229,323.72) and (226.84,325.89) .. (224.17,325.89) .. controls (221.5,325.89) and (219.33,323.72) .. (219.33,321.05) -- cycle ;
%Shape: Circle [id:dp22639461229717417] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.33,321.05) .. controls (160.33,318.38) and (162.5,316.22) .. (165.17,316.22) .. controls (167.84,316.22) and (170,318.38) .. (170,321.05) .. controls (170,323.72) and (167.84,325.89) .. (165.17,325.89) .. controls (162.5,325.89) and (160.33,323.72) .. (160.33,321.05) -- cycle ;
%Shape: Circle [id:dp3891773542449999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (482.33,321.05) .. controls (482.33,318.38) and (484.5,316.22) .. (487.17,316.22) .. controls (489.84,316.22) and (492,318.38) .. (492,321.05) .. controls (492,323.72) and (489.84,325.89) .. (487.17,325.89) .. controls (484.5,325.89) and (482.33,323.72) .. (482.33,321.05) -- cycle ;
%Shape: Circle [id:dp5068361289731291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.33,321.05) .. controls (447.33,318.38) and (449.5,316.22) .. (452.17,316.22) .. controls (454.84,316.22) and (457,318.38) .. (457,321.05) .. controls (457,323.72) and (454.84,325.89) .. (452.17,325.89) .. controls (449.5,325.89) and (447.33,323.72) .. (447.33,321.05) -- cycle ;
%Straight Lines [id:da7763837218969588] 
\draw    (452.17,321.05) -- (456.43,369.05) ;
%Straight Lines [id:da3293439619236096] 
\draw    (524.17,369.05) -- (487.17,321.05) ;
%Straight Lines [id:da38285166568147067] 
\draw    (524.17,369.05) -- (524.17,419.05) ;
%Shape: Circle [id:dp5848675986003089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.33,419.05) .. controls (519.33,416.38) and (521.5,414.22) .. (524.17,414.22) .. controls (526.84,414.22) and (529,416.38) .. (529,419.05) .. controls (529,421.72) and (526.84,423.89) .. (524.17,423.89) .. controls (521.5,423.89) and (519.33,421.72) .. (519.33,419.05) -- cycle ;
%Straight Lines [id:da8189108329155038] 
\draw    (524.17,419.05) -- (510.43,469.11) ;
%Straight Lines [id:da7534578747164042] 
\draw    (524.17,419.05) -- (530.43,469.11) ;
%Shape: Circle [id:dp9715541463304823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (556.33,419.05) .. controls (556.33,416.38) and (558.5,414.22) .. (561.17,414.22) .. controls (563.84,414.22) and (566,416.38) .. (566,419.05) .. controls (566,421.72) and (563.84,423.89) .. (561.17,423.89) .. controls (558.5,423.89) and (556.33,421.72) .. (556.33,419.05) -- cycle ;
%Straight Lines [id:da5238577017904045] 
\draw    (561.17,419.05) -- (551.6,469.11) ;
%Straight Lines [id:da6262190744639672] 
\draw    (561.17,419.05) -- (574.43,469.11) ;
%Straight Lines [id:da9487138807513021] 
\draw    (190.17,369.05) -- (176.17,419.05) ;
%Shape: Circle [id:dp2243643981458313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.33,419.05) .. controls (171.33,416.38) and (173.5,414.22) .. (176.17,414.22) .. controls (178.84,414.22) and (181,416.38) .. (181,419.05) .. controls (181,421.72) and (178.84,423.89) .. (176.17,423.89) .. controls (173.5,423.89) and (171.33,421.72) .. (171.33,419.05) -- cycle ;
%Straight Lines [id:da07692197106558296] 
\draw    (176.17,419.05) -- (166.6,469.11) ;
%Straight Lines [id:da12944456182933017] 
\draw    (176.17,419.05) -- (189.43,469.11) ;
%Straight Lines [id:da9885933392009221] 
\draw    (229.17,369.05) -- (215.17,419.05) ;
%Shape: Circle [id:dp5049670071317711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.33,419.05) .. controls (210.33,416.38) and (212.5,414.22) .. (215.17,414.22) .. controls (217.84,414.22) and (220,416.38) .. (220,419.05) .. controls (220,421.72) and (217.84,423.89) .. (215.17,423.89) .. controls (212.5,423.89) and (210.33,421.72) .. (210.33,419.05) -- cycle ;
%Straight Lines [id:da8323429815201263] 
\draw    (215.17,419.05) -- (208.43,469.11) ;
%Straight Lines [id:da6003358713054899] 
\draw    (215.17,419.05) -- (226.43,469.11) ;
%Straight Lines [id:da7237540743055694] 
\draw    (114.17,369.05) -- (165.17,321.05) ;
%Straight Lines [id:da17018418300065818] 
\draw    (153.17,369.05) -- (165.17,321.05) ;
%Straight Lines [id:da5429075064228028] 
\draw    (190.17,369.05) -- (224.17,321.05) ;
%Straight Lines [id:da7925522906363682] 
\draw    (229.17,369.05) -- (224.17,321.05) ;
%Shape: Circle [id:dp5021306866640832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.33,321.05) .. controls (276.33,318.38) and (278.5,316.22) .. (281.17,316.22) .. controls (283.84,316.22) and (286,318.38) .. (286,321.05) .. controls (286,323.72) and (283.84,325.89) .. (281.17,325.89) .. controls (278.5,325.89) and (276.33,323.72) .. (276.33,321.05) -- cycle ;
%Shape: Circle [id:dp5202194293621764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.33,321.05) .. controls (360.33,318.38) and (362.5,316.22) .. (365.17,316.22) .. controls (367.84,316.22) and (370,318.38) .. (370,321.05) .. controls (370,323.72) and (367.84,325.89) .. (365.17,325.89) .. controls (362.5,325.89) and (360.33,323.72) .. (360.33,321.05) -- cycle ;
%Straight Lines [id:da5086647856535139] 
\draw    (365.17,321.05) -- (368.43,369.05) ;
%Shape: Circle [id:dp873379241657013] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.33,321.05) .. controls (395.33,318.38) and (397.5,316.22) .. (400.17,316.22) .. controls (402.84,316.22) and (405,318.38) .. (405,321.05) .. controls (405,323.72) and (402.84,325.89) .. (400.17,325.89) .. controls (397.5,325.89) and (395.33,323.72) .. (395.33,321.05) -- cycle ;
%Straight Lines [id:da8558899173253427] 
\draw    (400.17,321.05) -- (386.43,369.05) ;
%Straight Lines [id:da07348404000530706] 
\draw    (91.17,369.05) -- (165.17,321.05) ;
%Straight Lines [id:da22397803868274824] 
\draw    (248.17,369.05) -- (224.17,321.05) ;
%Straight Lines [id:da1752317402059912] 
\draw    (190.17,369.05) -- (165.17,321.05) ;
%Straight Lines [id:da034754792447911576] 
\draw    (561.17,419.05) -- (524.17,369.05) ;
%Straight Lines [id:da4831170416848334] 
\draw    (571.17,369.05) -- (487.17,321.05) ;
%Straight Lines [id:da10873355061516199] 
\draw    (295.17,369.05) -- (281.17,321.05) ;
%Straight Lines [id:da8491894174443941] 
\draw    (487.17,321.05) -- (544.6,365.11) ;
%Straight Lines [id:da8823442765754351] 
\draw    (257.17,280.22) -- (224.17,321.05) ;
%Straight Lines [id:da8875103696573584] 
\draw    (281.17,321.05) -- (257.17,280.22) ;
%Shape: Circle [id:dp4692191464707066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.33,419.05) .. controls (347.33,416.38) and (349.5,414.22) .. (352.17,414.22) .. controls (354.84,414.22) and (357,416.38) .. (357,419.05) .. controls (357,421.72) and (354.84,423.89) .. (352.17,423.89) .. controls (349.5,423.89) and (347.33,421.72) .. (347.33,419.05) -- cycle ;
%Straight Lines [id:da5028300806570857] 
\draw    (352.17,419.05) -- (338.43,469.11) ;
%Straight Lines [id:da5514135507457575] 
\draw    (352.17,419.05) -- (358.43,469.11) ;
%Straight Lines [id:da6116718810998195] 
\draw    (281.17,321.05) -- (297.17,280.22) ;
%Straight Lines [id:da4339382890845713] 
\draw    (365.17,321.05) -- (297.17,280.22) ;
%Straight Lines [id:da7529946000170767] 
\draw    (472.17,280.22) -- (452.17,321.05) ;
%Straight Lines [id:da9575326354251827] 
\draw    (487.17,321.05) -- (472.17,280.22) ;
%Straight Lines [id:da6403587104892412] 
\draw    (281.17,321.05) -- (334.17,280.22) ;
%Straight Lines [id:da4581552348321756] 
\draw    (400.17,321.05) -- (334.17,280.22) ;
%Straight Lines [id:da3826814695684143] 
\draw    (365.17,321.05) -- (352,369.05) ;
%Straight Lines [id:da7108014170133078] 
\draw    (352.17,419.05) -- (352,369.05) ;
%Shape: Ellipse [id:dp5374391433979671] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (128.17,313.89) .. controls (128.17,302.84) and (220.13,293.89) .. (333.58,293.89) .. controls (447.03,293.89) and (539,302.84) .. (539,313.89) .. controls (539,324.93) and (447.03,333.89) .. (333.58,333.89) .. controls (220.13,333.89) and (128.17,324.93) .. (128.17,313.89) -- cycle ;
%Straight Lines [id:da2803083633049088] 
\draw    (452.17,321.05) -- (416.43,280.22) ;
%Straight Lines [id:da2364185792133432] 
\draw    (416.43,280.22) -- (400.17,321.05) ;
%Shape: Circle [id:dp3955320132219703] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519.33,369.05) .. controls (519.33,366.38) and (521.5,364.22) .. (524.17,364.22) .. controls (526.84,364.22) and (529,366.38) .. (529,369.05) .. controls (529,371.72) and (526.84,373.89) .. (524.17,373.89) .. controls (521.5,373.89) and (519.33,371.72) .. (519.33,369.05) -- cycle ;
%Shape: Circle [id:dp8809809303772407] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.33,369.05) .. controls (109.33,366.38) and (111.5,364.22) .. (114.17,364.22) .. controls (116.84,364.22) and (119,366.38) .. (119,369.05) .. controls (119,371.72) and (116.84,373.89) .. (114.17,373.89) .. controls (111.5,373.89) and (109.33,371.72) .. (109.33,369.05) -- cycle ;
%Shape: Circle [id:dp8444316927736741] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.33,369.05) .. controls (148.33,366.38) and (150.5,364.22) .. (153.17,364.22) .. controls (155.84,364.22) and (158,366.38) .. (158,369.05) .. controls (158,371.72) and (155.84,373.89) .. (153.17,373.89) .. controls (150.5,373.89) and (148.33,371.72) .. (148.33,369.05) -- cycle ;
%Shape: Circle [id:dp3327608587062626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.33,369.05) .. controls (185.33,366.38) and (187.5,364.22) .. (190.17,364.22) .. controls (192.84,364.22) and (195,366.38) .. (195,369.05) .. controls (195,371.72) and (192.84,373.89) .. (190.17,373.89) .. controls (187.5,373.89) and (185.33,371.72) .. (185.33,369.05) -- cycle ;
%Shape: Circle [id:dp26241918668038733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.33,369.05) .. controls (224.33,366.38) and (226.5,364.22) .. (229.17,364.22) .. controls (231.84,364.22) and (234,366.38) .. (234,369.05) .. controls (234,371.72) and (231.84,373.89) .. (229.17,373.89) .. controls (226.5,373.89) and (224.33,371.72) .. (224.33,369.05) -- cycle ;
%Shape: Circle [id:dp6925691942850114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451.6,369.05) .. controls (451.6,366.38) and (453.76,364.22) .. (456.43,364.22) .. controls (459.1,364.22) and (461.26,366.38) .. (461.26,369.05) .. controls (461.26,371.72) and (459.1,373.89) .. (456.43,373.89) .. controls (453.76,373.89) and (451.6,371.72) .. (451.6,369.05) -- cycle ;
%Shape: Circle [id:dp42215149443600486] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (363.6,369.05) .. controls (363.6,366.38) and (365.76,364.22) .. (368.43,364.22) .. controls (371.1,364.22) and (373.26,366.38) .. (373.26,369.05) .. controls (373.26,371.72) and (371.1,373.89) .. (368.43,373.89) .. controls (365.76,373.89) and (363.6,371.72) .. (363.6,369.05) -- cycle ;
%Shape: Circle [id:dp4713566314227302] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.6,369.05) .. controls (381.6,366.38) and (383.76,364.22) .. (386.43,364.22) .. controls (389.1,364.22) and (391.26,366.38) .. (391.26,369.05) .. controls (391.26,371.72) and (389.1,373.89) .. (386.43,373.89) .. controls (383.76,373.89) and (381.6,371.72) .. (381.6,369.05) -- cycle ;
%Shape: Circle [id:dp8732968995020565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.33,369.05) .. controls (86.33,366.38) and (88.5,364.22) .. (91.17,364.22) .. controls (93.84,364.22) and (96,366.38) .. (96,369.05) .. controls (96,371.72) and (93.84,373.89) .. (91.17,373.89) .. controls (88.5,373.89) and (86.33,371.72) .. (86.33,369.05) -- cycle ;
%Shape: Circle [id:dp39710897911812093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.33,369.05) .. controls (243.33,366.38) and (245.5,364.22) .. (248.17,364.22) .. controls (250.84,364.22) and (253,366.38) .. (253,369.05) .. controls (253,371.72) and (250.84,373.89) .. (248.17,373.89) .. controls (245.5,373.89) and (243.33,371.72) .. (243.33,369.05) -- cycle ;
%Shape: Circle [id:dp4209526838007015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (566.33,369.05) .. controls (566.33,366.38) and (568.5,364.22) .. (571.17,364.22) .. controls (573.84,364.22) and (576,366.38) .. (576,369.05) .. controls (576,371.72) and (573.84,373.89) .. (571.17,373.89) .. controls (568.5,373.89) and (566.33,371.72) .. (566.33,369.05) -- cycle ;
%Shape: Circle [id:dp7343085727267992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (290.33,369.05) .. controls (290.33,366.38) and (292.5,364.22) .. (295.17,364.22) .. controls (297.84,364.22) and (300,366.38) .. (300,369.05) .. controls (300,371.72) and (297.84,373.89) .. (295.17,373.89) .. controls (292.5,373.89) and (290.33,371.72) .. (290.33,369.05) -- cycle ;
%Shape: Circle [id:dp39343229761429144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (543.6,369.05) .. controls (543.6,366.38) and (545.76,364.22) .. (548.43,364.22) .. controls (551.1,364.22) and (553.26,366.38) .. (553.26,369.05) .. controls (553.26,371.72) and (551.1,373.89) .. (548.43,373.89) .. controls (545.76,373.89) and (543.6,371.72) .. (543.6,369.05) -- cycle ;
%Shape: Circle [id:dp1474385712103231] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (347.17,369.05) .. controls (347.17,366.38) and (349.33,364.22) .. (352,364.22) .. controls (354.67,364.22) and (356.83,366.38) .. (356.83,369.05) .. controls (356.83,371.72) and (354.67,373.89) .. (352,373.89) .. controls (349.33,373.89) and (347.17,371.72) .. (347.17,369.05) -- cycle ;
%Shape: Circle [id:dp7019927148965701] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.76,469.11) .. controls (161.76,466.44) and (163.93,464.28) .. (166.6,464.28) .. controls (169.27,464.28) and (171.43,466.44) .. (171.43,469.11) .. controls (171.43,471.78) and (169.27,473.94) .. (166.6,473.94) .. controls (163.93,473.94) and (161.76,471.78) .. (161.76,469.11) -- cycle ;
%Shape: Circle [id:dp5421385032875506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.6,469.11) .. controls (184.6,466.44) and (186.76,464.28) .. (189.43,464.28) .. controls (192.1,464.28) and (194.26,466.44) .. (194.26,469.11) .. controls (194.26,471.78) and (192.1,473.94) .. (189.43,473.94) .. controls (186.76,473.94) and (184.6,471.78) .. (184.6,469.11) -- cycle ;
%Shape: Circle [id:dp6071342140750442] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.6,469.11) .. controls (203.6,466.44) and (205.76,464.28) .. (208.43,464.28) .. controls (211.1,464.28) and (213.26,466.44) .. (213.26,469.11) .. controls (213.26,471.78) and (211.1,473.94) .. (208.43,473.94) .. controls (205.76,473.94) and (203.6,471.78) .. (203.6,469.11) -- cycle ;
%Shape: Circle [id:dp6475631789171656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.6,469.11) .. controls (221.6,466.44) and (223.76,464.28) .. (226.43,464.28) .. controls (229.1,464.28) and (231.26,466.44) .. (231.26,469.11) .. controls (231.26,471.78) and (229.1,473.94) .. (226.43,473.94) .. controls (223.76,473.94) and (221.6,471.78) .. (221.6,469.11) -- cycle ;
%Shape: Circle [id:dp9967569382890609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (505.6,469.11) .. controls (505.6,466.44) and (507.76,464.28) .. (510.43,464.28) .. controls (513.1,464.28) and (515.26,466.44) .. (515.26,469.11) .. controls (515.26,471.78) and (513.1,473.94) .. (510.43,473.94) .. controls (507.76,473.94) and (505.6,471.78) .. (505.6,469.11) -- cycle ;
%Shape: Circle [id:dp7801738038811219] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (525.6,469.11) .. controls (525.6,466.44) and (527.76,464.28) .. (530.43,464.28) .. controls (533.1,464.28) and (535.26,466.44) .. (535.26,469.11) .. controls (535.26,471.78) and (533.1,473.94) .. (530.43,473.94) .. controls (527.76,473.94) and (525.6,471.78) .. (525.6,469.11) -- cycle ;
%Shape: Circle [id:dp9933269423411185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (546.76,469.11) .. controls (546.76,466.44) and (548.93,464.28) .. (551.6,464.28) .. controls (554.27,464.28) and (556.43,466.44) .. (556.43,469.11) .. controls (556.43,471.78) and (554.27,473.94) .. (551.6,473.94) .. controls (548.93,473.94) and (546.76,471.78) .. (546.76,469.11) -- cycle ;
%Shape: Circle [id:dp9933340924856267] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.6,469.11) .. controls (569.6,466.44) and (571.76,464.28) .. (574.43,464.28) .. controls (577.1,464.28) and (579.26,466.44) .. (579.26,469.11) .. controls (579.26,471.78) and (577.1,473.94) .. (574.43,473.94) .. controls (571.76,473.94) and (569.6,471.78) .. (569.6,469.11) -- cycle ;
%Shape: Circle [id:dp6452234492999538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.6,469.11) .. controls (333.6,466.44) and (335.76,464.28) .. (338.43,464.28) .. controls (341.1,464.28) and (343.26,466.44) .. (343.26,469.11) .. controls (343.26,471.78) and (341.1,473.94) .. (338.43,473.94) .. controls (335.76,473.94) and (333.6,471.78) .. (333.6,469.11) -- cycle ;
%Shape: Circle [id:dp9656812523771825] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.6,469.11) .. controls (353.6,466.44) and (355.76,464.28) .. (358.43,464.28) .. controls (361.1,464.28) and (363.26,466.44) .. (363.26,469.11) .. controls (363.26,471.78) and (361.1,473.94) .. (358.43,473.94) .. controls (355.76,473.94) and (353.6,471.78) .. (353.6,469.11) -- cycle ;
%Shape: Circle [id:dp6688092138389647] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.33,280.22) .. controls (252.33,277.55) and (254.5,275.39) .. (257.17,275.39) .. controls (259.84,275.39) and (262,277.55) .. (262,280.22) .. controls (262,282.89) and (259.84,285.05) .. (257.17,285.05) .. controls (254.5,285.05) and (252.33,282.89) .. (252.33,280.22) -- cycle ;
%Shape: Circle [id:dp734143635059332] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.33,280.22) .. controls (292.33,277.55) and (294.5,275.39) .. (297.17,275.39) .. controls (299.84,275.39) and (302,277.55) .. (302,280.22) .. controls (302,282.89) and (299.84,285.05) .. (297.17,285.05) .. controls (294.5,285.05) and (292.33,282.89) .. (292.33,280.22) -- cycle ;
%Shape: Circle [id:dp6921975535725176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (467.33,280.22) .. controls (467.33,277.55) and (469.5,275.39) .. (472.17,275.39) .. controls (474.84,275.39) and (477,277.55) .. (477,280.22) .. controls (477,282.89) and (474.84,285.05) .. (472.17,285.05) .. controls (469.5,285.05) and (467.33,282.89) .. (467.33,280.22) -- cycle ;
%Shape: Circle [id:dp43424050087149413] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.33,280.22) .. controls (329.33,277.55) and (331.5,275.39) .. (334.17,275.39) .. controls (336.84,275.39) and (339,277.55) .. (339,280.22) .. controls (339,282.89) and (336.84,285.05) .. (334.17,285.05) .. controls (331.5,285.05) and (329.33,282.89) .. (329.33,280.22) -- cycle ;
%Shape: Circle [id:dp5583808054922058] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (411.6,280.22) .. controls (411.6,277.55) and (413.76,275.39) .. (416.43,275.39) .. controls (419.1,275.39) and (421.26,277.55) .. (421.26,280.22) .. controls (421.26,282.89) and (419.1,285.05) .. (416.43,285.05) .. controls (413.76,285.05) and (411.6,282.89) .. (411.6,280.22) -- cycle ;
%Shape: Circle [id:dp18854103169207626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.33,65.83) .. controls (219.33,63.16) and (221.5,61) .. (224.17,61) .. controls (226.84,61) and (229,63.16) .. (229,65.83) .. controls (229,68.5) and (226.84,70.67) .. (224.17,70.67) .. controls (221.5,70.67) and (219.33,68.5) .. (219.33,65.83) -- cycle ;
%Shape: Circle [id:dp22714696812651147] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.33,65.83) .. controls (160.33,63.16) and (162.5,61) .. (165.17,61) .. controls (167.84,61) and (170,63.16) .. (170,65.83) .. controls (170,68.5) and (167.84,70.67) .. (165.17,70.67) .. controls (162.5,70.67) and (160.33,68.5) .. (160.33,65.83) -- cycle ;
%Shape: Circle [id:dp36325454446869576] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.33,65.83) .. controls (372.33,63.16) and (374.5,61) .. (377.17,61) .. controls (379.84,61) and (382,63.16) .. (382,65.83) .. controls (382,68.5) and (379.84,70.67) .. (377.17,70.67) .. controls (374.5,70.67) and (372.33,68.5) .. (372.33,65.83) -- cycle ;
%Straight Lines [id:da25729448227271] 
\draw    (375.17,113.83) -- (377.17,65.83) ;
%Straight Lines [id:da977340987347484] 
\draw    (375.17,113.83) -- (375.17,160.83) ;
%Shape: Circle [id:dp8254879949983338] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.33,160.83) .. controls (370.33,158.16) and (372.5,156) .. (375.17,156) .. controls (377.84,156) and (380,158.16) .. (380,160.83) .. controls (380,163.5) and (377.84,165.67) .. (375.17,165.67) .. controls (372.5,165.67) and (370.33,163.5) .. (370.33,160.83) -- cycle ;
%Straight Lines [id:da13976972621137185] 
\draw    (375.17,160.83) -- (357.43,206.89) ;
%Straight Lines [id:da36452153656770214] 
\draw    (375.17,160.83) -- (379.43,206.89) ;
%Straight Lines [id:da5373689415750372] 
\draw    (414.17,113.83) -- (377.17,65.83) ;
%Straight Lines [id:da5677495491568003] 
\draw    (414.17,113.83) -- (414.17,160.83) ;
%Shape: Circle [id:dp5440595949131403] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.33,160.83) .. controls (409.33,158.16) and (411.5,156) .. (414.17,156) .. controls (416.84,156) and (419,158.16) .. (419,160.83) .. controls (419,163.5) and (416.84,165.67) .. (414.17,165.67) .. controls (411.5,165.67) and (409.33,163.5) .. (409.33,160.83) -- cycle ;
%Straight Lines [id:da5646325414280552] 
\draw    (414.17,160.83) -- (400.43,206.89) ;
%Straight Lines [id:da31621110570188016] 
\draw    (414.17,160.83) -- (420.43,206.89) ;
%Shape: Circle [id:dp8552208456432864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446.33,159.83) .. controls (446.33,157.16) and (448.5,155) .. (451.17,155) .. controls (453.84,155) and (456,157.16) .. (456,159.83) .. controls (456,162.5) and (453.84,164.67) .. (451.17,164.67) .. controls (448.5,164.67) and (446.33,162.5) .. (446.33,159.83) -- cycle ;
%Straight Lines [id:da5609666635456275] 
\draw    (451.17,159.83) -- (441.6,206.89) ;
%Straight Lines [id:da8162883623577397] 
\draw    (451.17,159.83) -- (464.43,206.89) ;
%Straight Lines [id:da8226531280951687] 
\draw    (190.17,113.83) -- (176.17,160.83) ;
%Shape: Circle [id:dp23004309128159206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.33,160.83) .. controls (171.33,158.16) and (173.5,156) .. (176.17,156) .. controls (178.84,156) and (181,158.16) .. (181,160.83) .. controls (181,163.5) and (178.84,165.67) .. (176.17,165.67) .. controls (173.5,165.67) and (171.33,163.5) .. (171.33,160.83) -- cycle ;
%Straight Lines [id:da8040857944600659] 
\draw    (176.17,160.83) -- (166.6,206.89) ;
%Straight Lines [id:da738441155459783] 
\draw    (176.17,160.83) -- (189.43,206.89) ;
%Straight Lines [id:da4672240656601133] 
\draw    (229.17,113.83) -- (215.17,160.83) ;
%Shape: Circle [id:dp40961201080213305] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.33,160.83) .. controls (210.33,158.16) and (212.5,156) .. (215.17,156) .. controls (217.84,156) and (220,158.16) .. (220,160.83) .. controls (220,163.5) and (217.84,165.67) .. (215.17,165.67) .. controls (212.5,165.67) and (210.33,163.5) .. (210.33,160.83) -- cycle ;
%Straight Lines [id:da3860450328319942] 
\draw    (215.17,160.83) -- (208.43,206.89) ;
%Straight Lines [id:da1313995227818272] 
\draw    (215.17,160.83) -- (226.43,206.89) ;
%Straight Lines [id:da4103717984491485] 
\draw    (114.17,113.83) -- (165.17,65.83) ;
%Straight Lines [id:da03129167887210693] 
\draw    (153.17,113.83) -- (165.17,65.83) ;
%Straight Lines [id:da5269091426081538] 
\draw    (190.17,113.83) -- (224.17,65.83) ;
%Straight Lines [id:da21812023701847272] 
\draw    (229.17,113.83) -- (224.17,65.83) ;
%Shape: Circle [id:dp9149628546343224] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.33,65.83) .. controls (283.33,63.16) and (285.5,61) .. (288.17,61) .. controls (290.84,61) and (293,63.16) .. (293,65.83) .. controls (293,68.5) and (290.84,70.67) .. (288.17,70.67) .. controls (285.5,70.67) and (283.33,68.5) .. (283.33,65.83) -- cycle ;
%Straight Lines [id:da6195946679688488] 
\draw    (284.17,113.83) -- (288.17,65.83) ;
%Straight Lines [id:da4140854262480932] 
\draw    (284.17,113.83) -- (289.17,156) ;
%Shape: Circle [id:dp4968730593627946] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.33,160.83) .. controls (284.33,158.16) and (286.5,156) .. (289.17,156) .. controls (291.84,156) and (294,158.16) .. (294,160.83) .. controls (294,163.5) and (291.84,165.67) .. (289.17,165.67) .. controls (286.5,165.67) and (284.33,163.5) .. (284.33,160.83) -- cycle ;
%Straight Lines [id:da16443238719562348] 
\draw    (289.17,160.83) -- (277.43,206.89) ;
%Straight Lines [id:da5526743502577353] 
\draw    (289.17,160.83) -- (293.43,206.89) ;
%Straight Lines [id:da720794012298124] 
\draw    (323.17,113.83) -- (288.17,65.83) ;
%Straight Lines [id:da6435946202168081] 
\draw    (323.17,113.83) -- (323.17,160.83) ;
%Shape: Circle [id:dp029880667233641356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.33,160.83) .. controls (318.33,158.16) and (320.5,156) .. (323.17,156) .. controls (325.84,156) and (328,158.16) .. (328,160.83) .. controls (328,163.5) and (325.84,165.67) .. (323.17,165.67) .. controls (320.5,165.67) and (318.33,163.5) .. (318.33,160.83) -- cycle ;
%Straight Lines [id:da08633280099110852] 
\draw    (323.17,160.83) -- (309.43,206.89) ;
%Straight Lines [id:da2903060394937196] 
\draw    (91.17,113.83) -- (165.17,65.83) ;
%Straight Lines [id:da9797928868475375] 
\draw    (248.17,113.83) -- (224.17,65.83) ;
%Straight Lines [id:da9126076182497113] 
\draw    (190.17,113.83) -- (165.17,65.83) ;
%Straight Lines [id:da4867953508197349] 
\draw    (357.43,206.89) -- (323.17,160.83) ;
%Straight Lines [id:da049621650727357025] 
\draw    (451.17,159.83) -- (414.17,113.83) ;
%Straight Lines [id:da18058501050570486] 
\draw    (461.17,113.83) -- (377.17,65.83) ;
%Straight Lines [id:da7851400740227362] 
\draw    (302.17,113.83) -- (288.17,65.83) ;
%Straight Lines [id:da8981519870263437] 
\draw    (377.17,65.83) -- (438.43,113.83) ;
%Straight Lines [id:da30742708922336426] 
\draw    (257.17,25.83) -- (224.17,65.83) ;
%Straight Lines [id:da5792250503993178] 
\draw    (288.17,65.83) -- (257.17,25.83) ;
%Shape: Circle [id:dp6036824921253716] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.33,161.83) .. controls (251.33,159.16) and (253.5,157) .. (256.17,157) .. controls (258.84,157) and (261,159.16) .. (261,161.83) .. controls (261,164.5) and (258.84,166.67) .. (256.17,166.67) .. controls (253.5,166.67) and (251.33,164.5) .. (251.33,161.83) -- cycle ;
%Straight Lines [id:da17059441881996606] 
\draw    (256.17,161.83) -- (242.43,206.89) ;
%Straight Lines [id:da5091221433183555] 
\draw    (256.17,161.83) -- (262.43,206.89) ;
%Shape: Circle [id:dp5973578834229898] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.6,206.89) .. controls (237.6,204.22) and (239.76,202.06) .. (242.43,202.06) .. controls (245.1,202.06) and (247.26,204.22) .. (247.26,206.89) .. controls (247.26,209.56) and (245.1,211.73) .. (242.43,211.73) .. controls (239.76,211.73) and (237.6,209.56) .. (237.6,206.89) -- cycle ;
%Shape: Circle [id:dp05077916108816538] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257.6,206.89) .. controls (257.6,204.22) and (259.76,202.06) .. (262.43,202.06) .. controls (265.1,202.06) and (267.26,204.22) .. (267.26,206.89) .. controls (267.26,209.56) and (265.1,211.73) .. (262.43,211.73) .. controls (259.76,211.73) and (257.6,209.56) .. (257.6,206.89) -- cycle ;
%Straight Lines [id:da0006942619764070956] 
\draw    (256.17,161.83) -- (277.43,206.89) ;
%Shape: Ellipse [id:dp010892343251709402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (128,60.5) .. controls (128,50.84) and (193.14,43) .. (273.5,43) .. controls (353.86,43) and (419,50.84) .. (419,60.5) .. controls (419,70.16) and (353.86,78) .. (273.5,78) .. controls (193.14,78) and (128,70.16) .. (128,60.5) -- cycle ;
%Shape: Circle [id:dp11806371424856521] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.76,206.89) .. controls (161.76,204.22) and (163.93,202.06) .. (166.6,202.06) .. controls (169.27,202.06) and (171.43,204.22) .. (171.43,206.89) .. controls (171.43,209.56) and (169.27,211.73) .. (166.6,211.73) .. controls (163.93,211.73) and (161.76,209.56) .. (161.76,206.89) -- cycle ;
%Shape: Circle [id:dp7644347154766495] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184.6,206.89) .. controls (184.6,204.22) and (186.76,202.06) .. (189.43,202.06) .. controls (192.1,202.06) and (194.26,204.22) .. (194.26,206.89) .. controls (194.26,209.56) and (192.1,211.73) .. (189.43,211.73) .. controls (186.76,211.73) and (184.6,209.56) .. (184.6,206.89) -- cycle ;
%Shape: Circle [id:dp8639293247358882] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.6,206.89) .. controls (203.6,204.22) and (205.76,202.06) .. (208.43,202.06) .. controls (211.1,202.06) and (213.26,204.22) .. (213.26,206.89) .. controls (213.26,209.56) and (211.1,211.73) .. (208.43,211.73) .. controls (205.76,211.73) and (203.6,209.56) .. (203.6,206.89) -- cycle ;
%Shape: Circle [id:dp6688542735769246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.6,206.89) .. controls (221.6,204.22) and (223.76,202.06) .. (226.43,202.06) .. controls (229.1,202.06) and (231.26,204.22) .. (231.26,206.89) .. controls (231.26,209.56) and (229.1,211.73) .. (226.43,211.73) .. controls (223.76,211.73) and (221.6,209.56) .. (221.6,206.89) -- cycle ;
%Shape: Circle [id:dp46568888415937026] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (352.6,206.89) .. controls (352.6,204.22) and (354.76,202.06) .. (357.43,202.06) .. controls (360.1,202.06) and (362.26,204.22) .. (362.26,206.89) .. controls (362.26,209.56) and (360.1,211.73) .. (357.43,211.73) .. controls (354.76,211.73) and (352.6,209.56) .. (352.6,206.89) -- cycle ;
%Shape: Circle [id:dp4840275476264033] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.6,206.89) .. controls (374.6,204.22) and (376.76,202.06) .. (379.43,202.06) .. controls (382.1,202.06) and (384.26,204.22) .. (384.26,206.89) .. controls (384.26,209.56) and (382.1,211.73) .. (379.43,211.73) .. controls (376.76,211.73) and (374.6,209.56) .. (374.6,206.89) -- cycle ;
%Shape: Circle [id:dp5195367428229646] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (395.6,206.89) .. controls (395.6,204.22) and (397.76,202.06) .. (400.43,202.06) .. controls (403.1,202.06) and (405.26,204.22) .. (405.26,206.89) .. controls (405.26,209.56) and (403.1,211.73) .. (400.43,211.73) .. controls (397.76,211.73) and (395.6,209.56) .. (395.6,206.89) -- cycle ;
%Shape: Circle [id:dp6756830105429319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.6,206.89) .. controls (415.6,204.22) and (417.76,202.06) .. (420.43,202.06) .. controls (423.1,202.06) and (425.26,204.22) .. (425.26,206.89) .. controls (425.26,209.56) and (423.1,211.73) .. (420.43,211.73) .. controls (417.76,211.73) and (415.6,209.56) .. (415.6,206.89) -- cycle ;
%Shape: Circle [id:dp7638418101327634] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (436.76,206.89) .. controls (436.76,204.22) and (438.93,202.06) .. (441.6,202.06) .. controls (444.27,202.06) and (446.43,204.22) .. (446.43,206.89) .. controls (446.43,209.56) and (444.27,211.73) .. (441.6,211.73) .. controls (438.93,211.73) and (436.76,209.56) .. (436.76,206.89) -- cycle ;
%Shape: Circle [id:dp6797449915275581] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.6,206.89) .. controls (459.6,204.22) and (461.76,202.06) .. (464.43,202.06) .. controls (467.1,202.06) and (469.26,204.22) .. (469.26,206.89) .. controls (469.26,209.56) and (467.1,211.73) .. (464.43,211.73) .. controls (461.76,211.73) and (459.6,209.56) .. (459.6,206.89) -- cycle ;
%Shape: Circle [id:dp43736030803326165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.6,206.89) .. controls (272.6,204.22) and (274.76,202.06) .. (277.43,202.06) .. controls (280.1,202.06) and (282.26,204.22) .. (282.26,206.89) .. controls (282.26,209.56) and (280.1,211.73) .. (277.43,211.73) .. controls (274.76,211.73) and (272.6,209.56) .. (272.6,206.89) -- cycle ;
%Shape: Circle [id:dp7171436739486222] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (288.6,206.89) .. controls (288.6,204.22) and (290.76,202.06) .. (293.43,202.06) .. controls (296.1,202.06) and (298.26,204.22) .. (298.26,206.89) .. controls (298.26,209.56) and (296.1,211.73) .. (293.43,211.73) .. controls (290.76,211.73) and (288.6,209.56) .. (288.6,206.89) -- cycle ;
%Shape: Circle [id:dp09715042495977555] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (304.6,206.89) .. controls (304.6,204.22) and (306.76,202.06) .. (309.43,202.06) .. controls (312.1,202.06) and (314.26,204.22) .. (314.26,206.89) .. controls (314.26,209.56) and (312.1,211.73) .. (309.43,211.73) .. controls (306.76,211.73) and (304.6,209.56) .. (304.6,206.89) -- cycle ;
%Shape: Circle [id:dp7282580191252956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370.33,113.83) .. controls (370.33,111.16) and (372.5,109) .. (375.17,109) .. controls (377.84,109) and (380,111.16) .. (380,113.83) .. controls (380,116.5) and (377.84,118.67) .. (375.17,118.67) .. controls (372.5,118.67) and (370.33,116.5) .. (370.33,113.83) -- cycle ;
%Shape: Circle [id:dp15811116802013336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.33,113.83) .. controls (409.33,111.16) and (411.5,109) .. (414.17,109) .. controls (416.84,109) and (419,111.16) .. (419,113.83) .. controls (419,116.5) and (416.84,118.67) .. (414.17,118.67) .. controls (411.5,118.67) and (409.33,116.5) .. (409.33,113.83) -- cycle ;
%Shape: Circle [id:dp3722346476832262] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (109.33,113.83) .. controls (109.33,111.16) and (111.5,109) .. (114.17,109) .. controls (116.84,109) and (119,111.16) .. (119,113.83) .. controls (119,116.5) and (116.84,118.67) .. (114.17,118.67) .. controls (111.5,118.67) and (109.33,116.5) .. (109.33,113.83) -- cycle ;
%Shape: Circle [id:dp8282547107544577] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (148.33,113.83) .. controls (148.33,111.16) and (150.5,109) .. (153.17,109) .. controls (155.84,109) and (158,111.16) .. (158,113.83) .. controls (158,116.5) and (155.84,118.67) .. (153.17,118.67) .. controls (150.5,118.67) and (148.33,116.5) .. (148.33,113.83) -- cycle ;
%Shape: Circle [id:dp9677685195578535] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.33,113.83) .. controls (185.33,111.16) and (187.5,109) .. (190.17,109) .. controls (192.84,109) and (195,111.16) .. (195,113.83) .. controls (195,116.5) and (192.84,118.67) .. (190.17,118.67) .. controls (187.5,118.67) and (185.33,116.5) .. (185.33,113.83) -- cycle ;
%Shape: Circle [id:dp5415653921164766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.33,113.83) .. controls (224.33,111.16) and (226.5,109) .. (229.17,109) .. controls (231.84,109) and (234,111.16) .. (234,113.83) .. controls (234,116.5) and (231.84,118.67) .. (229.17,118.67) .. controls (226.5,118.67) and (224.33,116.5) .. (224.33,113.83) -- cycle ;
%Shape: Circle [id:dp552252199260623] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (279.33,113.83) .. controls (279.33,111.16) and (281.5,109) .. (284.17,109) .. controls (286.84,109) and (289,111.16) .. (289,113.83) .. controls (289,116.5) and (286.84,118.67) .. (284.17,118.67) .. controls (281.5,118.67) and (279.33,116.5) .. (279.33,113.83) -- cycle ;
%Shape: Circle [id:dp8685582530113695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (318.33,113.83) .. controls (318.33,111.16) and (320.5,109) .. (323.17,109) .. controls (325.84,109) and (328,111.16) .. (328,113.83) .. controls (328,116.5) and (325.84,118.67) .. (323.17,118.67) .. controls (320.5,118.67) and (318.33,116.5) .. (318.33,113.83) -- cycle ;
%Shape: Circle [id:dp9801148348974951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (86.33,113.83) .. controls (86.33,111.16) and (88.5,109) .. (91.17,109) .. controls (93.84,109) and (96,111.16) .. (96,113.83) .. controls (96,116.5) and (93.84,118.67) .. (91.17,118.67) .. controls (88.5,118.67) and (86.33,116.5) .. (86.33,113.83) -- cycle ;
%Shape: Circle [id:dp38558650527419136] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (243.33,113.83) .. controls (243.33,111.16) and (245.5,109) .. (248.17,109) .. controls (250.84,109) and (253,111.16) .. (253,113.83) .. controls (253,116.5) and (250.84,118.67) .. (248.17,118.67) .. controls (245.5,118.67) and (243.33,116.5) .. (243.33,113.83) -- cycle ;
%Shape: Circle [id:dp4212310655820921] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.33,113.83) .. controls (456.33,111.16) and (458.5,109) .. (461.17,109) .. controls (463.84,109) and (466,111.16) .. (466,113.83) .. controls (466,116.5) and (463.84,118.67) .. (461.17,118.67) .. controls (458.5,118.67) and (456.33,116.5) .. (456.33,113.83) -- cycle ;
%Shape: Circle [id:dp12429769229498255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.33,113.83) .. controls (297.33,111.16) and (299.5,109) .. (302.17,109) .. controls (304.84,109) and (307,111.16) .. (307,113.83) .. controls (307,116.5) and (304.84,118.67) .. (302.17,118.67) .. controls (299.5,118.67) and (297.33,116.5) .. (297.33,113.83) -- cycle ;
%Shape: Circle [id:dp9192320366408135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (433.6,113.83) .. controls (433.6,111.16) and (435.76,109) .. (438.43,109) .. controls (441.1,109) and (443.26,111.16) .. (443.26,113.83) .. controls (443.26,116.5) and (441.1,118.67) .. (438.43,118.67) .. controls (435.76,118.67) and (433.6,116.5) .. (433.6,113.83) -- cycle ;
%Shape: Circle [id:dp20060389316055127] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.33,25.83) .. controls (252.33,23.16) and (254.5,21) .. (257.17,21) .. controls (259.84,21) and (262,23.16) .. (262,25.83) .. controls (262,28.5) and (259.84,30.67) .. (257.17,30.67) .. controls (254.5,30.67) and (252.33,28.5) .. (252.33,25.83) -- cycle ;
%Curve Lines [id:da6752662013141794] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (86,64) .. controls (4.41,94.85) and (2.02,282.11) .. (85.73,318.46) ;
\draw [shift={(87,319)}, rotate = 202.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da560273066058778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (87,319) .. controls (5.41,349.85) and (3.02,537.11) .. (86.73,573.46) ;
\draw [shift={(88,574)}, rotate = 202.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8827330535144051] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (88,574) .. controls (6.41,604.85) and (4.02,792.11) .. (87.73,828.46) ;
\draw [shift={(89,829)}, rotate = 202.38] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (591,53.26) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\delta =3\\
l=11\\
m=41\\
j=4\\
t=4
\end{array}$};
% Text Node
\draw (158,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (214.25,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (483.58,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}{}$};
% Text Node
\draw (259.25,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (443.17,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (352.17,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (387.17,302.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (162,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (216.25,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (485.58,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}{}$};
% Text Node
\draw (261.25,562.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (444.17,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (356.17,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (389.17,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (582.17,561.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (150,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (217.25,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (484.58,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}{}$};
% Text Node
\draw (260.25,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (443.17,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (176,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (353.17,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (390.17,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (538.17,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (569.17,821.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (91,564.78) node [anchor=north west][inner sep=0.75pt]    {$J_{2}$};
% Text Node
\draw (198.17,660) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (158,660) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (505.17,660) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (330.17,660) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (91,821.73) node [anchor=north west][inner sep=0.75pt]    {$J'$};
% Text Node
\draw (195.17,921.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (327.17,921.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (91,307.84) node [anchor=north west][inner sep=0.75pt]    {$J_{1}$};
% Text Node
\draw (198.17,403.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (158,403.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (505.17,403.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (537.17,403.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (330.17,403.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (157,47.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (213.25,47.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (365.58,47.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}{}$};
% Text Node
\draw (91,52.9) node [anchor=north west][inner sep=0.75pt]    {$J$};
% Text Node
\draw (280.25,47.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (230.17,146.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (198.17,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (359.17,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (158,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (268.17,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (308.17,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (395.17,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (427.17,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};


\end{tikzpicture}

==> TIV.tikz <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Shape: Circle [id:dp9940609060716701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.33,144.83) .. controls (265.33,142.16) and (267.5,140) .. (270.17,140) .. controls (272.84,140) and (275,142.16) .. (275,144.83) .. controls (275,147.5) and (272.84,149.67) .. (270.17,149.67) .. controls (267.5,149.67) and (265.33,147.5) .. (265.33,144.83) -- cycle ;
%Shape: Circle [id:dp11588815767409655] 
\draw   (237.33,184.83) .. controls (237.33,182.16) and (239.5,180) .. (242.17,180) .. controls (244.84,180) and (247,182.16) .. (247,184.83) .. controls (247,187.5) and (244.84,189.67) .. (242.17,189.67) .. controls (239.5,189.67) and (237.33,187.5) .. (237.33,184.83) -- cycle ;
%Shape: Circle [id:dp8872343086312928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.33,184.83) .. controls (190.33,182.16) and (192.5,180) .. (195.17,180) .. controls (197.84,180) and (200,182.16) .. (200,184.83) .. controls (200,187.5) and (197.84,189.67) .. (195.17,189.67) .. controls (192.5,189.67) and (190.33,187.5) .. (190.33,184.83) -- cycle ;
%Shape: Circle [id:dp06303370721148982] 
\draw   (293.33,184.83) .. controls (293.33,182.16) and (295.5,180) .. (298.17,180) .. controls (300.84,180) and (303,182.16) .. (303,184.83) .. controls (303,187.5) and (300.84,189.67) .. (298.17,189.67) .. controls (295.5,189.67) and (293.33,187.5) .. (293.33,184.83) -- cycle ;
%Shape: Circle [id:dp15054092651464546] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.33,224.83) .. controls (190.33,222.16) and (192.5,220) .. (195.17,220) .. controls (197.84,220) and (200,222.16) .. (200,224.83) .. controls (200,227.5) and (197.84,229.67) .. (195.17,229.67) .. controls (192.5,229.67) and (190.33,227.5) .. (190.33,224.83) -- cycle ;
%Shape: Circle [id:dp981392545403608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (237.33,224.83) .. controls (237.33,222.16) and (239.5,220) .. (242.17,220) .. controls (244.84,220) and (247,222.16) .. (247,224.83) .. controls (247,227.5) and (244.84,229.67) .. (242.17,229.67) .. controls (239.5,229.67) and (237.33,227.5) .. (237.33,224.83) -- cycle ;
%Shape: Circle [id:dp1488090632406549] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (293.33,224.71) .. controls (293.4,222.04) and (295.62,219.93) .. (298.29,220) .. controls (300.96,220.07) and (303.07,222.29) .. (303,224.96) .. controls (302.93,227.62) and (300.71,229.73) .. (298.04,229.67) .. controls (295.38,229.6) and (293.27,227.38) .. (293.33,224.71) -- cycle ;
%Shape: Circle [id:dp3157335533921203] 
\draw   (169.33,264.83) .. controls (169.33,262.16) and (171.5,260) .. (174.17,260) .. controls (176.84,260) and (179,262.16) .. (179,264.83) .. controls (179,267.5) and (176.84,269.67) .. (174.17,269.67) .. controls (171.5,269.67) and (169.33,267.5) .. (169.33,264.83) -- cycle ;
%Shape: Circle [id:dp35094210632078937] 
\draw   (252.33,264.83) .. controls (252.33,262.16) and (254.5,260) .. (257.17,260) .. controls (259.84,260) and (262,262.16) .. (262,264.83) .. controls (262,267.5) and (259.84,269.67) .. (257.17,269.67) .. controls (254.5,269.67) and (252.33,267.5) .. (252.33,264.83) -- cycle ;
%Shape: Circle [id:dp6348594152409526] 
\draw   (306.33,264.83) .. controls (306.33,262.16) and (308.5,260) .. (311.17,260) .. controls (313.84,260) and (316,262.16) .. (316,264.83) .. controls (316,267.5) and (313.84,269.67) .. (311.17,269.67) .. controls (308.5,269.67) and (306.33,267.5) .. (306.33,264.83) -- cycle ;
%Straight Lines [id:da3357022988651537] 
\draw    (198.17,181.04) -- (271.17,143.83) ;
%Straight Lines [id:da7547219289005684] 
\draw    (242.17,180) -- (269.17,145.83) ;
%Straight Lines [id:da4029433774850868] 
\draw    (298.17,180) -- (270.17,144.83) ;
%Straight Lines [id:da8232027422241903] 
\draw    (195.17,224.83) -- (195.17,189.67) ;
%Straight Lines [id:da09012619486315487] 
\draw    (242.17,224.83) -- (242.17,189.67) ;
%Straight Lines [id:da03817721839070598] 
\draw    (298.17,224.83) -- (298.17,189.67) ;
%Straight Lines [id:da29192983654980964] 
\draw    (174.17,260) -- (195.17,224.83) ;
%Straight Lines [id:da054526792583242445] 
\draw    (242.17,224.83) -- (257.17,260) ;
%Straight Lines [id:da8530392212424286] 
\draw    (311.17,260) -- (298.17,224.83) ;
%Shape: Circle [id:dp3662611172000546] 
\draw   (265.33,97.83) .. controls (265.33,95.16) and (267.5,93) .. (270.17,93) .. controls (272.84,93) and (275,95.16) .. (275,97.83) .. controls (275,100.5) and (272.84,102.67) .. (270.17,102.67) .. controls (267.5,102.67) and (265.33,100.5) .. (265.33,97.83) -- cycle ;
%Straight Lines [id:da14321419760790122] 
\draw    (270.17,102.67) -- (270.17,144.83) ;
%Shape: Circle [id:dp5057466669407615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (265.33,50.83) .. controls (265.33,48.16) and (267.5,46) .. (270.17,46) .. controls (272.84,46) and (275,48.16) .. (275,50.83) .. controls (275,53.5) and (272.84,55.67) .. (270.17,55.67) .. controls (267.5,55.67) and (265.33,53.5) .. (265.33,50.83) -- cycle ;
%Straight Lines [id:da3634632105368246] 
\draw    (270.17,50.83) -- (270.17,93) ;
%Shape: Circle [id:dp7700463642712725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.33,305.83) .. controls (135.33,303.16) and (137.5,301) .. (140.17,301) .. controls (142.84,301) and (145,303.16) .. (145,305.83) .. controls (145,308.5) and (142.84,310.67) .. (140.17,310.67) .. controls (137.5,310.67) and (135.33,308.5) .. (135.33,305.83) -- cycle ;
%Shape: Circle [id:dp057227981205803524] 
\draw   (122.33,345.83) .. controls (122.33,343.16) and (124.5,341) .. (127.17,341) .. controls (129.84,341) and (132,343.16) .. (132,345.83) .. controls (132,348.5) and (129.84,350.67) .. (127.17,350.67) .. controls (124.5,350.67) and (122.33,348.5) .. (122.33,345.83) -- cycle ;
%Straight Lines [id:da2589109687215322] 
\draw    (140.17,305.83) -- (127.17,341) ;
%Shape: Circle [id:dp7463192439037407] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.33,305.83) .. controls (183.33,303.16) and (185.5,301) .. (188.17,301) .. controls (190.84,301) and (193,303.16) .. (193,305.83) .. controls (193,308.5) and (190.84,310.67) .. (188.17,310.67) .. controls (185.5,310.67) and (183.33,308.5) .. (183.33,305.83) -- cycle ;
%Straight Lines [id:da5940804670714032] 
\draw    (169.33,264.83) -- (140.17,305.83) ;
%Straight Lines [id:da4306663040423251] 
\draw    (174.17,269.67) -- (188.17,305.83) ;
%Shape: Circle [id:dp37656701359418854] 
\draw   (80.33,265.83) .. controls (80.33,263.16) and (82.5,261) .. (85.17,261) .. controls (87.84,261) and (90,263.16) .. (90,265.83) .. controls (90,268.5) and (87.84,270.67) .. (85.17,270.67) .. controls (82.5,270.67) and (80.33,268.5) .. (80.33,265.83) -- cycle ;
%Shape: Circle [id:dp99716025216125] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.33,305.83) .. controls (80.33,303.16) and (82.5,301) .. (85.17,301) .. controls (87.84,301) and (90,303.16) .. (90,305.83) .. controls (90,308.5) and (87.84,310.67) .. (85.17,310.67) .. controls (82.5,310.67) and (80.33,308.5) .. (80.33,305.83) -- cycle ;
%Shape: Circle [id:dp5520743977448326] 
\draw   (73.33,345.83) .. controls (73.33,343.16) and (75.5,341) .. (78.17,341) .. controls (80.84,341) and (83,343.16) .. (83,345.83) .. controls (83,348.5) and (80.84,350.67) .. (78.17,350.67) .. controls (75.5,350.67) and (73.33,348.5) .. (73.33,345.83) -- cycle ;
%Straight Lines [id:da7447526838522784] 
\draw    (82.17,262) -- (195.17,224.83) ;
%Straight Lines [id:da44895624212886187] 
\draw    (85.17,270.67) -- (85.17,305.83) ;
%Straight Lines [id:da37974106784865425] 
\draw    (78.17,341) -- (85.17,305.83) ;
%Shape: Circle [id:dp46618340968560545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.33,385.71) .. controls (113.4,383.04) and (115.62,380.93) .. (118.29,381) .. controls (120.96,381.07) and (123.07,383.29) .. (123,385.96) .. controls (122.93,388.62) and (120.71,390.73) .. (118.04,390.67) .. controls (115.38,390.6) and (113.27,388.38) .. (113.33,385.71) -- cycle ;
%Straight Lines [id:da8211929937026706] 
\draw    (118.17,385.83) -- (124.33,349.83) ;
%Shape: Circle [id:dp8923298318427311] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (252.33,305.83) .. controls (252.33,303.16) and (254.5,301) .. (257.17,301) .. controls (259.84,301) and (262,303.16) .. (262,305.83) .. controls (262,308.5) and (259.84,310.67) .. (257.17,310.67) .. controls (254.5,310.67) and (252.33,308.5) .. (252.33,305.83) -- cycle ;
%Straight Lines [id:da010670221206852792] 
\draw    (257.17,269.67) -- (257.17,305.83) ;
%Shape: Circle [id:dp9448066247534909] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (133.33,384.71) .. controls (133.4,382.04) and (135.62,379.93) .. (138.29,380) .. controls (140.96,380.07) and (143.07,382.29) .. (143,384.96) .. controls (142.93,387.62) and (140.71,389.73) .. (138.04,389.67) .. controls (135.38,389.6) and (133.27,387.38) .. (133.33,384.71) -- cycle ;
%Straight Lines [id:da2104672675364767] 
\draw    (138.17,386.83) -- (129.17,349.83) ;
%Shape: Circle [id:dp6132874414230144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.33,386.71) .. controls (65.4,384.04) and (67.62,381.93) .. (70.29,382) .. controls (72.96,382.07) and (75.07,384.29) .. (75,386.96) .. controls (74.93,389.62) and (72.71,391.73) .. (70.04,391.67) .. controls (67.38,391.6) and (65.27,389.38) .. (65.33,386.71) -- cycle ;
%Straight Lines [id:da43534587455917806] 
\draw    (70.17,386.83) -- (76.33,350.83) ;
%Shape: Circle [id:dp23930789927565355] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.33,304.71) .. controls (298.4,302.04) and (300.62,299.93) .. (303.29,300) .. controls (305.96,300.07) and (308.07,302.29) .. (308,304.96) .. controls (307.93,307.62) and (305.71,309.73) .. (303.04,309.67) .. controls (300.38,309.6) and (298.27,307.38) .. (298.33,304.71) -- cycle ;
%Straight Lines [id:da14522327091819498] 
\draw    (303.17,304.83) -- (309.33,268.83) ;
%Shape: Circle [id:dp9938186699547027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.33,303.71) .. controls (318.4,301.04) and (320.62,298.93) .. (323.29,299) .. controls (325.96,299.07) and (328.07,301.29) .. (328,303.96) .. controls (327.93,306.62) and (325.71,308.73) .. (323.04,308.67) .. controls (320.38,308.6) and (318.27,306.38) .. (318.33,303.71) -- cycle ;
%Straight Lines [id:da8687646558171036] 
\draw    (323.17,305.83) -- (314.17,268.83) ;
%Shape: Ellipse [id:dp6540839552483072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (33.34,310.67) .. controls (33.34,242.72) and (78.38,187.65) .. (133.94,187.65) .. controls (189.49,187.65) and (234.53,242.72) .. (234.53,310.67) .. controls (234.53,378.61) and (189.49,433.69) .. (133.94,433.69) .. controls (78.38,433.69) and (33.34,378.61) .. (33.34,310.67) -- cycle ;
%Curve Lines [id:da9153704584070318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ] [dash pattern={on 0.84pt off 2.51pt}]  (43.01,178.02) .. controls (83.01,148.02) and (55.01,208.02) .. (98.01,197.02) ;

% Text Node
\draw (172,206.4) node [anchor=north west][inner sep=0.75pt]    {$v$};
% Text Node
\draw (252,34.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (19,172.4) node [anchor=north west][inner sep=0.75pt]    {$T_{v}^{I}$};
% Text Node
\draw (210,439.4) node [anchor=north west][inner sep=0.75pt]    {$T^{I}$};


\end{tikzpicture}

==> TJ.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,629); %set diagram left start at 0, and has height of 629

%Straight Lines [id:da2610850551797391] 
\draw    (601.42,179.83) -- (495.17,102.83) ;
%Straight Lines [id:da8020434914073044] 
\draw    (563,179.83) -- (495.17,102.83) ;
%Straight Lines [id:da34996916466121586] 
\draw    (509,179.83) -- (495.17,102.83) ;
%Straight Lines [id:da8965353333407761] 
\draw    (535.17,179.83) -- (495.17,102.83) ;
%Shape: Ellipse [id:dp6978837149714161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (4.26,305.77) .. controls (4.26,299.87) and (17.12,295.09) .. (32.98,295.09) .. controls (48.84,295.09) and (61.69,299.87) .. (61.69,305.77) .. controls (61.69,311.66) and (48.84,316.44) .. (32.98,316.44) .. controls (17.12,316.44) and (4.26,311.66) .. (4.26,305.77) -- cycle ;
%Straight Lines [id:da709820037858872] 
\draw    (18.43,305.89) -- (75.24,230.83) ;
%Straight Lines [id:da3644307356206995] 
\draw    (48.71,305.89) -- (75.24,230.83) ;
%Straight Lines [id:da10111072770480689] 
\draw    (81.09,305.89) -- (113.66,230.83) ;
%Straight Lines [id:da31473055479729295] 
\draw    (111.37,305.89) -- (113.66,230.83) ;
%Straight Lines [id:da2570091427697416] 
\draw    (149.68,305.89) -- (210.5,230.83) ;
%Straight Lines [id:da09146809944991252] 
\draw    (179.95,305.89) -- (210.5,230.83) ;
%Straight Lines [id:da5357167559780498] 
\draw    (212.34,305.89) -- (248.91,230.83) ;
%Straight Lines [id:da41354115052654594] 
\draw    (242.62,305.89) -- (248.91,230.83) ;
%Straight Lines [id:da9874113752305124] 
\draw    (275.92,305.89) -- (310.75,230.83) ;
%Straight Lines [id:da14928259127796206] 
\draw    (306.2,305.89) -- (310.75,230.83) ;
%Straight Lines [id:da2211028778078823] 
\draw    (338.59,305.89) -- (349.17,230.83) ;
%Straight Lines [id:da181398949168169] 
\draw    (368.86,305.89) -- (349.17,230.83) ;
%Straight Lines [id:da8360496786280118] 
\draw    (404.17,306.89) -- (411,230.83) ;
%Straight Lines [id:da3125887121152574] 
\draw    (434.45,306.89) -- (411,230.83) ;
%Straight Lines [id:da37158194264722244] 
\draw    (466.83,306.89) -- (449.42,230.83) ;
%Straight Lines [id:da7346885788735141] 
\draw    (497.11,306.89) -- (449.42,230.83) ;
%Straight Lines [id:da4218479403009381] 
\draw    (531.43,307.89) -- (563,230.83) ;
%Straight Lines [id:da07259878339076586] 
\draw    (561.71,307.89) -- (563,230.83) ;
%Straight Lines [id:da2450408945459941] 
\draw    (594.09,307.89) -- (601.42,230.83) ;
%Straight Lines [id:da9330444606587899] 
\draw    (624.37,307.89) -- (601.42,230.83) ;
%Straight Lines [id:da6781644183978196] 
\draw    (75.24,230.83) -- (75.24,179.83) ;
%Straight Lines [id:da034965319462846534] 
\draw    (113.66,230.83) -- (113.66,179.83) ;
%Straight Lines [id:da8275026877481833] 
\draw    (210.5,230.83) -- (210.5,179.83) ;
%Straight Lines [id:da7495943133209252] 
\draw    (248.91,230.83) -- (248.91,179.83) ;
%Straight Lines [id:da591679547226354] 
\draw    (310.75,230.83) -- (310.75,179.83) ;
%Straight Lines [id:da5077510634175767] 
\draw    (349.17,230.83) -- (349.17,179.83) ;
%Straight Lines [id:da6899476365770657] 
\draw    (411,230.83) -- (411,179.83) ;
%Straight Lines [id:da5827464837688944] 
\draw    (449.42,230.83) -- (449.42,179.83) ;
%Straight Lines [id:da3016375971243421] 
\draw    (411,180.83) -- (412.91,102.83) ;
%Straight Lines [id:da6387543804361677] 
\draw    (449.42,180.83) -- (412.91,102.83) ;
%Straight Lines [id:da897772621709778] 
\draw    (113.66,179.83) -- (166.17,102.83) ;
%Straight Lines [id:da31049222327489856] 
\draw    (148.83,179.83) -- (166.17,102.83) ;
%Straight Lines [id:da883196326092229] 
\draw    (210.5,179.83) -- (248.41,102.83) ;
%Straight Lines [id:da7202287944373815] 
\draw    (248.91,179.83) -- (248.41,102.83) ;
%Straight Lines [id:da6320117480973501] 
\draw    (166.17,102.83) -- (228.17,49.83) ;
%Straight Lines [id:da7760726046937123] 
\draw    (412.91,102.83) -- (257.17,49.83) ;
%Straight Lines [id:da5611009956604652] 
\draw    (248.41,102.83) -- (257.17,49.83) ;
%Straight Lines [id:da30248412921389534] 
\draw    (310.75,179.83) -- (330.66,102.83) ;
%Straight Lines [id:da6583791608653086] 
\draw    (349.17,180.83) -- (330.66,102.83) ;
%Straight Lines [id:da8097906033806275] 
\draw    (495.17,102.83) -- (360.17,49.83) ;
%Straight Lines [id:da07324363226222697] 
\draw    (330.66,102.83) -- (360.17,49.83) ;
%Straight Lines [id:da01667593107636689] 
\draw    (330.66,102.83) -- (389.17,49.83) ;
%Straight Lines [id:da47010510847870235] 
\draw    (75.24,179.83) -- (166.17,102.83) ;
%Straight Lines [id:da7616229643952894] 
\draw    (273.5,179.83) -- (248.41,102.83) ;
%Straight Lines [id:da8235162295391778] 
\draw    (248.41,102.83) -- (228.17,49.83) ;
%Straight Lines [id:da5329076505662771] 
\draw    (248.41,102.83) -- (389.17,49.83) ;
%Shape: Circle [id:dp08029914598819576] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.33,49.83) .. controls (223.33,47.16) and (225.5,45) .. (228.17,45) .. controls (230.84,45) and (233,47.16) .. (233,49.83) .. controls (233,52.5) and (230.84,54.67) .. (228.17,54.67) .. controls (225.5,54.67) and (223.33,52.5) .. (223.33,49.83) -- cycle ;
%Shape: Circle [id:dp6576740633198858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (243.58,102.83) .. controls (243.58,100.16) and (245.74,98) .. (248.41,98) .. controls (251.08,98) and (253.25,100.16) .. (253.25,102.83) .. controls (253.25,105.5) and (251.08,107.67) .. (248.41,107.67) .. controls (245.74,107.67) and (243.58,105.5) .. (243.58,102.83) -- cycle ;
%Shape: Circle [id:dp3262965999869991] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.33,102.83) .. controls (161.33,100.16) and (163.5,98) .. (166.17,98) .. controls (168.84,98) and (171,100.16) .. (171,102.83) .. controls (171,105.5) and (168.84,107.67) .. (166.17,107.67) .. controls (163.5,107.67) and (161.33,105.5) .. (161.33,102.83) -- cycle ;
%Shape: Circle [id:dp29998369623609744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (490.33,102.83) .. controls (490.33,100.16) and (492.5,98) .. (495.17,98) .. controls (497.84,98) and (500,100.16) .. (500,102.83) .. controls (500,105.5) and (497.84,107.67) .. (495.17,107.67) .. controls (492.5,107.67) and (490.33,105.5) .. (490.33,102.83) -- cycle ;
%Shape: Circle [id:dp4353903629995365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.07,102.83) .. controls (408.07,100.16) and (410.24,98) .. (412.91,98) .. controls (415.58,98) and (417.74,100.16) .. (417.74,102.83) .. controls (417.74,105.5) and (415.58,107.67) .. (412.91,107.67) .. controls (410.24,107.67) and (408.07,105.5) .. (408.07,102.83) -- cycle ;
%Shape: Circle [id:dp024011224508718176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (530.33,179.83) .. controls (530.33,177.16) and (532.5,175) .. (535.17,175) .. controls (537.84,175) and (540,177.16) .. (540,179.83) .. controls (540,182.5) and (537.84,184.67) .. (535.17,184.67) .. controls (532.5,184.67) and (530.33,182.5) .. (530.33,179.83) -- cycle ;
%Shape: Circle [id:dp6610433460142461] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.17,179.83) .. controls (504.17,177.16) and (506.33,175) .. (509,175) .. controls (511.67,175) and (513.84,177.16) .. (513.84,179.83) .. controls (513.84,182.5) and (511.67,184.67) .. (509,184.67) .. controls (506.33,184.67) and (504.17,182.5) .. (504.17,179.83) -- cycle ;
%Shape: Ellipse [id:dp3884857646111206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (135.8,96.97) .. controls (135.8,80.25) and (225.98,66.7) .. (337.22,66.7) .. controls (448.47,66.7) and (538.65,80.25) .. (538.65,96.97) .. controls (538.65,113.69) and (448.47,127.24) .. (337.22,127.24) .. controls (225.98,127.24) and (135.8,113.69) .. (135.8,96.97) -- cycle ;
%Shape: Ellipse [id:dp2274301532296774] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (73.77,92.97) .. controls (73.77,59.26) and (191.72,31.94) .. (337.22,31.94) .. controls (482.72,31.94) and (600.67,59.26) .. (600.67,92.97) .. controls (600.67,126.67) and (482.72,154) .. (337.22,154) .. controls (191.72,154) and (73.77,126.67) .. (73.77,92.97) -- cycle ;
%Curve Lines [id:da9523118323602328] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (600.67,92.97) .. controls (690.62,400.87) and (653.45,483.59) .. (538.74,490.4) ;
\draw [shift={(537,490.5)}, rotate = 357] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp25223194483119693] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (252.33,49.83) .. controls (252.33,47.16) and (254.5,45) .. (257.17,45) .. controls (259.84,45) and (262,47.16) .. (262,49.83) .. controls (262,52.5) and (259.84,54.67) .. (257.17,54.67) .. controls (254.5,54.67) and (252.33,52.5) .. (252.33,49.83) -- cycle ;
%Shape: Circle [id:dp7977004312391852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.33,49.83) .. controls (355.33,47.16) and (357.5,45) .. (360.17,45) .. controls (362.84,45) and (365,47.16) .. (365,49.83) .. controls (365,52.5) and (362.84,54.67) .. (360.17,54.67) .. controls (357.5,54.67) and (355.33,52.5) .. (355.33,49.83) -- cycle ;
%Shape: Circle [id:dp5471572688852433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.33,49.83) .. controls (384.33,47.16) and (386.5,45) .. (389.17,45) .. controls (391.84,45) and (394,47.16) .. (394,49.83) .. controls (394,52.5) and (391.84,54.67) .. (389.17,54.67) .. controls (386.5,54.67) and (384.33,52.5) .. (384.33,49.83) -- cycle ;
%Shape: Circle [id:dp9626829101811694] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.83,102.83) .. controls (325.83,100.16) and (327.99,98) .. (330.66,98) .. controls (333.33,98) and (335.49,100.16) .. (335.49,102.83) .. controls (335.49,105.5) and (333.33,107.67) .. (330.66,107.67) .. controls (327.99,107.67) and (325.83,105.5) .. (325.83,102.83) -- cycle ;
%Shape: Circle [id:dp5865581656653874] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (305.92,179.83) .. controls (305.92,177.16) and (308.08,175) .. (310.75,175) .. controls (313.42,175) and (315.58,177.16) .. (315.58,179.83) .. controls (315.58,182.5) and (313.42,184.67) .. (310.75,184.67) .. controls (308.08,184.67) and (305.92,182.5) .. (305.92,179.83) -- cycle ;
%Shape: Circle [id:dp055743697772259515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344.33,179.83) .. controls (344.33,177.16) and (346.5,175) .. (349.17,175) .. controls (351.84,175) and (354,177.16) .. (354,179.83) .. controls (354,182.5) and (351.84,184.67) .. (349.17,184.67) .. controls (346.5,184.67) and (344.33,182.5) .. (344.33,179.83) -- cycle ;

%Shape: Ellipse [id:dp2018480003886337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (491.75,180.83) .. controls (491.75,188.77) and (518.84,195.21) .. (552.25,195.21) .. controls (585.67,195.21) and (612.75,188.77) .. (612.75,180.83) .. controls (612.75,172.89) and (585.67,166.46) .. (552.25,166.46) .. controls (518.84,166.46) and (491.75,172.89) .. (491.75,180.83) -- cycle ;
%Straight Lines [id:da6695477859541434] 
\draw    (563,230.83) -- (563,179.83) ;
%Straight Lines [id:da7189881947228717] 
\draw    (601.42,230.83) -- (601.42,179.83) ;
%Shape: Circle [id:dp7675384148583366] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.6,305.89) .. controls (13.6,303.22) and (15.76,301.06) .. (18.43,301.06) .. controls (21.1,301.06) and (23.26,303.22) .. (23.26,305.89) .. controls (23.26,308.56) and (21.1,310.73) .. (18.43,310.73) .. controls (15.76,310.73) and (13.6,308.56) .. (13.6,305.89) -- cycle ;
%Shape: Circle [id:dp8348344224626015] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.87,305.89) .. controls (43.87,303.22) and (46.04,301.06) .. (48.71,301.06) .. controls (51.38,301.06) and (53.54,303.22) .. (53.54,305.89) .. controls (53.54,308.56) and (51.38,310.73) .. (48.71,310.73) .. controls (46.04,310.73) and (43.87,308.56) .. (43.87,305.89) -- cycle ;

%Shape: Circle [id:dp42442810837534706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76.26,305.89) .. controls (76.26,303.22) and (78.42,301.06) .. (81.09,301.06) .. controls (83.76,301.06) and (85.93,303.22) .. (85.93,305.89) .. controls (85.93,308.56) and (83.76,310.73) .. (81.09,310.73) .. controls (78.42,310.73) and (76.26,308.56) .. (76.26,305.89) -- cycle ;
%Shape: Circle [id:dp7598569375684557] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.54,305.89) .. controls (106.54,303.22) and (108.7,301.06) .. (111.37,301.06) .. controls (114.04,301.06) and (116.2,303.22) .. (116.2,305.89) .. controls (116.2,308.56) and (114.04,310.73) .. (111.37,310.73) .. controls (108.7,310.73) and (106.54,308.56) .. (106.54,305.89) -- cycle ;


%Shape: Circle [id:dp9865790144091933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.41,179.83) .. controls (70.41,177.16) and (72.57,175) .. (75.24,175) .. controls (77.91,175) and (80.08,177.16) .. (80.08,179.83) .. controls (80.08,182.5) and (77.91,184.67) .. (75.24,184.67) .. controls (72.57,184.67) and (70.41,182.5) .. (70.41,179.83) -- cycle ;
%Shape: Circle [id:dp0859134170798912] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (108.83,179.83) .. controls (108.83,177.16) and (110.99,175) .. (113.66,175) .. controls (116.33,175) and (118.49,177.16) .. (118.49,179.83) .. controls (118.49,182.5) and (116.33,184.67) .. (113.66,184.67) .. controls (110.99,184.67) and (108.83,182.5) .. (108.83,179.83) -- cycle ;

%Shape: Circle [id:dp3531159344724226] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (406.17,179.83) .. controls (406.17,177.16) and (408.33,175) .. (411,175) .. controls (413.67,175) and (415.84,177.16) .. (415.84,179.83) .. controls (415.84,182.5) and (413.67,184.67) .. (411,184.67) .. controls (408.33,184.67) and (406.17,182.5) .. (406.17,179.83) -- cycle ;
%Shape: Circle [id:dp6177598407619717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.59,179.83) .. controls (444.59,177.16) and (446.75,175) .. (449.42,175) .. controls (452.09,175) and (454.25,177.16) .. (454.25,179.83) .. controls (454.25,182.5) and (452.09,184.67) .. (449.42,184.67) .. controls (446.75,184.67) and (444.59,182.5) .. (444.59,179.83) -- cycle ;

%Shape: Circle [id:dp24240105674705503] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (558.17,179.83) .. controls (558.17,177.16) and (560.33,175) .. (563,175) .. controls (565.67,175) and (567.84,177.16) .. (567.84,179.83) .. controls (567.84,182.5) and (565.67,184.67) .. (563,184.67) .. controls (560.33,184.67) and (558.17,182.5) .. (558.17,179.83) -- cycle ;
%Shape: Circle [id:dp4726676567197541] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (596.59,179.83) .. controls (596.59,177.16) and (598.75,175) .. (601.42,175) .. controls (604.09,175) and (606.25,177.16) .. (606.25,179.83) .. controls (606.25,182.5) and (604.09,184.67) .. (601.42,184.67) .. controls (598.75,184.67) and (596.59,182.5) .. (596.59,179.83) -- cycle ;

%Shape: Circle [id:dp45435840612268297] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.17,230.83) .. controls (406.17,228.16) and (408.33,226) .. (411,226) .. controls (413.67,226) and (415.84,228.16) .. (415.84,230.83) .. controls (415.84,233.5) and (413.67,235.67) .. (411,235.67) .. controls (408.33,235.67) and (406.17,233.5) .. (406.17,230.83) -- cycle ;
%Shape: Circle [id:dp28206604906472743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (444.59,230.83) .. controls (444.59,228.16) and (446.75,226) .. (449.42,226) .. controls (452.09,226) and (454.25,228.16) .. (454.25,230.83) .. controls (454.25,233.5) and (452.09,235.67) .. (449.42,235.67) .. controls (446.75,235.67) and (444.59,233.5) .. (444.59,230.83) -- cycle ;

%Shape: Circle [id:dp09491072823171698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.92,230.83) .. controls (305.92,228.16) and (308.08,226) .. (310.75,226) .. controls (313.42,226) and (315.58,228.16) .. (315.58,230.83) .. controls (315.58,233.5) and (313.42,235.67) .. (310.75,235.67) .. controls (308.08,235.67) and (305.92,233.5) .. (305.92,230.83) -- cycle ;
%Shape: Circle [id:dp4998073476062118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.33,230.83) .. controls (344.33,228.16) and (346.5,226) .. (349.17,226) .. controls (351.84,226) and (354,228.16) .. (354,230.83) .. controls (354,233.5) and (351.84,235.67) .. (349.17,235.67) .. controls (346.5,235.67) and (344.33,233.5) .. (344.33,230.83) -- cycle ;

%Shape: Circle [id:dp8034799498821319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.66,230.83) .. controls (205.66,228.16) and (207.83,226) .. (210.5,226) .. controls (213.17,226) and (215.33,228.16) .. (215.33,230.83) .. controls (215.33,233.5) and (213.17,235.67) .. (210.5,235.67) .. controls (207.83,235.67) and (205.66,233.5) .. (205.66,230.83) -- cycle ;
%Shape: Circle [id:dp09710779122247903] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (244.08,230.83) .. controls (244.08,228.16) and (246.24,226) .. (248.91,226) .. controls (251.58,226) and (253.75,228.16) .. (253.75,230.83) .. controls (253.75,233.5) and (251.58,235.67) .. (248.91,235.67) .. controls (246.24,235.67) and (244.08,233.5) .. (244.08,230.83) -- cycle ;

%Shape: Circle [id:dp32514944631058484] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.66,179.83) .. controls (205.66,177.16) and (207.83,175) .. (210.5,175) .. controls (213.17,175) and (215.33,177.16) .. (215.33,179.83) .. controls (215.33,182.5) and (213.17,184.67) .. (210.5,184.67) .. controls (207.83,184.67) and (205.66,182.5) .. (205.66,179.83) -- cycle ;
%Shape: Circle [id:dp36258647240605524] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (244.08,179.83) .. controls (244.08,177.16) and (246.24,175) .. (248.91,175) .. controls (251.58,175) and (253.75,177.16) .. (253.75,179.83) .. controls (253.75,182.5) and (251.58,184.67) .. (248.91,184.67) .. controls (246.24,184.67) and (244.08,182.5) .. (244.08,179.83) -- cycle ;

%Shape: Circle [id:dp18084665260802146] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (70.41,230.83) .. controls (70.41,228.16) and (72.57,226) .. (75.24,226) .. controls (77.91,226) and (80.08,228.16) .. (80.08,230.83) .. controls (80.08,233.5) and (77.91,235.67) .. (75.24,235.67) .. controls (72.57,235.67) and (70.41,233.5) .. (70.41,230.83) -- cycle ;
%Shape: Circle [id:dp6551168788072842] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (108.83,230.83) .. controls (108.83,228.16) and (110.99,226) .. (113.66,226) .. controls (116.33,226) and (118.49,228.16) .. (118.49,230.83) .. controls (118.49,233.5) and (116.33,235.67) .. (113.66,235.67) .. controls (110.99,235.67) and (108.83,233.5) .. (108.83,230.83) -- cycle ;

%Shape: Circle [id:dp7297120848594957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.17,230.83) .. controls (558.17,228.16) and (560.33,226) .. (563,226) .. controls (565.67,226) and (567.84,228.16) .. (567.84,230.83) .. controls (567.84,233.5) and (565.67,235.67) .. (563,235.67) .. controls (560.33,235.67) and (558.17,233.5) .. (558.17,230.83) -- cycle ;
%Shape: Circle [id:dp4946767973930858] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.59,230.83) .. controls (596.59,228.16) and (598.75,226) .. (601.42,226) .. controls (604.09,226) and (606.25,228.16) .. (606.25,230.83) .. controls (606.25,233.5) and (604.09,235.67) .. (601.42,235.67) .. controls (598.75,235.67) and (596.59,233.5) .. (596.59,230.83) -- cycle ;

%Shape: Circle [id:dp828420859655861] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144.84,305.89) .. controls (144.84,303.22) and (147.01,301.06) .. (149.68,301.06) .. controls (152.35,301.06) and (154.51,303.22) .. (154.51,305.89) .. controls (154.51,308.56) and (152.35,310.73) .. (149.68,310.73) .. controls (147.01,310.73) and (144.84,308.56) .. (144.84,305.89) -- cycle ;
%Shape: Circle [id:dp12800388120882578] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (175.12,305.89) .. controls (175.12,303.22) and (177.28,301.06) .. (179.95,301.06) .. controls (182.62,301.06) and (184.79,303.22) .. (184.79,305.89) .. controls (184.79,308.56) and (182.62,310.73) .. (179.95,310.73) .. controls (177.28,310.73) and (175.12,308.56) .. (175.12,305.89) -- cycle ;

%Shape: Circle [id:dp35818008048673666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.51,305.89) .. controls (207.51,303.22) and (209.67,301.06) .. (212.34,301.06) .. controls (215.01,301.06) and (217.17,303.22) .. (217.17,305.89) .. controls (217.17,308.56) and (215.01,310.73) .. (212.34,310.73) .. controls (209.67,310.73) and (207.51,308.56) .. (207.51,305.89) -- cycle ;
%Shape: Circle [id:dp8675150591215784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237.78,305.89) .. controls (237.78,303.22) and (239.95,301.06) .. (242.62,301.06) .. controls (245.29,301.06) and (247.45,303.22) .. (247.45,305.89) .. controls (247.45,308.56) and (245.29,310.73) .. (242.62,310.73) .. controls (239.95,310.73) and (237.78,308.56) .. (237.78,305.89) -- cycle ;


%Shape: Circle [id:dp5145023236652393] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.09,305.89) .. controls (271.09,303.22) and (273.25,301.06) .. (275.92,301.06) .. controls (278.59,301.06) and (280.76,303.22) .. (280.76,305.89) .. controls (280.76,308.56) and (278.59,310.73) .. (275.92,310.73) .. controls (273.25,310.73) and (271.09,308.56) .. (271.09,305.89) -- cycle ;
%Shape: Circle [id:dp020928849785639914] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.37,305.89) .. controls (301.37,303.22) and (303.53,301.06) .. (306.2,301.06) .. controls (308.87,301.06) and (311.03,303.22) .. (311.03,305.89) .. controls (311.03,308.56) and (308.87,310.73) .. (306.2,310.73) .. controls (303.53,310.73) and (301.37,308.56) .. (301.37,305.89) -- cycle ;

%Shape: Circle [id:dp25372300407828996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.75,305.89) .. controls (333.75,303.22) and (335.92,301.06) .. (338.59,301.06) .. controls (341.26,301.06) and (343.42,303.22) .. (343.42,305.89) .. controls (343.42,308.56) and (341.26,310.73) .. (338.59,310.73) .. controls (335.92,310.73) and (333.75,308.56) .. (333.75,305.89) -- cycle ;
%Shape: Circle [id:dp1547598645161251] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.03,305.89) .. controls (364.03,303.22) and (366.19,301.06) .. (368.86,301.06) .. controls (371.53,301.06) and (373.7,303.22) .. (373.7,305.89) .. controls (373.7,308.56) and (371.53,310.73) .. (368.86,310.73) .. controls (366.19,310.73) and (364.03,308.56) .. (364.03,305.89) -- cycle ;


%Shape: Circle [id:dp30203864305853145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (399.34,306.89) .. controls (399.34,304.22) and (401.5,302.06) .. (404.17,302.06) .. controls (406.84,302.06) and (409,304.22) .. (409,306.89) .. controls (409,309.56) and (406.84,311.73) .. (404.17,311.73) .. controls (401.5,311.73) and (399.34,309.56) .. (399.34,306.89) -- cycle ;
%Shape: Circle [id:dp9232295593893375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (429.61,306.89) .. controls (429.61,304.22) and (431.78,302.06) .. (434.45,302.06) .. controls (437.12,302.06) and (439.28,304.22) .. (439.28,306.89) .. controls (439.28,309.56) and (437.12,311.73) .. (434.45,311.73) .. controls (431.78,311.73) and (429.61,309.56) .. (429.61,306.89) -- cycle ;

%Shape: Circle [id:dp405917530648936] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (462,306.89) .. controls (462,304.22) and (464.16,302.06) .. (466.83,302.06) .. controls (469.5,302.06) and (471.67,304.22) .. (471.67,306.89) .. controls (471.67,309.56) and (469.5,311.73) .. (466.83,311.73) .. controls (464.16,311.73) and (462,309.56) .. (462,306.89) -- cycle ;
%Shape: Circle [id:dp01735308986691586] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (492.28,306.89) .. controls (492.28,304.22) and (494.44,302.06) .. (497.11,302.06) .. controls (499.78,302.06) and (501.94,304.22) .. (501.94,306.89) .. controls (501.94,309.56) and (499.78,311.73) .. (497.11,311.73) .. controls (494.44,311.73) and (492.28,309.56) .. (492.28,306.89) -- cycle ;


%Shape: Circle [id:dp5920207770278221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (526.6,307.89) .. controls (526.6,305.22) and (528.76,303.06) .. (531.43,303.06) .. controls (534.1,303.06) and (536.26,305.22) .. (536.26,307.89) .. controls (536.26,310.56) and (534.1,312.73) .. (531.43,312.73) .. controls (528.76,312.73) and (526.6,310.56) .. (526.6,307.89) -- cycle ;
%Shape: Circle [id:dp2556393434490456] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.87,307.89) .. controls (556.87,305.22) and (559.04,303.06) .. (561.71,303.06) .. controls (564.38,303.06) and (566.54,305.22) .. (566.54,307.89) .. controls (566.54,310.56) and (564.38,312.73) .. (561.71,312.73) .. controls (559.04,312.73) and (556.87,310.56) .. (556.87,307.89) -- cycle ;

%Shape: Circle [id:dp4895791974266379] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.26,307.89) .. controls (589.26,305.22) and (591.42,303.06) .. (594.09,303.06) .. controls (596.76,303.06) and (598.93,305.22) .. (598.93,307.89) .. controls (598.93,310.56) and (596.76,312.73) .. (594.09,312.73) .. controls (591.42,312.73) and (589.26,310.56) .. (589.26,307.89) -- cycle ;
%Shape: Circle [id:dp04269391033474801] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (619.54,307.89) .. controls (619.54,305.22) and (621.7,303.06) .. (624.37,303.06) .. controls (627.04,303.06) and (629.2,305.22) .. (629.2,307.89) .. controls (629.2,310.56) and (627.04,312.73) .. (624.37,312.73) .. controls (621.7,312.73) and (619.54,310.56) .. (619.54,307.89) -- cycle ;


%Shape: Circle [id:dp35053577517196377] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (144,179.83) .. controls (144,177.16) and (146.16,175) .. (148.83,175) .. controls (151.5,175) and (153.67,177.16) .. (153.67,179.83) .. controls (153.67,182.5) and (151.5,184.67) .. (148.83,184.67) .. controls (146.16,184.67) and (144,182.5) .. (144,179.83) -- cycle ;
%Shape: Circle [id:dp3375820500468515] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268.66,179.83) .. controls (268.66,177.16) and (270.83,175) .. (273.5,175) .. controls (276.17,175) and (278.33,177.16) .. (278.33,179.83) .. controls (278.33,182.5) and (276.17,184.67) .. (273.5,184.67) .. controls (270.83,184.67) and (268.66,182.5) .. (268.66,179.83) -- cycle ;
%Curve Lines [id:da6641728514307603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ]   (135.8,96.97) .. controls (127.97,61.18) and (-23.55,81.79) .. (40.94,28.8) ;
\draw [shift={(41.93,28)}, rotate = 141.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.4 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp6223804360505454] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (48.33,179.83) .. controls (48.33,187.77) and (75.41,194.21) .. (108.83,194.21) .. controls (142.24,194.21) and (169.33,187.77) .. (169.33,179.83) .. controls (169.33,171.89) and (142.24,165.46) .. (108.83,165.46) .. controls (75.41,165.46) and (48.33,171.89) .. (48.33,179.83) -- cycle ;
%Straight Lines [id:da6121827728127502] 
\draw    (164.29,511) -- (226.29,458) ;
%Straight Lines [id:da8221188084872457] 
\draw    (411.03,511) -- (255.29,458) ;
%Straight Lines [id:da5116526009881831] 
\draw    (246.54,511) -- (255.29,458) ;
%Straight Lines [id:da33883322984527686] 
\draw    (493.29,511) -- (358.29,458) ;
%Straight Lines [id:da1594265746496054] 
\draw    (328.79,511) -- (358.29,458) ;
%Straight Lines [id:da45451822966928856] 
\draw    (328.79,511) -- (387.29,458) ;
%Straight Lines [id:da1983673653327621] 
\draw    (246.54,511) -- (226.29,458) ;
%Straight Lines [id:da3630320649193811] 
\draw    (246.54,511) -- (387.29,458) ;
%Shape: Circle [id:dp09807727475354266] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.46,458) .. controls (221.46,455.33) and (223.63,453.17) .. (226.29,453.17) .. controls (228.96,453.17) and (231.13,455.33) .. (231.13,458) .. controls (231.13,460.67) and (228.96,462.83) .. (226.29,462.83) .. controls (223.63,462.83) and (221.46,460.67) .. (221.46,458) -- cycle ;
%Shape: Circle [id:dp9175315631978176] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (241.71,511) .. controls (241.71,508.33) and (243.87,506.17) .. (246.54,506.17) .. controls (249.21,506.17) and (251.37,508.33) .. (251.37,511) .. controls (251.37,513.67) and (249.21,515.83) .. (246.54,515.83) .. controls (243.87,515.83) and (241.71,513.67) .. (241.71,511) -- cycle ;
%Shape: Circle [id:dp7774593967321722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.46,511) .. controls (159.46,508.33) and (161.63,506.17) .. (164.29,506.17) .. controls (166.96,506.17) and (169.13,508.33) .. (169.13,511) .. controls (169.13,513.67) and (166.96,515.83) .. (164.29,515.83) .. controls (161.63,515.83) and (159.46,513.67) .. (159.46,511) -- cycle ;
%Shape: Circle [id:dp4905367857755907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (488.46,511) .. controls (488.46,508.33) and (490.63,506.17) .. (493.29,506.17) .. controls (495.96,506.17) and (498.13,508.33) .. (498.13,511) .. controls (498.13,513.67) and (495.96,515.83) .. (493.29,515.83) .. controls (490.63,515.83) and (488.46,513.67) .. (488.46,511) -- cycle ;
%Shape: Circle [id:dp5760917356372081] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.2,511) .. controls (406.2,508.33) and (408.37,506.17) .. (411.03,506.17) .. controls (413.7,506.17) and (415.87,508.33) .. (415.87,511) .. controls (415.87,513.67) and (413.7,515.83) .. (411.03,515.83) .. controls (408.37,515.83) and (406.2,513.67) .. (406.2,511) -- cycle ;
%Shape: Circle [id:dp042219574140886174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250.46,458) .. controls (250.46,455.33) and (252.63,453.17) .. (255.29,453.17) .. controls (257.96,453.17) and (260.13,455.33) .. (260.13,458) .. controls (260.13,460.67) and (257.96,462.83) .. (255.29,462.83) .. controls (252.63,462.83) and (250.46,460.67) .. (250.46,458) -- cycle ;
%Shape: Circle [id:dp22077831168706719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (353.46,458) .. controls (353.46,455.33) and (355.63,453.17) .. (358.29,453.17) .. controls (360.96,453.17) and (363.13,455.33) .. (363.13,458) .. controls (363.13,460.67) and (360.96,462.83) .. (358.29,462.83) .. controls (355.63,462.83) and (353.46,460.67) .. (353.46,458) -- cycle ;
%Shape: Circle [id:dp8599386790040472] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382.46,458) .. controls (382.46,455.33) and (384.63,453.17) .. (387.29,453.17) .. controls (389.96,453.17) and (392.13,455.33) .. (392.13,458) .. controls (392.13,460.67) and (389.96,462.83) .. (387.29,462.83) .. controls (384.63,462.83) and (382.46,460.67) .. (382.46,458) -- cycle ;
%Shape: Circle [id:dp8417080377609317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.95,511) .. controls (323.95,508.33) and (326.12,506.17) .. (328.79,506.17) .. controls (331.46,506.17) and (333.62,508.33) .. (333.62,511) .. controls (333.62,513.67) and (331.46,515.83) .. (328.79,515.83) .. controls (326.12,515.83) and (323.95,513.67) .. (323.95,511) -- cycle ;
%Shape: Ellipse [id:dp21194595361524293] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (115.07,492.5) .. controls (115.07,461.3) and (209.76,436) .. (326.57,436) .. controls (443.37,436) and (538.07,461.3) .. (538.07,492.5) .. controls (538.07,523.7) and (443.37,549) .. (326.57,549) .. controls (209.76,549) and (115.07,523.7) .. (115.07,492.5) -- cycle ;

% Text Node
\draw (315.57,581.4) node [anchor=north west][inner sep=0.75pt]    {$T^{J'}$};
% Text Node
\draw (321.73,339.4) node [anchor=north west][inner sep=0.75pt]    {$T$};
% Text Node
\draw (18,322.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\delta -1$};
% Text Node
\draw (82,170.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (217.33,170.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (416,170.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (152,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (227.25,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (483,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (399.58,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}{}$};
% Text Node
\draw (47,13.4) node [anchor=north west][inner sep=0.75pt]    {$J'$};
% Text Node
\draw (316,170.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (313.25,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};
% Text Node
\draw (500.42,200.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\delta +t_{5} -1$};
% Text Node
\draw (6,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\delta +t_{1} -2\text{ \ }$};
% Text Node
\draw (88,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (158,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (220.17,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (283.92,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (347,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (411,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (474.43,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (539,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (600.93,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (26.43,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (14,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{vertices}$};
% Text Node
\draw (505.42,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{vertices}$};
% Text Node
\draw (12,333.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\text{vertices}$};
% Text Node
\draw (571,170.23) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\cdots $};
% Text Node
\draw (145.29,487.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (225.38,489.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{2}$};
% Text Node
\draw (481.13,489.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{5}$};
% Text Node
\draw (397.71,489.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{4}{}$};
% Text Node
\draw (311.38,489.57) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{3}$};


\end{tikzpicture}

==> different_trees.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,615); %set diagram left start at 0, and has height of 615


%Straight Lines [id:da131786765356253] 
\draw    (166.58,377.83) -- (189.74,424.84) ;
%Straight Lines [id:da7983226986198555] 
\draw    (94.52,424.84) -- (119.59,377.83) ;
%Straight Lines [id:da0641549918010843] 
\draw    (142.13,424.84) -- (119.59,377.83) ;
%Straight Lines [id:da3795268514616411] 
\draw    (237.35,424.84) -- (213.58,377.83) ;
%Straight Lines [id:da3402391274199358] 
\draw    (237.35,424.84) -- (260.58,377.83) ;
%Straight Lines [id:da9960986872330664] 
\draw    (142.13,424.84) -- (166.58,377.83) ;
%Straight Lines [id:da31745819627342964] 
\draw    (189.75,424.84) -- (213.58,377.83) ;
%Straight Lines [id:da2552674530243413] 
\draw    (284.97,424.84) -- (260.58,377.83) ;
%Straight Lines [id:da9331542422914335] 
\draw    (284.97,424.84) -- (307.59,377.83) ;
%Straight Lines [id:da39057664683051563] 
\draw    (332.63,424.84) -- (307.59,377.83) ;
%Shape: Circle [id:dp10970631644564477] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161.75,377.83) .. controls (161.75,375.16) and (163.92,373) .. (166.58,373) .. controls (169.25,373) and (171.42,375.16) .. (171.42,377.83) .. controls (171.42,380.5) and (169.25,382.67) .. (166.58,382.67) .. controls (163.92,382.67) and (161.75,380.5) .. (161.75,377.83) -- cycle ;
%Shape: Circle [id:dp7805852076179726] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (114.75,377.83) .. controls (114.75,375.16) and (116.92,373) .. (119.59,373) .. controls (122.26,373) and (124.42,375.16) .. (124.42,377.83) .. controls (124.42,380.5) and (122.26,382.67) .. (119.59,382.67) .. controls (116.92,382.67) and (114.75,380.5) .. (114.75,377.83) -- cycle ;
%Shape: Circle [id:dp5548445487857404] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (255.75,377.83) .. controls (255.75,375.16) and (257.91,373) .. (260.58,373) .. controls (263.25,373) and (265.41,375.16) .. (265.41,377.83) .. controls (265.41,380.5) and (263.25,382.67) .. (260.58,382.67) .. controls (257.91,382.67) and (255.75,380.5) .. (255.75,377.83) -- cycle ;
%Shape: Circle [id:dp636043934556902] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.75,377.83) .. controls (208.75,375.16) and (210.91,373) .. (213.58,373) .. controls (216.25,373) and (218.42,375.16) .. (218.42,377.83) .. controls (218.42,380.5) and (216.25,382.67) .. (213.58,382.67) .. controls (210.91,382.67) and (208.75,380.5) .. (208.75,377.83) -- cycle ;
%Shape: Circle [id:dp3796847731395666] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.75,377.83) .. controls (302.75,375.16) and (304.92,373) .. (307.59,373) .. controls (310.26,373) and (312.42,375.16) .. (312.42,377.83) .. controls (312.42,380.5) and (310.26,382.67) .. (307.59,382.67) .. controls (304.92,382.67) and (302.75,380.5) .. (302.75,377.83) -- cycle ;

%Curve Lines [id:da8833307724272705] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342,414) .. controls (381.6,384.3) and (393.63,443.79) .. (432.67,415.87) ;
\draw [shift={(433.87,415)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da8486015100099693] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.5,457) .. controls (402.1,427.3) and (394.03,484.83) .. (432.68,456.87) ;
\draw [shift={(433.87,456)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4252904286998692] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (326.87,379.74) .. controls (366.47,350.04) and (393.33,407.57) .. (432.67,379.61) ;
\draw [shift={(433.87,378.74)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08996450562161484] 
\draw    (81.98,463.84) -- (94.52,424.84) ;
%Straight Lines [id:da7274748265523768] 
\draw    (94.52,424.84) -- (107.06,463.84) ;
%Shape: Circle [id:dp6733949208236217] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.69,424.84) .. controls (89.69,422.17) and (91.85,420) .. (94.52,420) .. controls (97.19,420) and (99.35,422.17) .. (99.35,424.84) .. controls (99.35,427.51) and (97.19,429.67) .. (94.52,429.67) .. controls (91.85,429.67) and (89.69,427.51) .. (89.69,424.84) -- cycle ;
%Shape: Circle [id:dp9842779172640607] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.14,463.84) .. controls (77.14,461.17) and (79.31,459) .. (81.98,459) .. controls (84.65,459) and (86.81,461.17) .. (86.81,463.84) .. controls (86.81,466.51) and (84.65,468.67) .. (81.98,468.67) .. controls (79.31,468.67) and (77.14,466.51) .. (77.14,463.84) -- cycle ;
%Shape: Circle [id:dp7964563014417505] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.23,463.84) .. controls (102.23,461.17) and (104.39,459) .. (107.06,459) .. controls (109.73,459) and (111.9,461.17) .. (111.9,463.84) .. controls (111.9,466.51) and (109.73,468.67) .. (107.06,468.67) .. controls (104.39,468.67) and (102.23,466.51) .. (102.23,463.84) -- cycle ;


%Straight Lines [id:da8062119460645119] 
\draw    (142.13,424.84) -- (129.59,463.84) ;
%Straight Lines [id:da584128183237009] 
\draw    (142.13,424.84) -- (154.68,463.84) ;
%Shape: Circle [id:dp8160239439629472] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.3,424.84) .. controls (137.3,422.17) and (139.46,420) .. (142.13,420) .. controls (144.8,420) and (146.97,422.17) .. (146.97,424.84) .. controls (146.97,427.51) and (144.8,429.67) .. (142.13,429.67) .. controls (139.46,429.67) and (137.3,427.51) .. (137.3,424.84) -- cycle ;
%Shape: Circle [id:dp5567748416160195] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.76,463.84) .. controls (124.76,461.17) and (126.92,459) .. (129.59,459) .. controls (132.26,459) and (134.42,461.17) .. (134.42,463.84) .. controls (134.42,466.51) and (132.26,468.67) .. (129.59,468.67) .. controls (126.92,468.67) and (124.76,466.51) .. (124.76,463.84) -- cycle ;
%Shape: Circle [id:dp5602047252740826] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.84,463.84) .. controls (149.84,461.17) and (152.01,459) .. (154.68,459) .. controls (157.35,459) and (159.51,461.17) .. (159.51,463.84) .. controls (159.51,466.51) and (157.35,468.67) .. (154.68,468.67) .. controls (152.01,468.67) and (149.84,466.51) .. (149.84,463.84) -- cycle ;


%Shape: Circle [id:dp7968688685857623] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.91,424.84) .. controls (184.91,422.17) and (187.08,420) .. (189.75,420) .. controls (192.42,420) and (194.58,422.17) .. (194.58,424.84) .. controls (194.58,427.51) and (192.42,429.67) .. (189.75,429.67) .. controls (187.08,429.67) and (184.91,427.51) .. (184.91,424.84) -- cycle ;
%Straight Lines [id:da9083688354641963] 
\draw    (189.74,424.84) -- (177.2,463.84) ;
%Straight Lines [id:da4148500270532981] 
\draw    (202.29,463.84) -- (189.74,424.84) ;
%Shape: Circle [id:dp5877425926220992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.37,463.84) .. controls (172.37,461.17) and (174.53,459) .. (177.2,459) .. controls (179.87,459) and (182.04,461.17) .. (182.04,463.84) .. controls (182.04,466.51) and (179.87,468.67) .. (177.2,468.67) .. controls (174.53,468.67) and (172.37,466.51) .. (172.37,463.84) -- cycle ;
%Shape: Circle [id:dp5727846154267452] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.46,463.84) .. controls (197.46,461.17) and (199.62,459) .. (202.29,459) .. controls (204.96,459) and (207.12,461.17) .. (207.12,463.84) .. controls (207.12,466.51) and (204.96,468.67) .. (202.29,468.67) .. controls (199.62,468.67) and (197.46,466.51) .. (197.46,463.84) -- cycle ;


%Straight Lines [id:da4315638213752587] 
\draw    (284.97,424.84) -- (272.43,463.84) ;
%Straight Lines [id:da6930786830075449] 
\draw    (297.52,463.84) -- (284.97,424.84) ;
%Shape: Circle [id:dp9105409003997571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.14,424.71) .. controls (280.21,422.05) and (282.43,419.94) .. (285.1,420) .. controls (287.77,420.07) and (289.87,422.29) .. (289.81,424.96) .. controls (289.74,427.63) and (287.52,429.74) .. (284.85,429.67) .. controls (282.18,429.6) and (280.07,427.38) .. (280.14,424.71) -- cycle ;
%Shape: Circle [id:dp18997829972673808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.6,463.84) .. controls (267.6,461.17) and (269.76,459) .. (272.43,459) .. controls (275.1,459) and (277.26,461.17) .. (277.26,463.84) .. controls (277.26,466.51) and (275.1,468.67) .. (272.43,468.67) .. controls (269.76,468.67) and (267.6,466.51) .. (267.6,463.84) -- cycle ;
%Shape: Circle [id:dp48404124219805567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.68,463.84) .. controls (292.68,461.17) and (294.85,459) .. (297.52,459) .. controls (300.19,459) and (302.35,461.17) .. (302.35,463.84) .. controls (302.35,466.51) and (300.19,468.67) .. (297.52,468.67) .. controls (294.85,468.67) and (292.68,466.51) .. (292.68,463.84) -- cycle ;


%Straight Lines [id:da7281869324346147] 
\draw    (320.07,463.84) -- (332.63,424.84) ;
%Straight Lines [id:da2725488526253519] 
\draw    (345.2,463.84) -- (332.63,424.84) ;
%Shape: Circle [id:dp8211911455649463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,424.84) .. controls (327.8,422.17) and (329.96,420) .. (332.63,420) .. controls (335.3,420) and (337.47,422.17) .. (337.47,424.84) .. controls (337.47,427.51) and (335.3,429.67) .. (332.63,429.67) .. controls (329.96,429.67) and (327.8,427.51) .. (327.8,424.84) -- cycle ;
%Shape: Circle [id:dp14595975809481287] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.23,463.84) .. controls (315.23,461.17) and (317.4,459) .. (320.07,459) .. controls (322.74,459) and (324.9,461.17) .. (324.9,463.84) .. controls (324.9,466.51) and (322.74,468.67) .. (320.07,468.67) .. controls (317.4,468.67) and (315.23,466.51) .. (315.23,463.84) -- cycle ;
%Shape: Circle [id:dp85286795554061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.37,463.84) .. controls (340.37,461.17) and (342.53,459) .. (345.2,459) .. controls (347.87,459) and (350.03,461.17) .. (350.03,463.84) .. controls (350.03,466.51) and (347.87,468.67) .. (345.2,468.67) .. controls (342.53,468.67) and (340.37,466.51) .. (340.37,463.84) -- cycle ;


%Shape: Circle [id:dp7294462841702645] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.52,424.84) .. controls (232.52,422.17) and (234.68,420) .. (237.35,420) .. controls (240.02,420) and (242.19,422.17) .. (242.19,424.84) .. controls (242.19,427.51) and (240.02,429.67) .. (237.35,429.67) .. controls (234.68,429.67) and (232.52,427.51) .. (232.52,424.84) -- cycle ;
%Straight Lines [id:da5524930297296772] 
\draw    (237.35,424.84) -- (224.82,463.84) ;
%Straight Lines [id:da6316525082975873] 
\draw    (249.9,463.84) -- (237.35,424.84) ;
%Shape: Circle [id:dp4325407524355255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.98,463.84) .. controls (219.98,461.17) and (222.15,459) .. (224.82,459) .. controls (227.49,459) and (229.65,461.17) .. (229.65,463.84) .. controls (229.65,466.51) and (227.49,468.67) .. (224.82,468.67) .. controls (222.15,468.67) and (219.98,466.51) .. (219.98,463.84) -- cycle ;
%Shape: Circle [id:dp005359458735526346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.07,463.84) .. controls (245.07,461.17) and (247.23,459) .. (249.9,459) .. controls (252.57,459) and (254.74,461.17) .. (254.74,463.84) .. controls (254.74,466.51) and (252.57,468.67) .. (249.9,468.67) .. controls (247.23,468.67) and (245.07,466.51) .. (245.07,463.84) -- cycle ;






%Straight Lines [id:da7587068591299322] 
\draw    (142.13,199.33) -- (94.52,243.33) ;
%Straight Lines [id:da11000615225958188] 
\draw    (142.13,199.33) -- (142.13,243.33) ;
%Straight Lines [id:da7307505059193733] 
\draw    (142.13,199.33) -- (189.75,243.33) ;
%Straight Lines [id:da8153389054506861] 
\draw    (261.2,199.33) -- (189.66,243.33) ;
%Straight Lines [id:da5032905971808576] 
\draw    (261.2,199.33) -- (237.35,243.33) ;
%Straight Lines [id:da13497705994648468] 
\draw    (261.2,199.33) -- (284.97,243.33) ;
%Straight Lines [id:da8533945572415712] 
\draw    (261.2,199.33) -- (332.63,243.33) ;
%Shape: Circle [id:dp2589935706360884] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (256.37,199.33) .. controls (256.37,196.66) and (258.53,194.5) .. (261.2,194.5) .. controls (263.87,194.5) and (266.04,196.66) .. (266.04,199.33) .. controls (266.04,202) and (263.87,204.16) .. (261.2,204.16) .. controls (258.53,204.16) and (256.37,202) .. (256.37,199.33) -- cycle ;
%Shape: Circle [id:dp9508844891065104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137.3,199.33) .. controls (137.3,196.66) and (139.46,194.5) .. (142.13,194.5) .. controls (144.8,194.5) and (146.97,196.66) .. (146.97,199.33) .. controls (146.97,202) and (144.8,204.16) .. (142.13,204.16) .. controls (139.46,204.16) and (137.3,202) .. (137.3,199.33) -- cycle ;

%Straight Lines [id:da23782582965713628] 
\draw    (81.98,282.33) -- (94.52,243.33) ;
%Straight Lines [id:da13779896809020054] 
\draw    (94.52,243.33) -- (107.06,282.33) ;
%Shape: Circle [id:dp4713898660688475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (89.69,243.33) .. controls (89.69,240.66) and (91.85,238.5) .. (94.52,238.5) .. controls (97.19,238.5) and (99.35,240.66) .. (99.35,243.33) .. controls (99.35,246) and (97.19,248.16) .. (94.52,248.16) .. controls (91.85,248.16) and (89.69,246) .. (89.69,243.33) -- cycle ;
%Shape: Circle [id:dp9076646399463517] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (77.14,282.33) .. controls (77.14,279.66) and (79.31,277.5) .. (81.98,277.5) .. controls (84.65,277.5) and (86.81,279.66) .. (86.81,282.33) .. controls (86.81,285) and (84.65,287.16) .. (81.98,287.16) .. controls (79.31,287.16) and (77.14,285) .. (77.14,282.33) -- cycle ;
%Shape: Circle [id:dp5644690503146862] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.23,282.33) .. controls (102.23,279.66) and (104.39,277.5) .. (107.06,277.5) .. controls (109.73,277.5) and (111.9,279.66) .. (111.9,282.33) .. controls (111.9,285) and (109.73,287.16) .. (107.06,287.16) .. controls (104.39,287.16) and (102.23,285) .. (102.23,282.33) -- cycle ;


%Straight Lines [id:da9067431891228245] 
\draw    (142.13,243.33) -- (129.59,282.33) ;
%Straight Lines [id:da9676486133082011] 
\draw    (142.13,243.33) -- (154.68,282.33) ;
%Shape: Circle [id:dp7530241891805831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (137.3,243.33) .. controls (137.3,240.66) and (139.46,238.5) .. (142.13,238.5) .. controls (144.8,238.5) and (146.97,240.66) .. (146.97,243.33) .. controls (146.97,246) and (144.8,248.16) .. (142.13,248.16) .. controls (139.46,248.16) and (137.3,246) .. (137.3,243.33) -- cycle ;
%Shape: Circle [id:dp20144120043681601] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (124.76,282.33) .. controls (124.76,279.66) and (126.92,277.5) .. (129.59,277.5) .. controls (132.26,277.5) and (134.42,279.66) .. (134.42,282.33) .. controls (134.42,285) and (132.26,287.16) .. (129.59,287.16) .. controls (126.92,287.16) and (124.76,285) .. (124.76,282.33) -- cycle ;
%Shape: Circle [id:dp37605797523753925] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.84,282.33) .. controls (149.84,279.66) and (152.01,277.5) .. (154.68,277.5) .. controls (157.35,277.5) and (159.51,279.66) .. (159.51,282.33) .. controls (159.51,285) and (157.35,287.16) .. (154.68,287.16) .. controls (152.01,287.16) and (149.84,285) .. (149.84,282.33) -- cycle ;


%Shape: Circle [id:dp2667566017712313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.91,243.33) .. controls (184.91,240.66) and (187.08,238.5) .. (189.75,238.5) .. controls (192.42,238.5) and (194.58,240.66) .. (194.58,243.33) .. controls (194.58,246) and (192.42,248.16) .. (189.75,248.16) .. controls (187.08,248.16) and (184.91,246) .. (184.91,243.33) -- cycle ;
%Straight Lines [id:da8556911681551377] 
\draw    (189.74,243.33) -- (177.2,282.33) ;
%Straight Lines [id:da908127036945142] 
\draw    (202.29,282.33) -- (189.74,243.33) ;
%Shape: Circle [id:dp7514178096693053] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (172.37,282.33) .. controls (172.37,279.66) and (174.53,277.5) .. (177.2,277.5) .. controls (179.87,277.5) and (182.04,279.66) .. (182.04,282.33) .. controls (182.04,285) and (179.87,287.16) .. (177.2,287.16) .. controls (174.53,287.16) and (172.37,285) .. (172.37,282.33) -- cycle ;
%Shape: Circle [id:dp6204681654392687] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.46,282.33) .. controls (197.46,279.66) and (199.62,277.5) .. (202.29,277.5) .. controls (204.96,277.5) and (207.12,279.66) .. (207.12,282.33) .. controls (207.12,285) and (204.96,287.16) .. (202.29,287.16) .. controls (199.62,287.16) and (197.46,285) .. (197.46,282.33) -- cycle ;


%Straight Lines [id:da05951505684603853] 
\draw    (284.97,243.33) -- (272.43,282.33) ;
%Straight Lines [id:da6387517411438133] 
\draw    (297.52,282.33) -- (284.97,243.33) ;
%Shape: Circle [id:dp28660510004518014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (280.14,243.21) .. controls (280.21,240.54) and (282.43,238.43) .. (285.1,238.5) .. controls (287.77,238.57) and (289.87,240.78) .. (289.81,243.45) .. controls (289.74,246.12) and (287.52,248.23) .. (284.85,248.16) .. controls (282.18,248.09) and (280.07,245.88) .. (280.14,243.21) -- cycle ;
%Shape: Circle [id:dp4354852690115979] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.6,282.33) .. controls (267.6,279.66) and (269.76,277.5) .. (272.43,277.5) .. controls (275.1,277.5) and (277.26,279.66) .. (277.26,282.33) .. controls (277.26,285) and (275.1,287.16) .. (272.43,287.16) .. controls (269.76,287.16) and (267.6,285) .. (267.6,282.33) -- cycle ;
%Shape: Circle [id:dp2302045725931232] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (292.68,282.33) .. controls (292.68,279.66) and (294.85,277.5) .. (297.52,277.5) .. controls (300.19,277.5) and (302.35,279.66) .. (302.35,282.33) .. controls (302.35,285) and (300.19,287.16) .. (297.52,287.16) .. controls (294.85,287.16) and (292.68,285) .. (292.68,282.33) -- cycle ;


%Straight Lines [id:da5446003624855421] 
\draw    (320.07,282.33) -- (332.63,243.33) ;
%Straight Lines [id:da5943040666351541] 
\draw    (345.2,282.33) -- (332.63,243.33) ;
%Shape: Circle [id:dp6707868090436183] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.8,243.33) .. controls (327.8,240.66) and (329.96,238.5) .. (332.63,238.5) .. controls (335.3,238.5) and (337.47,240.66) .. (337.47,243.33) .. controls (337.47,246) and (335.3,248.16) .. (332.63,248.16) .. controls (329.96,248.16) and (327.8,246) .. (327.8,243.33) -- cycle ;
%Shape: Circle [id:dp06188959038109609] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (315.23,282.33) .. controls (315.23,279.66) and (317.4,277.5) .. (320.07,277.5) .. controls (322.74,277.5) and (324.9,279.66) .. (324.9,282.33) .. controls (324.9,285) and (322.74,287.16) .. (320.07,287.16) .. controls (317.4,287.16) and (315.23,285) .. (315.23,282.33) -- cycle ;
%Shape: Circle [id:dp7351949008440467] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.37,282.33) .. controls (340.37,279.66) and (342.53,277.5) .. (345.2,277.5) .. controls (347.87,277.5) and (350.03,279.66) .. (350.03,282.33) .. controls (350.03,285) and (347.87,287.16) .. (345.2,287.16) .. controls (342.53,287.16) and (340.37,285) .. (340.37,282.33) -- cycle ;


%Shape: Circle [id:dp38462809662036457] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.52,243.33) .. controls (232.52,240.66) and (234.68,238.5) .. (237.35,238.5) .. controls (240.02,238.5) and (242.19,240.66) .. (242.19,243.33) .. controls (242.19,246) and (240.02,248.16) .. (237.35,248.16) .. controls (234.68,248.16) and (232.52,246) .. (232.52,243.33) -- cycle ;
%Straight Lines [id:da4953343661135208] 
\draw    (237.35,243.33) -- (224.82,282.33) ;
%Straight Lines [id:da4392965259289089] 
\draw    (249.9,282.33) -- (237.35,243.33) ;
%Shape: Circle [id:dp7537403620404126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.98,282.33) .. controls (219.98,279.66) and (222.15,277.5) .. (224.82,277.5) .. controls (227.49,277.5) and (229.65,279.66) .. (229.65,282.33) .. controls (229.65,285) and (227.49,287.16) .. (224.82,287.16) .. controls (222.15,287.16) and (219.98,285) .. (219.98,282.33) -- cycle ;
%Shape: Circle [id:dp2693259870015192] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (245.07,282.33) .. controls (245.07,279.66) and (247.23,277.5) .. (249.9,277.5) .. controls (252.57,277.5) and (254.74,279.66) .. (254.74,282.33) .. controls (254.74,285) and (252.57,287.16) .. (249.9,287.16) .. controls (247.23,287.16) and (245.07,285) .. (245.07,282.33) -- cycle ;




%Curve Lines [id:da6113035613519935] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342,235.49) .. controls (381.6,205.79) and (393.63,265.28) .. (432.67,237.37) ;
\draw [shift={(433.87,236.49)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7882801148993123] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.5,278.49) .. controls (402.1,248.79) and (394.03,306.32) .. (432.68,278.37) ;
\draw [shift={(433.87,277.49)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da39576970357576635] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (293.73,197.23) .. controls (333.33,167.53) and (392.67,232.02) .. (432.66,204.2) ;
\draw [shift={(433.87,203.33)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


%Straight Lines [id:da18407962674154665] 
\draw    (87.71,68.83) -- (208.71,26.83) ;
%Straight Lines [id:da23624760326324568] 
\draw    (136.11,68.83) -- (208.71,26.83) ;
%Straight Lines [id:da452319062382761] 
\draw    (281.32,68.83) -- (208.71,26.83) ;
%Straight Lines [id:da4175477533545008] 
\draw    (208.71,26.83) -- (329.71,68.83) ;
%Straight Lines [id:da19760127544108008] 
\draw    (184.52,68.83) -- (208.71,26.83) ;
%Straight Lines [id:da21156584237374276] 
\draw    (232.92,68.83) -- (208.71,26.83) ;
%Straight Lines [id:da8148282107421919] 
\draw    (75.17,108) -- (87.71,68.83) ;
%Straight Lines [id:da998120060245171] 
\draw    (87.71,68.83) -- (100.25,108) ;
%Shape: Circle [id:dp665163018205793] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.88,68.83) .. controls (82.88,66.16) and (85.04,64) .. (87.71,64) .. controls (90.38,64) and (92.54,66.16) .. (92.54,68.83) .. controls (92.54,71.5) and (90.38,73.67) .. (87.71,73.67) .. controls (85.04,73.67) and (82.88,71.5) .. (82.88,68.83) -- cycle ;
%Shape: Circle [id:dp19604248197128438] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.33,108) .. controls (70.33,105.33) and (72.5,103.17) .. (75.17,103.17) .. controls (77.84,103.17) and (80,105.33) .. (80,108) .. controls (80,110.67) and (77.84,112.83) .. (75.17,112.83) .. controls (72.5,112.83) and (70.33,110.67) .. (70.33,108) -- cycle ;
%Shape: Circle [id:dp43992754207419293] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95.42,108) .. controls (95.42,105.33) and (97.58,103.17) .. (100.25,103.17) .. controls (102.92,103.17) and (105.09,105.33) .. (105.09,108) .. controls (105.09,110.67) and (102.92,112.83) .. (100.25,112.83) .. controls (97.58,112.83) and (95.42,110.67) .. (95.42,108) -- cycle ;



%Straight Lines [id:da40470201356302216] 
\draw    (220.38,108) -- (232.92,68.83) ;
%Straight Lines [id:da5146606630894565] 
\draw    (232.92,68.83) -- (245.46,108) ;
%Shape: Circle [id:dp5615738230819152] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (228.09,68.83) .. controls (228.09,66.16) and (230.25,64) .. (232.92,64) .. controls (235.59,64) and (237.75,66.16) .. (237.75,68.83) .. controls (237.75,71.5) and (235.59,73.67) .. (232.92,73.67) .. controls (230.25,73.67) and (228.09,71.5) .. (228.09,68.83) -- cycle ;
%Shape: Circle [id:dp12412812258759065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (215.54,108) .. controls (215.54,105.33) and (217.71,103.17) .. (220.38,103.17) .. controls (223.05,103.17) and (225.21,105.33) .. (225.21,108) .. controls (225.21,110.67) and (223.05,112.83) .. (220.38,112.83) .. controls (217.71,112.83) and (215.54,110.67) .. (215.54,108) -- cycle ;
%Shape: Circle [id:dp9347212295959052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240.63,108) .. controls (240.63,105.33) and (242.79,103.17) .. (245.46,103.17) .. controls (248.13,103.17) and (250.3,105.33) .. (250.3,108) .. controls (250.3,110.67) and (248.13,112.83) .. (245.46,112.83) .. controls (242.79,112.83) and (240.63,110.67) .. (240.63,108) -- cycle ;



%Straight Lines [id:da6793812680973699] 
\draw    (171.97,108) -- (184.52,68.83) ;
%Straight Lines [id:da12998380345510374] 
\draw    (184.52,68.83) -- (197.06,108) ;
%Shape: Circle [id:dp1299900129364684] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.68,68.83) .. controls (179.68,66.16) and (181.85,64) .. (184.52,64) .. controls (187.19,64) and (189.35,66.16) .. (189.35,68.83) .. controls (189.35,71.5) and (187.19,73.67) .. (184.52,73.67) .. controls (181.85,73.67) and (179.68,71.5) .. (179.68,68.83) -- cycle ;
%Shape: Circle [id:dp7452889777869225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.14,108) .. controls (167.14,105.33) and (169.3,103.17) .. (171.97,103.17) .. controls (174.64,103.17) and (176.81,105.33) .. (176.81,108) .. controls (176.81,110.67) and (174.64,112.83) .. (171.97,112.83) .. controls (169.3,112.83) and (167.14,110.67) .. (167.14,108) -- cycle ;
%Shape: Circle [id:dp7254480175602466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.23,108) .. controls (192.23,105.33) and (194.39,103.17) .. (197.06,103.17) .. controls (199.73,103.17) and (201.89,105.33) .. (201.89,108) .. controls (201.89,110.67) and (199.73,112.83) .. (197.06,112.83) .. controls (194.39,112.83) and (192.23,110.67) .. (192.23,108) -- cycle ;



%Straight Lines [id:da26414690002532915] 
\draw    (123.57,108) -- (136.11,68.83) ;
%Straight Lines [id:da38808069777660825] 
\draw    (136.11,68.83) -- (148.66,108) ;
%Shape: Circle [id:dp4552046777532798] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.28,68.83) .. controls (131.28,66.16) and (133.44,64) .. (136.11,64) .. controls (138.78,64) and (140.95,66.16) .. (140.95,68.83) .. controls (140.95,71.5) and (138.78,73.67) .. (136.11,73.67) .. controls (133.44,73.67) and (131.28,71.5) .. (131.28,68.83) -- cycle ;
%Shape: Circle [id:dp4362144662164785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118.74,108) .. controls (118.74,105.33) and (120.9,103.17) .. (123.57,103.17) .. controls (126.24,103.17) and (128.4,105.33) .. (128.4,108) .. controls (128.4,110.67) and (126.24,112.83) .. (123.57,112.83) .. controls (120.9,112.83) and (118.74,110.67) .. (118.74,108) -- cycle ;
%Shape: Circle [id:dp4748523046217129] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (143.82,108) .. controls (143.82,105.33) and (145.99,103.17) .. (148.66,103.17) .. controls (151.33,103.17) and (153.49,105.33) .. (153.49,108) .. controls (153.49,110.67) and (151.33,112.83) .. (148.66,112.83) .. controls (145.99,112.83) and (143.82,110.67) .. (143.82,108) -- cycle ;



%Straight Lines [id:da7786302074882456] 
\draw    (317.17,108) -- (329.71,68.83) ;
%Straight Lines [id:da834164452727924] 
\draw    (329.71,68.83) -- (342.25,108) ;
%Shape: Circle [id:dp6472303067772446] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.88,68.83) .. controls (324.88,66.16) and (327.04,64) .. (329.71,64) .. controls (332.38,64) and (334.54,66.16) .. (334.54,68.83) .. controls (334.54,71.5) and (332.38,73.67) .. (329.71,73.67) .. controls (327.04,73.67) and (324.88,71.5) .. (324.88,68.83) -- cycle ;
%Shape: Circle [id:dp7787279855425571] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.33,108) .. controls (312.33,105.33) and (314.5,103.17) .. (317.17,103.17) .. controls (319.84,103.17) and (322,105.33) .. (322,108) .. controls (322,110.67) and (319.84,112.83) .. (317.17,112.83) .. controls (314.5,112.83) and (312.33,110.67) .. (312.33,108) -- cycle ;
%Shape: Circle [id:dp5985926379501202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337.42,108) .. controls (337.42,105.33) and (339.58,103.17) .. (342.25,103.17) .. controls (344.92,103.17) and (347.09,105.33) .. (347.09,108) .. controls (347.09,110.67) and (344.92,112.83) .. (342.25,112.83) .. controls (339.58,112.83) and (337.42,110.67) .. (337.42,108) -- cycle ;



%Straight Lines [id:da5859255479233458] 
\draw    (268.78,108) -- (281.32,68.83) ;
%Straight Lines [id:da9316878514593697] 
\draw    (281.32,68.83) -- (293.87,108) ;
%Shape: Circle [id:dp35527138447284834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.49,68.83) .. controls (276.49,66.16) and (278.65,64) .. (281.32,64) .. controls (283.99,64) and (286.16,66.16) .. (286.16,68.83) .. controls (286.16,71.5) and (283.99,73.67) .. (281.32,73.67) .. controls (278.65,73.67) and (276.49,71.5) .. (276.49,68.83) -- cycle ;
%Shape: Circle [id:dp5887603306463942] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (263.95,108) .. controls (263.95,105.33) and (266.11,103.17) .. (268.78,103.17) .. controls (271.45,103.17) and (273.61,105.33) .. (273.61,108) .. controls (273.61,110.67) and (271.45,112.83) .. (268.78,112.83) .. controls (266.11,112.83) and (263.95,110.67) .. (263.95,108) -- cycle ;
%Shape: Circle [id:dp8526601665954396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (289.03,108) .. controls (289.03,105.33) and (291.2,103.17) .. (293.87,103.17) .. controls (296.54,103.17) and (298.7,105.33) .. (298.7,108) .. controls (298.7,110.67) and (296.54,112.83) .. (293.87,112.83) .. controls (291.2,112.83) and (289.03,110.67) .. (289.03,108) -- cycle ;




%Shape: Circle [id:dp31287160584129325] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.88,26.83) .. controls (203.88,24.16) and (206.04,22) .. (208.71,22) .. controls (211.38,22) and (213.54,24.16) .. (213.54,26.83) .. controls (213.54,29.5) and (211.38,31.67) .. (208.71,31.67) .. controls (206.04,31.67) and (203.88,29.5) .. (203.88,26.83) -- cycle ;
%Curve Lines [id:da6897386038112212] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (342,62) .. controls (381.6,32.3) and (393.63,91.79) .. (432.67,63.87) ;
\draw [shift={(433.87,63)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da12813615330022454] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (362.5,105) .. controls (402.1,75.3) and (394.03,132.83) .. (432.68,104.87) ;
\draw [shift={(433.87,104)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9536582011278064] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (236.87,20.74) .. controls (276.47,-8.96) and (391.53,55.43) .. (432.64,27.61) ;
\draw [shift={(433.87,26.74)}, rotate = 143.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (441,57.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|A|=l+1\ $};
% Text Node
\draw (441,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|B''|=( l+1)( \delta -1)$};
% Text Node
\draw (441,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|B'|=1$};
% Text Node
\draw (441,230.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|A|=l+1\ $};
% Text Node
\draw (441,269.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|B''|=l( \delta -1) +( \delta -2) \ $};
% Text Node
\draw (441,190.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|B'|=2\ $};
% Text Node
\draw (441,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|A|=l+1$};
% Text Node
\draw (441,451.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|B''|=2( \delta -1) +( l-1)( \delta -2) \ $};
% Text Node
\draw (441,365.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$|B'|=l$};
% Text Node
\draw (181.2,279.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (86.52,279.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (81.52,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (134.13,279.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (129.13,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (176.75,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -2$};
% Text Node
\draw (229.36,279.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (224.36,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (276.97,279.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (271.97,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (324.63,279.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (319.63,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (79.71,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (74.71,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (219.92,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (224.92,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (171.52,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (176.52,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (123.11,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (128.11,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (316.71,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (321.71,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (268.32,114.23) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (273.32,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (224.36,470.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -2$};
% Text Node
\draw (229.36,461.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (319.63,470.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (324.63,461.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (271.97,470.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -2$};
% Text Node
\draw (276.97,461.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (176.75,470.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -2$};
% Text Node
\draw (181.2,461.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (129.13,470.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -2$};
% Text Node
\draw (134.13,461.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};
% Text Node
\draw (81.52,470.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\delta -1$};
% Text Node
\draw (86.52,461.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\cdots $};


\end{tikzpicture}

==> embedding.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3193); %set diagram left start at 0, and has height of 3193

%Straight Lines [id:da01920132263307206] 
\draw    (40.03,726.04) -- (209.46,846.37) ;
%Straight Lines [id:da9678214950486652] 
\draw    (40.03,755.09) -- (226.29,907.92) ;
%Straight Lines [id:da05625811501976574] 
\draw    (40.03,726.04) -- (193.42,866.06) ;
%Straight Lines [id:da16569107175398778] 
\draw    (40.03,726.04) -- (225.51,866.06) ;
%Straight Lines [id:da7526972010224762] 
\draw    (40.03,667.95) -- (207.9,762.88) ;
%Straight Lines [id:da5146673042852865] 
\draw    (40.03,697) -- (208.68,677.02) ;
%Straight Lines [id:da4502169557110872] 
\draw    (40.03,697) -- (208.68,806.99) ;
%Straight Lines [id:da7378836824687878] 
\draw    (40.03,726.04) -- (189.51,567.53) ;
%Straight Lines [id:da7206340625300526] 
\draw    (40.03,755.09) -- (192.64,695.92) ;
%Straight Lines [id:da9594391105345138] 
\draw    (40.03,784.14) -- (224.72,695.92) ;
%Straight Lines [id:da5878003476607533] 
\draw    (40.03,755.09) -- (194.2,907.92) ;
%Straight Lines [id:da09409307368230735] 
\draw    (40.03,784.14) -- (194.98,953.61) ;
%Straight Lines [id:da2485478081528344] 
\draw    (40.03,784.14) -- (227.07,953.61) ;
%Straight Lines [id:da11563841797032903] 
\draw    (40.03,784.14) -- (211.03,933.92) ;
%Straight Lines [id:da8898227527328688] 
\draw    (40.03,755.09) -- (210.25,888.23) ;
%Straight Lines [id:da9121767447319289] 
\draw    (442.83,557.38) -- (608.36,553.44) ;
%Straight Lines [id:da8943465008097783] 
\draw    (442.83,585.63) -- (608.36,553.44) ;
%Straight Lines [id:da12746262771200922] 
\draw    (442.83,614.68) -- (609.14,594.4) ;
%Straight Lines [id:da2766130985950813] 
\draw    (442.83,585.63) -- (610.7,640.09) ;
%Straight Lines [id:da1381082903971852] 
\draw    (442.83,557.38) -- (609.14,594.4) ;
%Straight Lines [id:da051318524480759575] 
\draw    (442.83,614.68) -- (611.49,681.83) ;
%Straight Lines [id:da5950789102145096] 
\draw    (442.83,643.72) -- (612.27,722.79) ;
%Straight Lines [id:da5654610134163923] 
\draw    (442.83,643.72) -- (608.36,553.44) ;
%Straight Lines [id:da7468664641029135] 
\draw    (442.83,672.77) -- (610.7,640.09) ;
%Straight Lines [id:da5632904275741211] 
\draw    (442.83,672.77) -- (610.7,767.69) ;
%Straight Lines [id:da8592062166457475] 
\draw    (442.83,701.81) -- (611.49,681.83) ;
%Straight Lines [id:da03284113385148657] 
\draw    (442.83,701.81) -- (611.49,811.8) ;
%Straight Lines [id:da9504103622063048] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (595.44,830.7) -- (611.49,811.8) ;
%Straight Lines [id:da5538953384796949] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (627.53,830.7) -- (611.49,811.8) ;
%Straight Lines [id:da7141465105193155] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (594.66,786.59) -- (610.7,767.69) ;
%Straight Lines [id:da9291492668192081] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (626.75,786.59) -- (610.7,767.69) ;
%Straight Lines [id:da841542487578414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (596.22,741.7) -- (612.27,722.79) ;
%Straight Lines [id:da029034622503491425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (628.31,741.7) -- (612.27,722.79) ;
%Straight Lines [id:da8599703224842606] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (595.44,700.74) -- (611.49,681.83) ;
%Straight Lines [id:da9282033957252637] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (627.53,700.74) -- (611.49,681.83) ;
%Straight Lines [id:da6125080257155722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (594.66,658.99) -- (610.7,640.09) ;
%Straight Lines [id:da7144918614004111] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (626.75,658.99) -- (610.7,640.09) ;
%Straight Lines [id:da5542225717906741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (593.09,613.3) -- (609.14,594.4) ;
%Straight Lines [id:da9395298022471694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (625.18,613.3) -- (609.14,594.4) ;
%Straight Lines [id:da5968897068265974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (592.31,572.34) -- (608.36,553.44) ;
%Straight Lines [id:da003778321581099253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (624.4,572.34) -- (608.36,553.44) ;
%Shape: Ellipse [id:dp31503464351986876] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,557.38) .. controls (439.9,555.59) and (441.22,554.13) .. (442.83,554.13) .. controls (444.45,554.13) and (445.76,555.59) .. (445.76,557.38) .. controls (445.76,559.17) and (444.45,560.62) .. (442.83,560.62) .. controls (441.22,560.62) and (439.9,559.17) .. (439.9,557.38) -- cycle ;
%Shape: Ellipse [id:dp17208252008436686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,585.63) .. controls (439.9,583.84) and (441.22,582.39) .. (442.83,582.39) .. controls (444.45,582.39) and (445.76,583.84) .. (445.76,585.63) .. controls (445.76,587.43) and (444.45,588.88) .. (442.83,588.88) .. controls (441.22,588.88) and (439.9,587.43) .. (439.9,585.63) -- cycle ;
%Shape: Ellipse [id:dp7372861707202881] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,614.68) .. controls (439.9,612.89) and (441.22,611.43) .. (442.83,611.43) .. controls (444.45,611.43) and (445.76,612.89) .. (445.76,614.68) .. controls (445.76,616.47) and (444.45,617.93) .. (442.83,617.93) .. controls (441.22,617.93) and (439.9,616.47) .. (439.9,614.68) -- cycle ;
%Shape: Ellipse [id:dp905797252935786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,643.72) .. controls (439.9,641.93) and (441.22,640.48) .. (442.83,640.48) .. controls (444.45,640.48) and (445.76,641.93) .. (445.76,643.72) .. controls (445.76,645.52) and (444.45,646.97) .. (442.83,646.97) .. controls (441.22,646.97) and (439.9,645.52) .. (439.9,643.72) -- cycle ;
%Shape: Ellipse [id:dp38171885469852995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,672.77) .. controls (439.9,670.97) and (441.22,669.52) .. (442.83,669.52) .. controls (444.45,669.52) and (445.76,670.97) .. (445.76,672.77) .. controls (445.76,674.56) and (444.45,676.01) .. (442.83,676.01) .. controls (441.22,676.01) and (439.9,674.56) .. (439.9,672.77) -- cycle ;
%Shape: Ellipse [id:dp36301636090779976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,701.81) .. controls (439.9,700.02) and (441.22,698.57) .. (442.83,698.57) .. controls (444.45,698.57) and (445.76,700.02) .. (445.76,701.81) .. controls (445.76,703.6) and (444.45,705.06) .. (442.83,705.06) .. controls (441.22,705.06) and (439.9,703.6) .. (439.9,701.81) -- cycle ;
%Shape: Ellipse [id:dp6072732585141799] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.9,730.86) .. controls (439.9,729.06) and (441.22,727.61) .. (442.83,727.61) .. controls (444.45,727.61) and (445.76,729.06) .. (445.76,730.86) .. controls (445.76,732.65) and (444.45,734.1) .. (442.83,734.1) .. controls (441.22,734.1) and (439.9,732.65) .. (439.9,730.86) -- cycle ;
%Shape: Ellipse [id:dp7395589762451985] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.9,759.9) .. controls (439.9,758.11) and (441.22,756.65) .. (442.83,756.65) .. controls (444.45,756.65) and (445.76,758.11) .. (445.76,759.9) .. controls (445.76,761.69) and (444.45,763.15) .. (442.83,763.15) .. controls (441.22,763.15) and (439.9,761.69) .. (439.9,759.9) -- cycle ;
%Shape: Ellipse [id:dp9658763597875926] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.9,788.96) .. controls (439.9,787.16) and (441.22,785.71) .. (442.83,785.71) .. controls (444.45,785.71) and (445.76,787.16) .. (445.76,788.96) .. controls (445.76,790.75) and (444.45,792.2) .. (442.83,792.2) .. controls (441.22,792.2) and (439.9,790.75) .. (439.9,788.96) -- cycle ;
%Shape: Ellipse [id:dp3783797009232661] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (589.38,572.34) .. controls (589.38,570.55) and (590.69,569.1) .. (592.31,569.1) .. controls (593.93,569.1) and (595.24,570.55) .. (595.24,572.34) .. controls (595.24,574.14) and (593.93,575.59) .. (592.31,575.59) .. controls (590.69,575.59) and (589.38,574.14) .. (589.38,572.34) -- cycle ;
%Shape: Ellipse [id:dp31702222589262385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.43,553.44) .. controls (605.43,551.65) and (606.74,550.19) .. (608.36,550.19) .. controls (609.97,550.19) and (611.28,551.65) .. (611.28,553.44) .. controls (611.28,555.23) and (609.97,556.69) .. (608.36,556.69) .. controls (606.74,556.69) and (605.43,555.23) .. (605.43,553.44) -- cycle ;
%Shape: Ellipse [id:dp6645752257739372] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (621.47,572.34) .. controls (621.47,570.55) and (622.78,569.1) .. (624.4,569.1) .. controls (626.01,569.1) and (627.33,570.55) .. (627.33,572.34) .. controls (627.33,574.14) and (626.01,575.59) .. (624.4,575.59) .. controls (622.78,575.59) and (621.47,574.14) .. (621.47,572.34) -- cycle ;
%Shape: Ellipse [id:dp43274887699104503] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (590.17,613.3) .. controls (590.17,611.51) and (591.48,610.06) .. (593.09,610.06) .. controls (594.71,610.06) and (596.02,611.51) .. (596.02,613.3) .. controls (596.02,615.1) and (594.71,616.55) .. (593.09,616.55) .. controls (591.48,616.55) and (590.17,615.1) .. (590.17,613.3) -- cycle ;
%Shape: Ellipse [id:dp4207919312537127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.21,594.4) .. controls (606.21,592.61) and (607.52,591.15) .. (609.14,591.15) .. controls (610.75,591.15) and (612.07,592.61) .. (612.07,594.4) .. controls (612.07,596.19) and (610.75,597.65) .. (609.14,597.65) .. controls (607.52,597.65) and (606.21,596.19) .. (606.21,594.4) -- cycle ;
%Shape: Ellipse [id:dp4248843976464005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (622.25,613.3) .. controls (622.25,611.51) and (623.56,610.06) .. (625.18,610.06) .. controls (626.8,610.06) and (628.11,611.51) .. (628.11,613.3) .. controls (628.11,615.1) and (626.8,616.55) .. (625.18,616.55) .. controls (623.56,616.55) and (622.25,615.1) .. (622.25,613.3) -- cycle ;
%Shape: Ellipse [id:dp4434462065464023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (591.73,658.99) .. controls (591.73,657.2) and (593.04,655.74) .. (594.66,655.74) .. controls (596.28,655.74) and (597.59,657.2) .. (597.59,658.99) .. controls (597.59,660.78) and (596.28,662.24) .. (594.66,662.24) .. controls (593.04,662.24) and (591.73,660.78) .. (591.73,658.99) -- cycle ;
%Shape: Ellipse [id:dp02098925507408289] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.78,640.09) .. controls (607.78,638.29) and (609.09,636.84) .. (610.7,636.84) .. controls (612.32,636.84) and (613.63,638.29) .. (613.63,640.09) .. controls (613.63,641.88) and (612.32,643.33) .. (610.7,643.33) .. controls (609.09,643.33) and (607.78,641.88) .. (607.78,640.09) -- cycle ;
%Shape: Ellipse [id:dp34574104595143507] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (623.82,658.99) .. controls (623.82,657.2) and (625.13,655.74) .. (626.75,655.74) .. controls (628.36,655.74) and (629.67,657.2) .. (629.67,658.99) .. controls (629.67,660.78) and (628.36,662.24) .. (626.75,662.24) .. controls (625.13,662.24) and (623.82,660.78) .. (623.82,658.99) -- cycle ;
%Shape: Ellipse [id:dp7191092509318396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (592.51,700.74) .. controls (592.51,698.94) and (593.82,697.49) .. (595.44,697.49) .. controls (597.06,697.49) and (598.37,698.94) .. (598.37,700.74) .. controls (598.37,702.53) and (597.06,703.98) .. (595.44,703.98) .. controls (593.82,703.98) and (592.51,702.53) .. (592.51,700.74) -- cycle ;
%Shape: Ellipse [id:dp7026725106484217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.56,681.83) .. controls (608.56,680.04) and (609.87,678.59) .. (611.49,678.59) .. controls (613.1,678.59) and (614.41,680.04) .. (614.41,681.83) .. controls (614.41,683.63) and (613.1,685.08) .. (611.49,685.08) .. controls (609.87,685.08) and (608.56,683.63) .. (608.56,681.83) -- cycle ;
%Shape: Ellipse [id:dp8396775157447619] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (624.6,700.74) .. controls (624.6,698.94) and (625.91,697.49) .. (627.53,697.49) .. controls (629.14,697.49) and (630.46,698.94) .. (630.46,700.74) .. controls (630.46,702.53) and (629.14,703.98) .. (627.53,703.98) .. controls (625.91,703.98) and (624.6,702.53) .. (624.6,700.74) -- cycle ;
%Shape: Ellipse [id:dp9055220739321359] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.3,741.7) .. controls (593.3,739.9) and (594.61,738.45) .. (596.22,738.45) .. controls (597.84,738.45) and (599.15,739.9) .. (599.15,741.7) .. controls (599.15,743.49) and (597.84,744.94) .. (596.22,744.94) .. controls (594.61,744.94) and (593.3,743.49) .. (593.3,741.7) -- cycle ;
%Shape: Ellipse [id:dp5250035059926174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.34,722.79) .. controls (609.34,721) and (610.65,719.55) .. (612.27,719.55) .. controls (613.89,719.55) and (615.2,721) .. (615.2,722.79) .. controls (615.2,724.58) and (613.89,726.04) .. (612.27,726.04) .. controls (610.65,726.04) and (609.34,724.58) .. (609.34,722.79) -- cycle ;
%Shape: Ellipse [id:dp633378994306947] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (625.38,741.7) .. controls (625.38,739.9) and (626.69,738.45) .. (628.31,738.45) .. controls (629.93,738.45) and (631.24,739.9) .. (631.24,741.7) .. controls (631.24,743.49) and (629.93,744.94) .. (628.31,744.94) .. controls (626.69,744.94) and (625.38,743.49) .. (625.38,741.7) -- cycle ;
%Shape: Ellipse [id:dp010589846488123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (592.51,830.7) .. controls (592.51,828.91) and (593.82,827.46) .. (595.44,827.46) .. controls (597.06,827.46) and (598.37,828.91) .. (598.37,830.7) .. controls (598.37,832.5) and (597.06,833.95) .. (595.44,833.95) .. controls (593.82,833.95) and (592.51,832.5) .. (592.51,830.7) -- cycle ;
%Shape: Ellipse [id:dp8341527267313644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.56,811.8) .. controls (608.56,810.01) and (609.87,808.55) .. (611.49,808.55) .. controls (613.1,808.55) and (614.41,810.01) .. (614.41,811.8) .. controls (614.41,813.59) and (613.1,815.05) .. (611.49,815.05) .. controls (609.87,815.05) and (608.56,813.59) .. (608.56,811.8) -- cycle ;
%Shape: Ellipse [id:dp9034461329715753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (624.6,830.7) .. controls (624.6,828.91) and (625.91,827.46) .. (627.53,827.46) .. controls (629.14,827.46) and (630.46,828.91) .. (630.46,830.7) .. controls (630.46,832.5) and (629.14,833.95) .. (627.53,833.95) .. controls (625.91,833.95) and (624.6,832.5) .. (624.6,830.7) -- cycle ;
%Shape: Ellipse [id:dp12248830018937895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (591.73,786.59) .. controls (591.73,784.8) and (593.04,783.35) .. (594.66,783.35) .. controls (596.28,783.35) and (597.59,784.8) .. (597.59,786.59) .. controls (597.59,788.39) and (596.28,789.84) .. (594.66,789.84) .. controls (593.04,789.84) and (591.73,788.39) .. (591.73,786.59) -- cycle ;
%Shape: Ellipse [id:dp7626755008433583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.78,767.69) .. controls (607.78,765.9) and (609.09,764.44) .. (610.7,764.44) .. controls (612.32,764.44) and (613.63,765.9) .. (613.63,767.69) .. controls (613.63,769.48) and (612.32,770.94) .. (610.7,770.94) .. controls (609.09,770.94) and (607.78,769.48) .. (607.78,767.69) -- cycle ;
%Shape: Ellipse [id:dp49414621070687337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (623.82,786.59) .. controls (623.82,784.8) and (625.13,783.35) .. (626.75,783.35) .. controls (628.36,783.35) and (629.67,784.8) .. (629.67,786.59) .. controls (629.67,788.39) and (628.36,789.84) .. (626.75,789.84) .. controls (625.13,789.84) and (623.82,788.39) .. (623.82,786.59) -- cycle ;
%Shape: Ellipse [id:dp7252799301276535] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (563.93,688.66) .. controls (563.93,590.17) and (585.33,510.33) .. (611.72,510.33) .. controls (638.11,510.33) and (659.5,590.17) .. (659.5,688.66) .. controls (659.5,787.16) and (638.11,867) .. (611.72,867) .. controls (585.33,867) and (563.93,787.16) .. (563.93,688.66) -- cycle ;
%Shape: Ellipse [id:dp24103519589248157] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (412.36,664.71) .. controls (412.36,583.19) and (426,517.11) .. (442.83,517.11) .. controls (459.66,517.11) and (473.3,583.19) .. (473.3,664.71) .. controls (473.3,746.22) and (459.66,812.31) .. (442.83,812.31) .. controls (426,812.31) and (412.36,746.22) .. (412.36,664.71) -- cycle ;

%Straight Lines [id:da799372571569506] 
\draw    (37.75,67.05) -- (203.27,63.11) ;
%Straight Lines [id:da13711085085268226] 
\draw    (37.75,95.31) -- (203.27,63.11) ;
%Straight Lines [id:da17281404860383986] 
\draw    (37.75,124.35) -- (204.05,104.07) ;
%Straight Lines [id:da7178616315624012] 
\draw    (37.75,95.31) -- (205.62,149.76) ;
%Straight Lines [id:da7613684082000128] 
\draw    (37.75,67.05) -- (204.05,104.07) ;
%Straight Lines [id:da20419179058347892] 
\draw    (37.75,124.35) -- (206.4,191.51) ;
%Straight Lines [id:da8233233241679289] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190.35,210.41) -- (206.4,191.51) ;
%Straight Lines [id:da37777988928903317] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (222.44,210.41) -- (206.4,191.51) ;
%Straight Lines [id:da05676119168861371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (189.57,168.66) -- (205.62,149.76) ;
%Straight Lines [id:da8494379507924604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (221.66,168.66) -- (205.62,149.76) ;
%Straight Lines [id:da4677194641024026] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (188.01,122.98) -- (204.05,104.07) ;
%Straight Lines [id:da5982147450988509] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220.09,122.98) -- (204.05,104.07) ;
%Straight Lines [id:da46826207609056814] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (187.22,82.02) -- (203.27,63.11) ;
%Straight Lines [id:da8731935426052757] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (219.31,82.02) -- (203.27,63.11) ;
%Shape: Ellipse [id:dp23271344107446024] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.82,67.05) .. controls (34.82,65.26) and (36.13,63.8) .. (37.75,63.8) .. controls (39.36,63.8) and (40.67,65.26) .. (40.67,67.05) .. controls (40.67,68.84) and (39.36,70.3) .. (37.75,70.3) .. controls (36.13,70.3) and (34.82,68.84) .. (34.82,67.05) -- cycle ;
%Shape: Ellipse [id:dp6974704931907452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.82,95.31) .. controls (34.82,93.51) and (36.13,92.06) .. (37.75,92.06) .. controls (39.36,92.06) and (40.67,93.51) .. (40.67,95.31) .. controls (40.67,97.1) and (39.36,98.55) .. (37.75,98.55) .. controls (36.13,98.55) and (34.82,97.1) .. (34.82,95.31) -- cycle ;
%Shape: Ellipse [id:dp1962541064703479] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.82,124.35) .. controls (34.82,122.56) and (36.13,121.11) .. (37.75,121.11) .. controls (39.36,121.11) and (40.67,122.56) .. (40.67,124.35) .. controls (40.67,126.14) and (39.36,127.6) .. (37.75,127.6) .. controls (36.13,127.6) and (34.82,126.14) .. (34.82,124.35) -- cycle ;
%Shape: Ellipse [id:dp5088138302213638] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.82,153.4) .. controls (34.82,151.6) and (36.13,150.15) .. (37.75,150.15) .. controls (39.36,150.15) and (40.67,151.6) .. (40.67,153.4) .. controls (40.67,155.19) and (39.36,156.64) .. (37.75,156.64) .. controls (36.13,156.64) and (34.82,155.19) .. (34.82,153.4) -- cycle ;
%Shape: Ellipse [id:dp1515591110623239] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.82,182.44) .. controls (34.82,180.65) and (36.13,179.19) .. (37.75,179.19) .. controls (39.36,179.19) and (40.67,180.65) .. (40.67,182.44) .. controls (40.67,184.23) and (39.36,185.69) .. (37.75,185.69) .. controls (36.13,185.69) and (34.82,184.23) .. (34.82,182.44) -- cycle ;
%Shape: Ellipse [id:dp7269759229415047] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.82,211.48) .. controls (34.82,209.69) and (36.13,208.24) .. (37.75,208.24) .. controls (39.36,208.24) and (40.67,209.69) .. (40.67,211.48) .. controls (40.67,213.28) and (39.36,214.73) .. (37.75,214.73) .. controls (36.13,214.73) and (34.82,213.28) .. (34.82,211.48) -- cycle ;
%Shape: Ellipse [id:dp7500374762335876] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.82,240.53) .. controls (34.82,238.74) and (36.13,237.28) .. (37.75,237.28) .. controls (39.36,237.28) and (40.67,238.74) .. (40.67,240.53) .. controls (40.67,242.32) and (39.36,243.77) .. (37.75,243.77) .. controls (36.13,243.77) and (34.82,242.32) .. (34.82,240.53) -- cycle ;
%Shape: Ellipse [id:dp16987521360259616] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.3,82.02) .. controls (184.3,80.22) and (185.61,78.77) .. (187.22,78.77) .. controls (188.84,78.77) and (190.15,80.22) .. (190.15,82.02) .. controls (190.15,83.81) and (188.84,85.26) .. (187.22,85.26) .. controls (185.61,85.26) and (184.3,83.81) .. (184.3,82.02) -- cycle ;
%Shape: Ellipse [id:dp1472649003918527] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.34,63.11) .. controls (200.34,61.32) and (201.65,59.87) .. (203.27,59.87) .. controls (204.89,59.87) and (206.2,61.32) .. (206.2,63.11) .. controls (206.2,64.91) and (204.89,66.36) .. (203.27,66.36) .. controls (201.65,66.36) and (200.34,64.91) .. (200.34,63.11) -- cycle ;
%Shape: Ellipse [id:dp6538878681874805] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.38,82.02) .. controls (216.38,80.22) and (217.69,78.77) .. (219.31,78.77) .. controls (220.93,78.77) and (222.24,80.22) .. (222.24,82.02) .. controls (222.24,83.81) and (220.93,85.26) .. (219.31,85.26) .. controls (217.69,85.26) and (216.38,83.81) .. (216.38,82.02) -- cycle ;
%Shape: Ellipse [id:dp1770836321460466] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (185.08,122.98) .. controls (185.08,121.18) and (186.39,119.73) .. (188.01,119.73) .. controls (189.62,119.73) and (190.93,121.18) .. (190.93,122.98) .. controls (190.93,124.77) and (189.62,126.22) .. (188.01,126.22) .. controls (186.39,126.22) and (185.08,124.77) .. (185.08,122.98) -- cycle ;
%Shape: Ellipse [id:dp6286838550766953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (201.12,104.07) .. controls (201.12,102.28) and (202.43,100.83) .. (204.05,100.83) .. controls (205.67,100.83) and (206.98,102.28) .. (206.98,104.07) .. controls (206.98,105.87) and (205.67,107.32) .. (204.05,107.32) .. controls (202.43,107.32) and (201.12,105.87) .. (201.12,104.07) -- cycle ;
%Shape: Ellipse [id:dp3227226202763075] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.17,122.98) .. controls (217.17,121.18) and (218.48,119.73) .. (220.09,119.73) .. controls (221.71,119.73) and (223.02,121.18) .. (223.02,122.98) .. controls (223.02,124.77) and (221.71,126.22) .. (220.09,126.22) .. controls (218.48,126.22) and (217.17,124.77) .. (217.17,122.98) -- cycle ;
%Shape: Ellipse [id:dp3214325808313533] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.64,168.66) .. controls (186.64,166.87) and (187.95,165.42) .. (189.57,165.42) .. controls (191.19,165.42) and (192.5,166.87) .. (192.5,168.66) .. controls (192.5,170.46) and (191.19,171.91) .. (189.57,171.91) .. controls (187.95,171.91) and (186.64,170.46) .. (186.64,168.66) -- cycle ;
%Shape: Ellipse [id:dp0464875226489746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.69,149.76) .. controls (202.69,147.96) and (204,146.51) .. (205.62,146.51) .. controls (207.23,146.51) and (208.54,147.96) .. (208.54,149.76) .. controls (208.54,151.55) and (207.23,153) .. (205.62,153) .. controls (204,153) and (202.69,151.55) .. (202.69,149.76) -- cycle ;
%Shape: Ellipse [id:dp6791963219032682] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.73,168.66) .. controls (218.73,166.87) and (220.04,165.42) .. (221.66,165.42) .. controls (223.28,165.42) and (224.59,166.87) .. (224.59,168.66) .. controls (224.59,170.46) and (223.28,171.91) .. (221.66,171.91) .. controls (220.04,171.91) and (218.73,170.46) .. (218.73,168.66) -- cycle ;
%Shape: Ellipse [id:dp33492386520037576] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.43,210.41) .. controls (187.43,208.62) and (188.74,207.16) .. (190.35,207.16) .. controls (191.97,207.16) and (193.28,208.62) .. (193.28,210.41) .. controls (193.28,212.2) and (191.97,213.66) .. (190.35,213.66) .. controls (188.74,213.66) and (187.43,212.2) .. (187.43,210.41) -- cycle ;
%Shape: Ellipse [id:dp34699813202137364] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.47,191.51) .. controls (203.47,189.71) and (204.78,188.26) .. (206.4,188.26) .. controls (208.02,188.26) and (209.33,189.71) .. (209.33,191.51) .. controls (209.33,193.3) and (208.02,194.75) .. (206.4,194.75) .. controls (204.78,194.75) and (203.47,193.3) .. (203.47,191.51) -- cycle ;
%Shape: Ellipse [id:dp0557263197794593] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (219.51,210.41) .. controls (219.51,208.62) and (220.82,207.16) .. (222.44,207.16) .. controls (224.06,207.16) and (225.37,208.62) .. (225.37,210.41) .. controls (225.37,212.2) and (224.06,213.66) .. (222.44,213.66) .. controls (220.82,213.66) and (219.51,212.2) .. (219.51,210.41) -- cycle ;
%Shape: Ellipse [id:dp4429157931378993] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (158.85,198.02) .. controls (158.85,99.7) and (179.35,20) .. (204.63,20) .. controls (229.92,20) and (250.41,99.7) .. (250.41,198.02) .. controls (250.41,296.33) and (229.92,376.03) .. (204.63,376.03) .. controls (179.35,376.03) and (158.85,296.33) .. (158.85,198.02) -- cycle ;
%Shape: Ellipse [id:dp534154202182463] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (5.56,172.6) .. controls (5.56,91.08) and (19.2,25) .. (36.03,25) .. controls (52.86,25) and (66.5,91.08) .. (66.5,172.6) .. controls (66.5,254.12) and (52.86,320.2) .. (36.03,320.2) .. controls (19.2,320.2) and (5.56,254.12) .. (5.56,172.6) -- cycle ;
%Straight Lines [id:da5990160573906956] 
\draw [line width=1.5]    (281.18,177) -- (388.18,176.03) ;
\draw [shift={(391.18,176)}, rotate = 179.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Shape: Ellipse [id:dp29372624842922657] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.82,269.57) .. controls (34.82,267.78) and (36.13,266.33) .. (37.75,266.33) .. controls (39.36,266.33) and (40.67,267.78) .. (40.67,269.57) .. controls (40.67,271.37) and (39.36,272.82) .. (37.75,272.82) .. controls (36.13,272.82) and (34.82,271.37) .. (34.82,269.57) -- cycle ;
%Shape: Ellipse [id:dp8930142999696113] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (34.82,298.63) .. controls (34.82,296.84) and (36.13,295.38) .. (37.75,295.38) .. controls (39.36,295.38) and (40.67,296.84) .. (40.67,298.63) .. controls (40.67,300.42) and (39.36,301.88) .. (37.75,301.88) .. controls (36.13,301.88) and (34.82,300.42) .. (34.82,298.63) -- cycle ;
%Straight Lines [id:da7381864179978954] 
\draw    (442.83,67.05) -- (608.36,63.11) ;
%Straight Lines [id:da8510701508035334] 
\draw    (442.83,95.31) -- (608.36,63.11) ;
%Straight Lines [id:da6224964349416324] 
\draw    (442.83,124.35) -- (609.14,104.07) ;
%Straight Lines [id:da9851803186201306] 
\draw    (442.83,95.31) -- (610.7,149.76) ;
%Straight Lines [id:da6905426451292427] 
\draw    (442.83,67.05) -- (609.14,104.07) ;
%Straight Lines [id:da07329885909258826] 
\draw    (442.83,124.35) -- (611.49,191.51) ;
%Straight Lines [id:da805945963126462] 
\draw    (442.83,153.4) -- (612.27,232.46) ;
%Straight Lines [id:da25742945647013393] 
\draw    (442.83,153.4) -- (608.36,63.11) ;
%Straight Lines [id:da6906778550647857] 
\draw    (442.83,182.44) -- (610.7,149.76) ;
%Straight Lines [id:da6002039366278443] 
\draw    (442.83,182.44) -- (610.7,277.36) ;
%Straight Lines [id:da455197531018] 
\draw    (442.83,211.48) -- (611.49,191.51) ;
%Straight Lines [id:da40235324748659806] 
\draw    (442.83,211.48) -- (611.49,321.47) ;
%Straight Lines [id:da5621858798707721] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (595.44,340.38) -- (611.49,321.47) ;
%Straight Lines [id:da27852212951216726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (627.53,340.38) -- (611.49,321.47) ;
%Straight Lines [id:da7492010829139174] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (594.66,296.27) -- (610.7,277.36) ;
%Straight Lines [id:da15375825445030644] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (626.75,296.27) -- (610.7,277.36) ;
%Straight Lines [id:da010234620801712335] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (596.22,251.37) -- (612.27,232.46) ;
%Straight Lines [id:da7236039546666512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (628.31,251.37) -- (612.27,232.46) ;
%Straight Lines [id:da0926542322173528] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (595.44,210.41) -- (611.49,191.51) ;
%Straight Lines [id:da5597784110801921] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (627.53,210.41) -- (611.49,191.51) ;
%Straight Lines [id:da4363559252875744] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (594.66,168.66) -- (610.7,149.76) ;
%Straight Lines [id:da2169548894504314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (626.75,168.66) -- (610.7,149.76) ;
%Straight Lines [id:da17135193853278052] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (593.09,122.98) -- (609.14,104.07) ;
%Straight Lines [id:da38043948119724746] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (625.18,122.98) -- (609.14,104.07) ;
%Straight Lines [id:da6125012383212133] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (592.31,82.02) -- (608.36,63.11) ;
%Straight Lines [id:da025577489158127853] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (624.4,82.02) -- (608.36,63.11) ;
%Shape: Ellipse [id:dp4299492843736342] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,67.05) .. controls (439.9,65.26) and (441.22,63.8) .. (442.83,63.8) .. controls (444.45,63.8) and (445.76,65.26) .. (445.76,67.05) .. controls (445.76,68.84) and (444.45,70.3) .. (442.83,70.3) .. controls (441.22,70.3) and (439.9,68.84) .. (439.9,67.05) -- cycle ;
%Shape: Ellipse [id:dp161760346520327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,95.31) .. controls (439.9,93.51) and (441.22,92.06) .. (442.83,92.06) .. controls (444.45,92.06) and (445.76,93.51) .. (445.76,95.31) .. controls (445.76,97.1) and (444.45,98.55) .. (442.83,98.55) .. controls (441.22,98.55) and (439.9,97.1) .. (439.9,95.31) -- cycle ;
%Shape: Ellipse [id:dp4842227702517995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,124.35) .. controls (439.9,122.56) and (441.22,121.11) .. (442.83,121.11) .. controls (444.45,121.11) and (445.76,122.56) .. (445.76,124.35) .. controls (445.76,126.14) and (444.45,127.6) .. (442.83,127.6) .. controls (441.22,127.6) and (439.9,126.14) .. (439.9,124.35) -- cycle ;
%Shape: Ellipse [id:dp6773719409738604] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,153.4) .. controls (439.9,151.6) and (441.22,150.15) .. (442.83,150.15) .. controls (444.45,150.15) and (445.76,151.6) .. (445.76,153.4) .. controls (445.76,155.19) and (444.45,156.64) .. (442.83,156.64) .. controls (441.22,156.64) and (439.9,155.19) .. (439.9,153.4) -- cycle ;
%Shape: Ellipse [id:dp18525865388157414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,182.44) .. controls (439.9,180.65) and (441.22,179.19) .. (442.83,179.19) .. controls (444.45,179.19) and (445.76,180.65) .. (445.76,182.44) .. controls (445.76,184.23) and (444.45,185.69) .. (442.83,185.69) .. controls (441.22,185.69) and (439.9,184.23) .. (439.9,182.44) -- cycle ;
%Shape: Ellipse [id:dp941824874088049] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (439.9,211.48) .. controls (439.9,209.69) and (441.22,208.24) .. (442.83,208.24) .. controls (444.45,208.24) and (445.76,209.69) .. (445.76,211.48) .. controls (445.76,213.28) and (444.45,214.73) .. (442.83,214.73) .. controls (441.22,214.73) and (439.9,213.28) .. (439.9,211.48) -- cycle ;
%Shape: Ellipse [id:dp15428834078581477] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.9,240.53) .. controls (439.9,238.74) and (441.22,237.28) .. (442.83,237.28) .. controls (444.45,237.28) and (445.76,238.74) .. (445.76,240.53) .. controls (445.76,242.32) and (444.45,243.77) .. (442.83,243.77) .. controls (441.22,243.77) and (439.9,242.32) .. (439.9,240.53) -- cycle ;
%Shape: Ellipse [id:dp04654912232425612] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.9,269.57) .. controls (439.9,267.78) and (441.22,266.33) .. (442.83,266.33) .. controls (444.45,266.33) and (445.76,267.78) .. (445.76,269.57) .. controls (445.76,271.37) and (444.45,272.82) .. (442.83,272.82) .. controls (441.22,272.82) and (439.9,271.37) .. (439.9,269.57) -- cycle ;
%Shape: Ellipse [id:dp5340079302254908] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (439.9,298.63) .. controls (439.9,296.84) and (441.22,295.38) .. (442.83,295.38) .. controls (444.45,295.38) and (445.76,296.84) .. (445.76,298.63) .. controls (445.76,300.42) and (444.45,301.88) .. (442.83,301.88) .. controls (441.22,301.88) and (439.9,300.42) .. (439.9,298.63) -- cycle ;
%Shape: Ellipse [id:dp8334789734444192] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (589.38,82.02) .. controls (589.38,80.22) and (590.69,78.77) .. (592.31,78.77) .. controls (593.93,78.77) and (595.24,80.22) .. (595.24,82.02) .. controls (595.24,83.81) and (593.93,85.26) .. (592.31,85.26) .. controls (590.69,85.26) and (589.38,83.81) .. (589.38,82.02) -- cycle ;
%Shape: Ellipse [id:dp6091813428088105] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (605.43,63.11) .. controls (605.43,61.32) and (606.74,59.87) .. (608.36,59.87) .. controls (609.97,59.87) and (611.28,61.32) .. (611.28,63.11) .. controls (611.28,64.91) and (609.97,66.36) .. (608.36,66.36) .. controls (606.74,66.36) and (605.43,64.91) .. (605.43,63.11) -- cycle ;
%Shape: Ellipse [id:dp1893142967025675] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (621.47,82.02) .. controls (621.47,80.22) and (622.78,78.77) .. (624.4,78.77) .. controls (626.01,78.77) and (627.33,80.22) .. (627.33,82.02) .. controls (627.33,83.81) and (626.01,85.26) .. (624.4,85.26) .. controls (622.78,85.26) and (621.47,83.81) .. (621.47,82.02) -- cycle ;
%Shape: Ellipse [id:dp7300550977719743] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (590.17,122.98) .. controls (590.17,121.18) and (591.48,119.73) .. (593.09,119.73) .. controls (594.71,119.73) and (596.02,121.18) .. (596.02,122.98) .. controls (596.02,124.77) and (594.71,126.22) .. (593.09,126.22) .. controls (591.48,126.22) and (590.17,124.77) .. (590.17,122.98) -- cycle ;
%Shape: Ellipse [id:dp5902675561563054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (606.21,104.07) .. controls (606.21,102.28) and (607.52,100.83) .. (609.14,100.83) .. controls (610.75,100.83) and (612.07,102.28) .. (612.07,104.07) .. controls (612.07,105.87) and (610.75,107.32) .. (609.14,107.32) .. controls (607.52,107.32) and (606.21,105.87) .. (606.21,104.07) -- cycle ;
%Shape: Ellipse [id:dp7660044850130218] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (622.25,122.98) .. controls (622.25,121.18) and (623.56,119.73) .. (625.18,119.73) .. controls (626.8,119.73) and (628.11,121.18) .. (628.11,122.98) .. controls (628.11,124.77) and (626.8,126.22) .. (625.18,126.22) .. controls (623.56,126.22) and (622.25,124.77) .. (622.25,122.98) -- cycle ;
%Shape: Ellipse [id:dp2007517697549357] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (591.73,168.66) .. controls (591.73,166.87) and (593.04,165.42) .. (594.66,165.42) .. controls (596.28,165.42) and (597.59,166.87) .. (597.59,168.66) .. controls (597.59,170.46) and (596.28,171.91) .. (594.66,171.91) .. controls (593.04,171.91) and (591.73,170.46) .. (591.73,168.66) -- cycle ;
%Shape: Ellipse [id:dp694600348665023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.78,149.76) .. controls (607.78,147.96) and (609.09,146.51) .. (610.7,146.51) .. controls (612.32,146.51) and (613.63,147.96) .. (613.63,149.76) .. controls (613.63,151.55) and (612.32,153) .. (610.7,153) .. controls (609.09,153) and (607.78,151.55) .. (607.78,149.76) -- cycle ;
%Shape: Ellipse [id:dp6682887470339998] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (623.82,168.66) .. controls (623.82,166.87) and (625.13,165.42) .. (626.75,165.42) .. controls (628.36,165.42) and (629.67,166.87) .. (629.67,168.66) .. controls (629.67,170.46) and (628.36,171.91) .. (626.75,171.91) .. controls (625.13,171.91) and (623.82,170.46) .. (623.82,168.66) -- cycle ;
%Shape: Ellipse [id:dp3075119507077194] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (592.51,210.41) .. controls (592.51,208.62) and (593.82,207.16) .. (595.44,207.16) .. controls (597.06,207.16) and (598.37,208.62) .. (598.37,210.41) .. controls (598.37,212.2) and (597.06,213.66) .. (595.44,213.66) .. controls (593.82,213.66) and (592.51,212.2) .. (592.51,210.41) -- cycle ;
%Shape: Ellipse [id:dp22700009204249083] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.56,191.51) .. controls (608.56,189.71) and (609.87,188.26) .. (611.49,188.26) .. controls (613.1,188.26) and (614.41,189.71) .. (614.41,191.51) .. controls (614.41,193.3) and (613.1,194.75) .. (611.49,194.75) .. controls (609.87,194.75) and (608.56,193.3) .. (608.56,191.51) -- cycle ;
%Shape: Ellipse [id:dp4621971283879537] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624.6,210.41) .. controls (624.6,208.62) and (625.91,207.16) .. (627.53,207.16) .. controls (629.14,207.16) and (630.46,208.62) .. (630.46,210.41) .. controls (630.46,212.2) and (629.14,213.66) .. (627.53,213.66) .. controls (625.91,213.66) and (624.6,212.2) .. (624.6,210.41) -- cycle ;
%Shape: Ellipse [id:dp32510758922722105] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (593.3,251.37) .. controls (593.3,249.58) and (594.61,248.12) .. (596.22,248.12) .. controls (597.84,248.12) and (599.15,249.58) .. (599.15,251.37) .. controls (599.15,253.16) and (597.84,254.62) .. (596.22,254.62) .. controls (594.61,254.62) and (593.3,253.16) .. (593.3,251.37) -- cycle ;
%Shape: Ellipse [id:dp5592831047454291] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.34,232.46) .. controls (609.34,230.67) and (610.65,229.22) .. (612.27,229.22) .. controls (613.89,229.22) and (615.2,230.67) .. (615.2,232.46) .. controls (615.2,234.26) and (613.89,235.71) .. (612.27,235.71) .. controls (610.65,235.71) and (609.34,234.26) .. (609.34,232.46) -- cycle ;
%Shape: Ellipse [id:dp10954194432009234] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (625.38,251.37) .. controls (625.38,249.58) and (626.69,248.12) .. (628.31,248.12) .. controls (629.93,248.12) and (631.24,249.58) .. (631.24,251.37) .. controls (631.24,253.16) and (629.93,254.62) .. (628.31,254.62) .. controls (626.69,254.62) and (625.38,253.16) .. (625.38,251.37) -- cycle ;
%Shape: Ellipse [id:dp20687535432810455] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (592.51,340.38) .. controls (592.51,338.58) and (593.82,337.13) .. (595.44,337.13) .. controls (597.06,337.13) and (598.37,338.58) .. (598.37,340.38) .. controls (598.37,342.17) and (597.06,343.62) .. (595.44,343.62) .. controls (593.82,343.62) and (592.51,342.17) .. (592.51,340.38) -- cycle ;
%Shape: Ellipse [id:dp7640916980138958] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (608.56,321.47) .. controls (608.56,319.68) and (609.87,318.23) .. (611.49,318.23) .. controls (613.1,318.23) and (614.41,319.68) .. (614.41,321.47) .. controls (614.41,323.27) and (613.1,324.72) .. (611.49,324.72) .. controls (609.87,324.72) and (608.56,323.27) .. (608.56,321.47) -- cycle ;
%Shape: Ellipse [id:dp8351017448418442] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (624.6,340.38) .. controls (624.6,338.58) and (625.91,337.13) .. (627.53,337.13) .. controls (629.14,337.13) and (630.46,338.58) .. (630.46,340.38) .. controls (630.46,342.17) and (629.14,343.62) .. (627.53,343.62) .. controls (625.91,343.62) and (624.6,342.17) .. (624.6,340.38) -- cycle ;
%Shape: Ellipse [id:dp7487010879599223] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (591.73,296.27) .. controls (591.73,294.47) and (593.04,293.02) .. (594.66,293.02) .. controls (596.28,293.02) and (597.59,294.47) .. (597.59,296.27) .. controls (597.59,298.06) and (596.28,299.51) .. (594.66,299.51) .. controls (593.04,299.51) and (591.73,298.06) .. (591.73,296.27) -- cycle ;
%Shape: Ellipse [id:dp839730475519982] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (607.78,277.36) .. controls (607.78,275.57) and (609.09,274.12) .. (610.7,274.12) .. controls (612.32,274.12) and (613.63,275.57) .. (613.63,277.36) .. controls (613.63,279.16) and (612.32,280.61) .. (610.7,280.61) .. controls (609.09,280.61) and (607.78,279.16) .. (607.78,277.36) -- cycle ;
%Shape: Ellipse [id:dp7135768835133313] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (623.82,296.27) .. controls (623.82,294.47) and (625.13,293.02) .. (626.75,293.02) .. controls (628.36,293.02) and (629.67,294.47) .. (629.67,296.27) .. controls (629.67,298.06) and (628.36,299.51) .. (626.75,299.51) .. controls (625.13,299.51) and (623.82,298.06) .. (623.82,296.27) -- cycle ;
%Shape: Ellipse [id:dp030680993435705406] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (563.93,198.02) .. controls (563.93,99.7) and (584.43,20) .. (609.72,20) .. controls (635,20) and (655.5,99.7) .. (655.5,198.02) .. controls (655.5,296.33) and (635,376.03) .. (609.72,376.03) .. controls (584.43,376.03) and (563.93,296.33) .. (563.93,198.02) -- cycle ;
%Shape: Ellipse [id:dp06579135760243526] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (408.56,172.6) .. controls (408.56,91.08) and (422.2,25) .. (439.03,25) .. controls (455.86,25) and (469.5,91.08) .. (469.5,172.6) .. controls (469.5,254.12) and (455.86,320.2) .. (439.03,320.2) .. controls (422.2,320.2) and (408.56,254.12) .. (408.56,172.6) -- cycle ;

%Straight Lines [id:da9359310462352111] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (194.98,952.82) -- (211.03,933.92) ;
%Straight Lines [id:da8328487548798523] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (227.07,952.82) -- (211.03,933.92) ;
%Straight Lines [id:da35654432875546516] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (194.2,907.14) -- (210.25,888.23) ;
%Straight Lines [id:da9115867674529184] 
\draw    (40.03,580.82) -- (205.55,548.63) ;
%Straight Lines [id:da7577724173681811] 
\draw    (40.03,609.86) -- (206.33,589.59) ;
%Straight Lines [id:da7320455010460558] 
\draw    (40.03,580.82) -- (207.9,635.27) ;
%Straight Lines [id:da07623694314491714] 
\draw    (40.03,552.56) -- (206.33,589.59) ;
%Straight Lines [id:da09920001330354844] 
\draw    (40.03,609.86) -- (208.68,677.02) ;
%Straight Lines [id:da6928481681652775] 
\draw    (40.03,638.91) -- (209.46,717.98) ;
%Straight Lines [id:da9425350540495387] 
\draw    (40.03,638.91) -- (205.55,548.63) ;
%Straight Lines [id:da9151832628419168] 
\draw    (40.03,667.95) -- (207.9,635.27) ;
%Straight Lines [id:da18558984233864517] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (192.64,825.89) -- (208.68,806.99) ;
%Straight Lines [id:da3719303617887558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (224.72,825.89) -- (208.68,806.99) ;
%Straight Lines [id:da9223404878360885] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (191.85,781.78) -- (207.9,762.88) ;
%Straight Lines [id:da5769798011085945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (223.94,781.78) -- (207.9,762.88) ;
%Straight Lines [id:da7294953561163199] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (193.42,736.88) -- (209.46,717.98) ;
%Straight Lines [id:da5272955836063067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (225.51,736.88) -- (209.46,717.98) ;
%Straight Lines [id:da24482724585036897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (192.64,695.92) -- (208.68,677.02) ;
%Straight Lines [id:da7912357625776537] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224.72,695.92) -- (208.68,677.02) ;
%Straight Lines [id:da33899586273222926] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (191.85,654.18) -- (207.9,635.27) ;
%Straight Lines [id:da13235317847432648] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (223.94,654.18) -- (207.9,635.27) ;
%Straight Lines [id:da6406951566088506] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (190.29,608.49) -- (206.33,589.59) ;
%Straight Lines [id:da45857036733291945] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (222.38,608.49) -- (206.33,589.59) ;
%Straight Lines [id:da20177028770158933] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.51,567.53) -- (205.55,548.63) ;
%Straight Lines [id:da15872409214981176] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ]   (221.59,567.53) -- (205.55,548.63) ;
%Shape: Ellipse [id:dp7497339455304387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.1,580.82) .. controls (37.1,579.03) and (38.41,577.57) .. (40.03,577.57) .. controls (41.65,577.57) and (42.96,579.03) .. (42.96,580.82) .. controls (42.96,582.61) and (41.65,584.07) .. (40.03,584.07) .. controls (38.41,584.07) and (37.1,582.61) .. (37.1,580.82) -- cycle ;
%Shape: Ellipse [id:dp6587655256731494] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.1,609.86) .. controls (37.1,608.07) and (38.41,606.62) .. (40.03,606.62) .. controls (41.65,606.62) and (42.96,608.07) .. (42.96,609.86) .. controls (42.96,611.66) and (41.65,613.11) .. (40.03,613.11) .. controls (38.41,613.11) and (37.1,611.66) .. (37.1,609.86) -- cycle ;
%Shape: Ellipse [id:dp058872919117026745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.1,638.91) .. controls (37.1,637.12) and (38.41,635.66) .. (40.03,635.66) .. controls (41.65,635.66) and (42.96,637.12) .. (42.96,638.91) .. controls (42.96,640.7) and (41.65,642.16) .. (40.03,642.16) .. controls (38.41,642.16) and (37.1,640.7) .. (37.1,638.91) -- cycle ;
%Shape: Ellipse [id:dp6607543674860337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.1,667.95) .. controls (37.1,666.16) and (38.41,664.71) .. (40.03,664.71) .. controls (41.65,664.71) and (42.96,666.16) .. (42.96,667.95) .. controls (42.96,669.75) and (41.65,671.2) .. (40.03,671.2) .. controls (38.41,671.2) and (37.1,669.75) .. (37.1,667.95) -- cycle ;
%Shape: Ellipse [id:dp19443661527626566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.1,697) .. controls (37.1,695.2) and (38.41,693.75) .. (40.03,693.75) .. controls (41.65,693.75) and (42.96,695.2) .. (42.96,697) .. controls (42.96,698.79) and (41.65,700.24) .. (40.03,700.24) .. controls (38.41,700.24) and (37.1,698.79) .. (37.1,697) -- cycle ;
%Shape: Ellipse [id:dp6635435598172832] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.1,726.04) .. controls (37.1,724.25) and (38.41,722.79) .. (40.03,722.79) .. controls (41.65,722.79) and (42.96,724.25) .. (42.96,726.04) .. controls (42.96,727.83) and (41.65,729.29) .. (40.03,729.29) .. controls (38.41,729.29) and (37.1,727.83) .. (37.1,726.04) -- cycle ;
%Shape: Ellipse [id:dp9129048700723135] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.1,755.09) .. controls (37.1,753.29) and (38.41,751.84) .. (40.03,751.84) .. controls (41.65,751.84) and (42.96,753.29) .. (42.96,755.09) .. controls (42.96,756.88) and (41.65,758.33) .. (40.03,758.33) .. controls (38.41,758.33) and (37.1,756.88) .. (37.1,755.09) -- cycle ;
%Shape: Ellipse [id:dp4609181193754748] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37.1,784.14) .. controls (37.1,782.35) and (38.41,780.9) .. (40.03,780.9) .. controls (41.65,780.9) and (42.96,782.35) .. (42.96,784.14) .. controls (42.96,785.94) and (41.65,787.39) .. (40.03,787.39) .. controls (38.41,787.39) and (37.1,785.94) .. (37.1,784.14) -- cycle ;
%Shape: Ellipse [id:dp6140756954748869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.58,567.53) .. controls (186.58,565.74) and (187.89,564.28) .. (189.51,564.28) .. controls (191.12,564.28) and (192.43,565.74) .. (192.43,567.53) .. controls (192.43,569.32) and (191.12,570.78) .. (189.51,570.78) .. controls (187.89,570.78) and (186.58,569.32) .. (186.58,567.53) -- cycle ;
%Shape: Ellipse [id:dp41113662994562783] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (218.67,567.53) .. controls (218.67,565.74) and (219.98,564.28) .. (221.59,564.28) .. controls (223.21,564.28) and (224.52,565.74) .. (224.52,567.53) .. controls (224.52,569.32) and (223.21,570.78) .. (221.59,570.78) .. controls (219.98,570.78) and (218.67,569.32) .. (218.67,567.53) -- cycle ;
%Shape: Ellipse [id:dp15010601273323498] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.36,608.49) .. controls (187.36,606.7) and (188.67,605.24) .. (190.29,605.24) .. controls (191.91,605.24) and (193.22,606.7) .. (193.22,608.49) .. controls (193.22,610.28) and (191.91,611.74) .. (190.29,611.74) .. controls (188.67,611.74) and (187.36,610.28) .. (187.36,608.49) -- cycle ;
%Shape: Ellipse [id:dp8635605517350601] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (203.41,589.59) .. controls (203.41,587.79) and (204.72,586.34) .. (206.33,586.34) .. controls (207.95,586.34) and (209.26,587.79) .. (209.26,589.59) .. controls (209.26,591.38) and (207.95,592.83) .. (206.33,592.83) .. controls (204.72,592.83) and (203.41,591.38) .. (203.41,589.59) -- cycle ;
%Shape: Ellipse [id:dp21957588506094305] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219.45,608.49) .. controls (219.45,606.7) and (220.76,605.24) .. (222.38,605.24) .. controls (223.99,605.24) and (225.3,606.7) .. (225.3,608.49) .. controls (225.3,610.28) and (223.99,611.74) .. (222.38,611.74) .. controls (220.76,611.74) and (219.45,610.28) .. (219.45,608.49) -- cycle ;
%Shape: Ellipse [id:dp015137694072287378] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.93,654.18) .. controls (188.93,652.38) and (190.24,650.93) .. (191.85,650.93) .. controls (193.47,650.93) and (194.78,652.38) .. (194.78,654.18) .. controls (194.78,655.97) and (193.47,657.42) .. (191.85,657.42) .. controls (190.24,657.42) and (188.93,655.97) .. (188.93,654.18) -- cycle ;
%Shape: Ellipse [id:dp7887462877515911] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.97,635.27) .. controls (204.97,633.48) and (206.28,632.02) .. (207.9,632.02) .. controls (209.52,632.02) and (210.83,633.48) .. (210.83,635.27) .. controls (210.83,637.06) and (209.52,638.52) .. (207.9,638.52) .. controls (206.28,638.52) and (204.97,637.06) .. (204.97,635.27) -- cycle ;
%Shape: Ellipse [id:dp09013211491725137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.01,654.18) .. controls (221.01,652.38) and (222.32,650.93) .. (223.94,650.93) .. controls (225.56,650.93) and (226.87,652.38) .. (226.87,654.18) .. controls (226.87,655.97) and (225.56,657.42) .. (223.94,657.42) .. controls (222.32,657.42) and (221.01,655.97) .. (221.01,654.18) -- cycle ;
%Shape: Ellipse [id:dp9716164900828962] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.71,695.92) .. controls (189.71,694.13) and (191.02,692.68) .. (192.64,692.68) .. controls (194.25,692.68) and (195.56,694.13) .. (195.56,695.92) .. controls (195.56,697.72) and (194.25,699.17) .. (192.64,699.17) .. controls (191.02,699.17) and (189.71,697.72) .. (189.71,695.92) -- cycle ;
%Shape: Ellipse [id:dp3894568341996538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.75,677.02) .. controls (205.75,675.23) and (207.06,673.77) .. (208.68,673.77) .. controls (210.3,673.77) and (211.61,675.23) .. (211.61,677.02) .. controls (211.61,678.81) and (210.3,680.26) .. (208.68,680.26) .. controls (207.06,680.26) and (205.75,678.81) .. (205.75,677.02) -- cycle ;
%Shape: Ellipse [id:dp2471563279220267] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.8,695.92) .. controls (221.8,694.13) and (223.11,692.68) .. (224.72,692.68) .. controls (226.34,692.68) and (227.65,694.13) .. (227.65,695.92) .. controls (227.65,697.72) and (226.34,699.17) .. (224.72,699.17) .. controls (223.11,699.17) and (221.8,697.72) .. (221.8,695.92) -- cycle ;
%Shape: Ellipse [id:dp37763528873157637] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.49,736.88) .. controls (190.49,735.09) and (191.8,733.64) .. (193.42,733.64) .. controls (195.04,733.64) and (196.35,735.09) .. (196.35,736.88) .. controls (196.35,738.67) and (195.04,740.13) .. (193.42,740.13) .. controls (191.8,740.13) and (190.49,738.67) .. (190.49,736.88) -- cycle ;
%Shape: Ellipse [id:dp5779059230905371] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.54,717.98) .. controls (206.54,716.18) and (207.85,714.73) .. (209.46,714.73) .. controls (211.08,714.73) and (212.39,716.18) .. (212.39,717.98) .. controls (212.39,719.77) and (211.08,721.22) .. (209.46,721.22) .. controls (207.85,721.22) and (206.54,719.77) .. (206.54,717.98) -- cycle ;
%Shape: Ellipse [id:dp6965547301808499] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.58,736.88) .. controls (222.58,735.09) and (223.89,733.64) .. (225.51,733.64) .. controls (227.12,733.64) and (228.43,735.09) .. (228.43,736.88) .. controls (228.43,738.67) and (227.12,740.13) .. (225.51,740.13) .. controls (223.89,740.13) and (222.58,738.67) .. (222.58,736.88) -- cycle ;
%Shape: Ellipse [id:dp6730493059930478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (189.71,825.89) .. controls (189.71,824.1) and (191.02,822.64) .. (192.64,822.64) .. controls (194.25,822.64) and (195.56,824.1) .. (195.56,825.89) .. controls (195.56,827.68) and (194.25,829.14) .. (192.64,829.14) .. controls (191.02,829.14) and (189.71,827.68) .. (189.71,825.89) -- cycle ;
%Shape: Ellipse [id:dp9867559069798025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.75,806.99) .. controls (205.75,805.19) and (207.06,803.74) .. (208.68,803.74) .. controls (210.3,803.74) and (211.61,805.19) .. (211.61,806.99) .. controls (211.61,808.78) and (210.3,810.23) .. (208.68,810.23) .. controls (207.06,810.23) and (205.75,808.78) .. (205.75,806.99) -- cycle ;
%Shape: Ellipse [id:dp02935873775830311] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.8,825.89) .. controls (221.8,824.1) and (223.11,822.64) .. (224.72,822.64) .. controls (226.34,822.64) and (227.65,824.1) .. (227.65,825.89) .. controls (227.65,827.68) and (226.34,829.14) .. (224.72,829.14) .. controls (223.11,829.14) and (221.8,827.68) .. (221.8,825.89) -- cycle ;
%Shape: Ellipse [id:dp3353531244586545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.93,781.78) .. controls (188.93,779.99) and (190.24,778.53) .. (191.85,778.53) .. controls (193.47,778.53) and (194.78,779.99) .. (194.78,781.78) .. controls (194.78,783.57) and (193.47,785.03) .. (191.85,785.03) .. controls (190.24,785.03) and (188.93,783.57) .. (188.93,781.78) -- cycle ;
%Shape: Ellipse [id:dp5142680822514272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.97,762.88) .. controls (204.97,761.08) and (206.28,759.63) .. (207.9,759.63) .. controls (209.52,759.63) and (210.83,761.08) .. (210.83,762.88) .. controls (210.83,764.67) and (209.52,766.12) .. (207.9,766.12) .. controls (206.28,766.12) and (204.97,764.67) .. (204.97,762.88) -- cycle ;
%Shape: Ellipse [id:dp08315361728804416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (221.01,781.78) .. controls (221.01,779.99) and (222.32,778.53) .. (223.94,778.53) .. controls (225.56,778.53) and (226.87,779.99) .. (226.87,781.78) .. controls (226.87,783.57) and (225.56,785.03) .. (223.94,785.03) .. controls (222.32,785.03) and (221.01,783.57) .. (221.01,781.78) -- cycle ;
%Shape: Ellipse [id:dp018530300559263524] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (155.25,752.66) .. controls (155.25,619.93) and (182.84,512.33) .. (216.87,512.33) .. controls (250.91,512.33) and (278.5,619.93) .. (278.5,752.66) .. controls (278.5,885.4) and (250.91,993) .. (216.87,993) .. controls (182.84,993) and (155.25,885.4) .. (155.25,752.66) -- cycle ;
%Straight Lines [id:da8474837612213876] 
\draw    (40.03,552.56) -- (205.55,548.63) ;
%Shape: Ellipse [id:dp7987227184413254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.1,552.56) .. controls (37.1,550.77) and (38.41,549.32) .. (40.03,549.32) .. controls (41.65,549.32) and (42.96,550.77) .. (42.96,552.56) .. controls (42.96,554.36) and (41.65,555.81) .. (40.03,555.81) .. controls (38.41,555.81) and (37.1,554.36) .. (37.1,552.56) -- cycle ;
%Shape: Ellipse [id:dp8873987433965503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (202.62,548.63) .. controls (202.62,546.83) and (203.93,545.38) .. (205.55,545.38) .. controls (207.17,545.38) and (208.48,546.83) .. (208.48,548.63) .. controls (208.48,550.42) and (207.17,551.87) .. (205.55,551.87) .. controls (203.93,551.87) and (202.62,550.42) .. (202.62,548.63) -- cycle ;
%Straight Lines [id:da961099413438673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (226.29,907.14) -- (210.25,888.23) ;
%Straight Lines [id:da2868971593383125] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (193.42,865.27) -- (209.46,846.37) ;
%Straight Lines [id:da34114870381622253] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (225.51,865.27) -- (209.46,846.37) ;
%Shape: Ellipse [id:dp9109969234965588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.49,865.27) .. controls (190.49,863.48) and (191.8,862.03) .. (193.42,862.03) .. controls (195.04,862.03) and (196.35,863.48) .. (196.35,865.27) .. controls (196.35,867.07) and (195.04,868.52) .. (193.42,868.52) .. controls (191.8,868.52) and (190.49,867.07) .. (190.49,865.27) -- cycle ;
%Shape: Ellipse [id:dp8120765414786846] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (206.54,846.37) .. controls (206.54,844.58) and (207.85,843.12) .. (209.46,843.12) .. controls (211.08,843.12) and (212.39,844.58) .. (212.39,846.37) .. controls (212.39,848.16) and (211.08,849.62) .. (209.46,849.62) .. controls (207.85,849.62) and (206.54,848.16) .. (206.54,846.37) -- cycle ;
%Shape: Ellipse [id:dp946533091948929] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (222.58,865.27) .. controls (222.58,863.48) and (223.89,862.03) .. (225.51,862.03) .. controls (227.12,862.03) and (228.43,863.48) .. (228.43,865.27) .. controls (228.43,867.07) and (227.12,868.52) .. (225.51,868.52) .. controls (223.89,868.52) and (222.58,867.07) .. (222.58,865.27) -- cycle ;
%Shape: Ellipse [id:dp4166084796735178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (191.27,907.14) .. controls (191.27,905.34) and (192.59,903.89) .. (194.2,903.89) .. controls (195.82,903.89) and (197.13,905.34) .. (197.13,907.14) .. controls (197.13,908.93) and (195.82,910.38) .. (194.2,910.38) .. controls (192.59,910.38) and (191.27,908.93) .. (191.27,907.14) -- cycle ;
%Shape: Ellipse [id:dp6130888414197021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (207.32,888.23) .. controls (207.32,886.44) and (208.63,884.99) .. (210.25,884.99) .. controls (211.86,884.99) and (213.17,886.44) .. (213.17,888.23) .. controls (213.17,890.02) and (211.86,891.48) .. (210.25,891.48) .. controls (208.63,891.48) and (207.32,890.02) .. (207.32,888.23) -- cycle ;
%Shape: Ellipse [id:dp4704251762025138] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (223.36,907.14) .. controls (223.36,905.34) and (224.67,903.89) .. (226.29,903.89) .. controls (227.91,903.89) and (229.22,905.34) .. (229.22,907.14) .. controls (229.22,908.93) and (227.91,910.38) .. (226.29,910.38) .. controls (224.67,910.38) and (223.36,908.93) .. (223.36,907.14) -- cycle ;
%Shape: Ellipse [id:dp9566770651559624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.06,952.82) .. controls (192.06,951.03) and (193.37,949.58) .. (194.98,949.58) .. controls (196.6,949.58) and (197.91,951.03) .. (197.91,952.82) .. controls (197.91,954.61) and (196.6,956.07) .. (194.98,956.07) .. controls (193.37,956.07) and (192.06,954.61) .. (192.06,952.82) -- cycle ;
%Shape: Ellipse [id:dp5778708357255913] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.1,933.92) .. controls (208.1,932.12) and (209.41,930.67) .. (211.03,930.67) .. controls (212.65,930.67) and (213.96,932.12) .. (213.96,933.92) .. controls (213.96,935.71) and (212.65,937.16) .. (211.03,937.16) .. controls (209.41,937.16) and (208.1,935.71) .. (208.1,933.92) -- cycle ;
%Shape: Ellipse [id:dp23238395686396174] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224.14,952.82) .. controls (224.14,951.03) and (225.46,949.58) .. (227.07,949.58) .. controls (228.69,949.58) and (230,951.03) .. (230,952.82) .. controls (230,954.61) and (228.69,956.07) .. (227.07,956.07) .. controls (225.46,956.07) and (224.14,954.61) .. (224.14,952.82) -- cycle ;
%Shape: Ellipse [id:dp23607336521148847] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (5.56,663.71) .. controls (5.56,582.19) and (19.2,516.11) .. (36.03,516.11) .. controls (52.86,516.11) and (66.5,582.19) .. (66.5,663.71) .. controls (66.5,745.22) and (52.86,811.31) .. (36.03,811.31) .. controls (19.2,811.31) and (5.56,745.22) .. (5.56,663.71) -- cycle ;
%Straight Lines [id:da8649857272408458] 
\draw [line width=1.5]    (531.43,408.56) -- (532.59,515.55) ;
\draw [shift={(532.62,518.55)}, rotate = 269.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da6740350508615236] 
\draw [line width=1.5]    (391.18,678.99) -- (284.18,680) ;
\draw [shift={(281.18,680.03)}, rotate = 359.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (21.43,50.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (21.43,79.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (21.43,109.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (424.43,50.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (424.43,79.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (424.43,109.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (615.8,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (615.8,260.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (613.3,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (424.43,138.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{5}$};
% Text Node
\draw (424.43,197.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{6}$};
% Text Node
\draw (420.43,167.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{12}$};
% Text Node
\draw (615.8,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (615.8,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (615.8,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (615.8,136.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (94,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (521,361) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (521,989) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};
% Text Node
\draw (94,989) node [anchor=north west][inner sep=0.75pt]   [align=left] {(d)};
% Text Node
\draw (21.21,712.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (21.21,736.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (21.21,763.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (212.28,790.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (212.28,747.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (211.78,701.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (213.28,533.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (213.28,661.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (211.28,575.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (211.28,619.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (19.71,539.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (20.71,568.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (20.71,598.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (20.71,627.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{5}$};
% Text Node
\draw (20.71,686.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{6}$};
% Text Node
\draw (17.71,655.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{12}$};
% Text Node
\draw (597,568.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{2}$};
% Text Node
\draw (632,608.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{17}$};
% Text Node
\draw (599,654.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{20}$};
% Text Node
\draw (634,653.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{21}$};
% Text Node
\draw (425,544.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (423,571.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (423,601.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (423,630.48) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{5}$};
% Text Node
\draw (423,689.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{6}$};
% Text Node
\draw (420,658.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{12}$};
% Text Node
\draw (599,694.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{8}$};
% Text Node
\draw (634,693.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{9}$};
% Text Node
\draw (600.22,736.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{24}$};
% Text Node
\draw (634,736.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{25}$};
% Text Node
\draw (599,779.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{13}$};
% Text Node
\draw (630,776.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{14}$};
% Text Node
\draw (600,824.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{10}$};
% Text Node
\draw (632,823.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{11}$};
% Text Node
\draw (196.42,862.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{15}$};
% Text Node
\draw (232,859.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{16}$};
% Text Node
\draw (197,903.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{18}$};
% Text Node
\draw (230,903.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{19}$};
% Text Node
\draw (201.01,947.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{22}$};
% Text Node
\draw (231.01,945.77) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{23}$};
% Text Node
\draw (217,838.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{1}$};
% Text Node
\draw (217.72,880.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{26}$};
% Text Node
\draw (219.55,924.24) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{27}$};
% Text Node
\draw (209.48,48.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (209.48,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (209.48,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (209.48,135.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};


\end{tikzpicture}

==> tree_preparation.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3193); %set diagram left start at 0, and has height of 3193

%Straight Lines [id:da997428962604395] 
\draw    (46.28,168.64) -- (201.65,75.73) ;
%Straight Lines [id:da17398172967026704] 
\draw    (70.04,168.64) -- (201.65,75.73) ;
%Straight Lines [id:da726524539154846] 
\draw    (93.81,168.64) -- (201.65,75.73) ;
%Straight Lines [id:da01624775936026901] 
\draw    (117.57,168.64) -- (201.65,75.73) ;
%Straight Lines [id:da7137477113242685] 
\draw    (165.09,168.64) -- (226.88,75.73) ;
%Straight Lines [id:da8022002360195399] 
\draw    (141.33,168.64) -- (226.88,75.73) ;
%Straight Lines [id:da8542080796749082] 
\draw    (188.85,168.64) -- (226.88,75.73) ;
%Straight Lines [id:da34585407862675277] 
\draw    (212.61,168.64) -- (226.88,75.73) ;
%Straight Lines [id:da9388377953619206] 
\draw    (236.37,168.64) -- (252.11,75.73) ;
%Straight Lines [id:da432153200324635] 
\draw    (141.33,168.64) -- (252.11,75.73) ;
%Straight Lines [id:da42102707033513487] 
\draw    (260.13,168.64) -- (252.11,75.73) ;
%Straight Lines [id:da47344077456467804] 
\draw    (283.89,168.64) -- (277.35,75.73) ;
%Straight Lines [id:da9718641679591085] 
\draw    (307.65,168.64) -- (277.35,75.73) ;
%Straight Lines [id:da7490643154356469] 
\draw    (331.41,168.64) -- (277.35,75.73) ;
%Straight Lines [id:da3180169990366618] 
\draw    (22.52,168.64) -- (302.58,75.73) ;
%Straight Lines [id:da660375132225484] 
\draw    (46.28,168.64) -- (302.58,75.73) ;
%Straight Lines [id:da3357648212423021] 
\draw    (355.17,168.64) -- (302.58,75.73) ;
%Straight Lines [id:da7972855390443121] 
\draw    (378.93,168.64) -- (302.58,75.73) ;
%Straight Lines [id:da046270332202941855] 
\draw    (70.04,168.64) -- (327.81,75.73) ;
%Straight Lines [id:da16356541088273835] 
\draw    (165.09,168.64) -- (327.81,75.73) ;
%Straight Lines [id:da5982585824222977] 
\draw    (402.69,168.64) -- (327.81,75.73) ;
%Straight Lines [id:da37314845470533886] 
\draw    (188.85,168.64) -- (353.04,75.73) ;
%Straight Lines [id:da5441632763420474] 
\draw    (426.45,168.64) -- (353.04,75.73) ;
%Straight Lines [id:da29341378152685427] 
\draw    (450.22,168.64) -- (353.04,75.73) ;
%Straight Lines [id:da09276667579841902] 
\draw    (93.81,168.64) -- (378.28,75.73) ;
%Straight Lines [id:da8656254636894571] 
\draw    (283.89,168.64) -- (378.28,75.73) ;
%Straight Lines [id:da873478628715818] 
\draw    (473.98,168.64) -- (378.28,75.73) ;
%Straight Lines [id:da44648178667786176] 
\draw    (497.74,168.64) -- (378.28,75.73) ;
%Straight Lines [id:da760432271396616] 
\draw    (212.61,168.64) -- (403.51,75.73) ;
%Straight Lines [id:da9992679127069098] 
\draw    (521.5,168.64) -- (403.51,75.73) ;
%Straight Lines [id:da475254668566954] 
\draw    (545.26,168.64) -- (403.51,75.73) ;
%Straight Lines [id:da2322503827081719] 
\draw    (117.57,168.64) -- (428.78,75.73) ;
%Straight Lines [id:da8024202207312274] 
\draw    (569.02,168.64) -- (428.78,75.73) ;
%Straight Lines [id:da8612031644754843] 
\draw    (592.78,168.64) -- (428.78,75.73) ;
%Straight Lines [id:da9963410820080291] 
\draw    (640.24,168.64) -- (403.51,75.73) ;
%Straight Lines [id:da8909681363323441] 
\draw    (616.54,168.64) -- (353.04,75.73) ;
%Shape: Ellipse [id:dp6859737563813465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.85,75.73) .. controls (198.85,74.22) and (200.1,73) .. (201.65,73) .. controls (203.19,73) and (204.44,74.22) .. (204.44,75.73) .. controls (204.44,77.25) and (203.19,78.47) .. (201.65,78.47) .. controls (200.1,78.47) and (198.85,77.25) .. (198.85,75.73) -- cycle ;
%Shape: Ellipse [id:dp03333729092810689] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.09,75.73) .. controls (224.09,74.22) and (225.34,73) .. (226.88,73) .. controls (228.42,73) and (229.67,74.22) .. (229.67,75.73) .. controls (229.67,77.25) and (228.42,78.47) .. (226.88,78.47) .. controls (225.34,78.47) and (224.09,77.25) .. (224.09,75.73) -- cycle ;
%Shape: Ellipse [id:dp39982603116390014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (249.32,75.73) .. controls (249.32,74.22) and (250.57,73) .. (252.11,73) .. controls (253.65,73) and (254.9,74.22) .. (254.9,75.73) .. controls (254.9,77.25) and (253.65,78.47) .. (252.11,78.47) .. controls (250.57,78.47) and (249.32,77.25) .. (249.32,75.73) -- cycle ;
%Shape: Ellipse [id:dp6468275940356649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.55,75.73) .. controls (274.55,74.22) and (275.8,73) .. (277.35,73) .. controls (278.89,73) and (280.14,74.22) .. (280.14,75.73) .. controls (280.14,77.25) and (278.89,78.47) .. (277.35,78.47) .. controls (275.8,78.47) and (274.55,77.25) .. (274.55,75.73) -- cycle ;
%Shape: Ellipse [id:dp39937619647010425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (299.79,75.73) .. controls (299.79,74.22) and (301.04,73) .. (302.58,73) .. controls (304.12,73) and (305.37,74.22) .. (305.37,75.73) .. controls (305.37,77.25) and (304.12,78.47) .. (302.58,78.47) .. controls (301.04,78.47) and (299.79,77.25) .. (299.79,75.73) -- cycle ;
%Shape: Ellipse [id:dp8909920937754628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.02,75.73) .. controls (325.02,74.22) and (326.27,73) .. (327.81,73) .. controls (329.35,73) and (330.6,74.22) .. (330.6,75.73) .. controls (330.6,77.25) and (329.35,78.47) .. (327.81,78.47) .. controls (326.27,78.47) and (325.02,77.25) .. (325.02,75.73) -- cycle ;
%Shape: Ellipse [id:dp10577868982874239] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.25,75.73) .. controls (350.25,74.22) and (351.5,73) .. (353.04,73) .. controls (354.59,73) and (355.84,74.22) .. (355.84,75.73) .. controls (355.84,77.25) and (354.59,78.47) .. (353.04,78.47) .. controls (351.5,78.47) and (350.25,77.25) .. (350.25,75.73) -- cycle ;
%Shape: Ellipse [id:dp49775859089078955] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.51,171.48) .. controls (20.81,171.47) and (19.44,170.19) .. (19.45,168.63) .. controls (19.46,167.06) and (20.84,165.79) .. (22.54,165.8) .. controls (24.24,165.81) and (25.61,167.09) .. (25.6,168.66) .. controls (25.59,170.22) and (24.21,171.49) .. (22.51,171.48) -- cycle ;
%Shape: Ellipse [id:dp3529757103357233] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.27,171.48) .. controls (44.57,171.47) and (43.2,170.19) .. (43.21,168.63) .. controls (43.22,167.06) and (44.6,165.79) .. (46.3,165.8) .. controls (48,165.81) and (49.37,167.09) .. (49.36,168.66) .. controls (49.35,170.22) and (47.97,171.49) .. (46.27,171.48) -- cycle ;
%Shape: Ellipse [id:dp21814889377937707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70.03,171.48) .. controls (68.33,171.47) and (66.96,170.19) .. (66.97,168.63) .. controls (66.98,167.06) and (68.36,165.79) .. (70.06,165.8) .. controls (71.76,165.81) and (73.13,167.09) .. (73.12,168.66) .. controls (73.11,170.22) and (71.73,171.49) .. (70.03,171.48) -- cycle ;
%Shape: Ellipse [id:dp36979823631126774] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.79,171.48) .. controls (92.09,171.47) and (90.72,170.19) .. (90.73,168.63) .. controls (90.74,167.06) and (92.12,165.79) .. (93.82,165.8) .. controls (95.52,165.81) and (96.89,167.09) .. (96.88,168.66) .. controls (96.87,170.22) and (95.49,171.49) .. (93.79,171.48) -- cycle ;
%Shape: Ellipse [id:dp6147547519771471] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.55,171.48) .. controls (115.85,171.47) and (114.48,170.19) .. (114.49,168.63) .. controls (114.5,167.06) and (115.88,165.79) .. (117.58,165.8) .. controls (119.28,165.81) and (120.65,167.09) .. (120.64,168.66) .. controls (120.63,170.22) and (119.25,171.49) .. (117.55,171.48) -- cycle ;
%Shape: Ellipse [id:dp5494613378603573] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (141.31,171.48) .. controls (139.62,171.47) and (138.24,170.19) .. (138.25,168.63) .. controls (138.26,167.06) and (139.64,165.79) .. (141.34,165.8) .. controls (143.04,165.81) and (144.41,167.09) .. (144.4,168.66) .. controls (144.39,170.22) and (143.01,171.49) .. (141.31,171.48) -- cycle ;
%Shape: Ellipse [id:dp5130564338921856] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (165.07,171.48) .. controls (163.38,171.47) and (162,170.19) .. (162.01,168.63) .. controls (162.02,167.06) and (163.4,165.79) .. (165.1,165.8) .. controls (166.8,165.81) and (168.17,167.09) .. (168.16,168.66) .. controls (168.16,170.22) and (166.77,171.49) .. (165.07,171.48) -- cycle ;
%Shape: Ellipse [id:dp705842753717011] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.83,171.48) .. controls (187.14,171.47) and (185.77,170.19) .. (185.77,168.63) .. controls (185.78,167.06) and (187.16,165.79) .. (188.86,165.8) .. controls (190.56,165.81) and (191.93,167.09) .. (191.92,168.66) .. controls (191.92,170.22) and (190.53,171.49) .. (188.83,171.48) -- cycle ;
%Shape: Ellipse [id:dp38742004798918983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (212.6,171.48) .. controls (210.9,171.47) and (209.53,170.19) .. (209.53,168.63) .. controls (209.54,167.06) and (210.92,165.79) .. (212.62,165.8) .. controls (214.32,165.81) and (215.69,167.09) .. (215.68,168.66) .. controls (215.68,170.22) and (214.29,171.49) .. (212.6,171.48) -- cycle ;
%Shape: Ellipse [id:dp6876503592209385] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.36,171.48) .. controls (234.66,171.47) and (233.29,170.19) .. (233.29,168.63) .. controls (233.3,167.06) and (234.68,165.79) .. (236.38,165.8) .. controls (238.08,165.81) and (239.45,167.09) .. (239.44,168.66) .. controls (239.44,170.22) and (238.05,171.49) .. (236.36,171.48) -- cycle ;
%Shape: Ellipse [id:dp5045383685923766] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.12,171.48) .. controls (258.42,171.47) and (257.05,170.19) .. (257.05,168.63) .. controls (257.06,167.06) and (258.45,165.79) .. (260.14,165.8) .. controls (261.84,165.81) and (263.21,167.09) .. (263.21,168.66) .. controls (263.2,170.22) and (261.82,171.49) .. (260.12,171.48) -- cycle ;
%Shape: Ellipse [id:dp49741524815623206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.88,171.48) .. controls (282.18,171.47) and (280.81,170.19) .. (280.82,168.63) .. controls (280.82,167.06) and (282.21,165.79) .. (283.9,165.8) .. controls (285.6,165.81) and (286.97,167.09) .. (286.97,168.66) .. controls (286.96,170.22) and (285.58,171.49) .. (283.88,171.48) -- cycle ;
%Shape: Ellipse [id:dp4023830626693994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (307.64,171.48) .. controls (305.94,171.47) and (304.57,170.19) .. (304.58,168.63) .. controls (304.58,167.06) and (305.97,165.79) .. (307.66,165.8) .. controls (309.36,165.81) and (310.73,167.09) .. (310.73,168.66) .. controls (310.72,170.22) and (309.34,171.49) .. (307.64,171.48) -- cycle ;
%Shape: Ellipse [id:dp4308877829702056] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (331.4,171.48) .. controls (329.7,171.47) and (328.33,170.19) .. (328.34,168.63) .. controls (328.34,167.06) and (329.73,165.79) .. (331.43,165.8) .. controls (333.12,165.81) and (334.49,167.09) .. (334.49,168.66) .. controls (334.48,170.22) and (333.1,171.49) .. (331.4,171.48) -- cycle ;
%Shape: Ellipse [id:dp25192534688834145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355.16,171.48) .. controls (353.46,171.47) and (352.09,170.19) .. (352.1,168.63) .. controls (352.1,167.06) and (353.49,165.79) .. (355.19,165.8) .. controls (356.88,165.81) and (358.26,167.09) .. (358.25,168.66) .. controls (358.24,170.22) and (356.86,171.49) .. (355.16,171.48) -- cycle ;
%Shape: Ellipse [id:dp786479407337965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (378.92,171.48) .. controls (377.22,171.47) and (375.85,170.19) .. (375.86,168.63) .. controls (375.87,167.06) and (377.25,165.79) .. (378.95,165.8) .. controls (380.65,165.81) and (382.02,167.09) .. (382.01,168.66) .. controls (382,170.22) and (380.62,171.49) .. (378.92,171.48) -- cycle ;
%Shape: Ellipse [id:dp5859951808689992] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (402.68,171.48) .. controls (400.98,171.47) and (399.61,170.19) .. (399.62,168.63) .. controls (399.63,167.06) and (401.01,165.79) .. (402.71,165.8) .. controls (404.41,165.81) and (405.78,167.09) .. (405.77,168.66) .. controls (405.76,170.22) and (404.38,171.49) .. (402.68,171.48) -- cycle ;
%Shape: Ellipse [id:dp3511762323187225] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (426.44,171.48) .. controls (424.74,171.47) and (423.37,170.19) .. (423.38,168.63) .. controls (423.39,167.06) and (424.77,165.79) .. (426.47,165.8) .. controls (428.17,165.81) and (429.54,167.09) .. (429.53,168.66) .. controls (429.52,170.22) and (428.14,171.49) .. (426.44,171.48) -- cycle ;
%Shape: Ellipse [id:dp06402293264375747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (450.2,171.48) .. controls (448.5,171.47) and (447.13,170.19) .. (447.14,168.63) .. controls (447.15,167.06) and (448.53,165.79) .. (450.23,165.8) .. controls (451.93,165.81) and (453.3,167.09) .. (453.29,168.66) .. controls (453.28,170.22) and (451.9,171.49) .. (450.2,171.48) -- cycle ;
%Shape: Ellipse [id:dp34612289630287196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (545.24,171.48) .. controls (543.55,171.47) and (542.18,170.19) .. (542.18,168.63) .. controls (542.19,167.06) and (543.57,165.79) .. (545.27,165.8) .. controls (546.97,165.81) and (548.34,167.09) .. (548.33,168.66) .. controls (548.33,170.22) and (546.94,171.49) .. (545.24,171.48) -- cycle ;
%Shape: Ellipse [id:dp07072370957373852] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.48,171.48) .. controls (519.79,171.47) and (518.41,170.19) .. (518.42,168.63) .. controls (518.43,167.06) and (519.81,165.79) .. (521.51,165.8) .. controls (523.21,165.81) and (524.58,167.09) .. (524.57,168.66) .. controls (524.57,170.22) and (523.18,171.49) .. (521.48,171.48) -- cycle ;
%Shape: Ellipse [id:dp05452049494784217] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (473.96,171.48) .. controls (472.26,171.47) and (470.89,170.19) .. (470.9,168.63) .. controls (470.91,167.06) and (472.29,165.79) .. (473.99,165.8) .. controls (475.69,165.81) and (477.06,167.09) .. (477.05,168.66) .. controls (477.04,170.22) and (475.66,171.49) .. (473.96,171.48) -- cycle ;
%Shape: Ellipse [id:dp4464006067443935] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (497.72,171.48) .. controls (496.02,171.47) and (494.65,170.19) .. (494.66,168.63) .. controls (494.67,167.06) and (496.05,165.79) .. (497.75,165.8) .. controls (499.45,165.81) and (500.82,167.09) .. (500.81,168.66) .. controls (500.8,170.22) and (499.42,171.49) .. (497.72,171.48) -- cycle ;
%Shape: Ellipse [id:dp8292458531558409] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (569.01,171.48) .. controls (567.31,171.47) and (565.94,170.19) .. (565.94,168.63) .. controls (565.95,167.06) and (567.33,165.79) .. (569.03,165.8) .. controls (570.73,165.81) and (572.1,167.09) .. (572.09,168.66) .. controls (572.09,170.22) and (570.7,171.49) .. (569.01,171.48) -- cycle ;
%Shape: Ellipse [id:dp7454806273551416] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (592.77,171.48) .. controls (591.07,171.47) and (589.7,170.19) .. (589.7,168.63) .. controls (589.71,167.06) and (591.09,165.79) .. (592.79,165.8) .. controls (594.49,165.81) and (595.86,167.09) .. (595.85,168.66) .. controls (595.85,170.22) and (594.46,171.49) .. (592.77,171.48) -- cycle ;
%Shape: Ellipse [id:dp019980725004999034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (616.53,171.48) .. controls (614.83,171.47) and (613.46,170.19) .. (613.46,168.63) .. controls (613.47,167.06) and (614.85,165.79) .. (616.55,165.8) .. controls (618.25,165.81) and (619.62,167.09) .. (619.61,168.66) .. controls (619.61,170.22) and (618.22,171.49) .. (616.53,171.48) -- cycle ;
%Shape: Ellipse [id:dp02655965387358661] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (640.23,171.48) .. controls (638.53,171.47) and (637.16,170.19) .. (637.17,168.63) .. controls (637.17,167.06) and (638.56,165.79) .. (640.25,165.8) .. controls (641.95,165.81) and (643.32,167.09) .. (643.32,168.66) .. controls (643.31,170.22) and (641.93,171.49) .. (640.23,171.48) -- cycle ;
%Shape: Ellipse [id:dp9727018989996494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.49,75.73) .. controls (375.49,74.22) and (376.74,73) .. (378.28,73) .. controls (379.82,73) and (381.07,74.22) .. (381.07,75.73) .. controls (381.07,77.25) and (379.82,78.47) .. (378.28,78.47) .. controls (376.74,78.47) and (375.49,77.25) .. (375.49,75.73) -- cycle ;
%Shape: Ellipse [id:dp0755937504360934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.72,75.73) .. controls (400.72,74.22) and (401.97,73) .. (403.51,73) .. controls (405.05,73) and (406.3,74.22) .. (406.3,75.73) .. controls (406.3,77.25) and (405.05,78.47) .. (403.51,78.47) .. controls (401.97,78.47) and (400.72,77.25) .. (400.72,75.73) -- cycle ;
%Shape: Ellipse [id:dp8926295709108735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.99,75.73) .. controls (425.99,74.22) and (427.24,73) .. (428.78,73) .. controls (430.32,73) and (431.57,74.22) .. (431.57,75.73) .. controls (431.57,77.25) and (430.32,78.47) .. (428.78,78.47) .. controls (427.24,78.47) and (425.99,77.25) .. (425.99,75.73) -- cycle ;

%Straight Lines [id:da5606747674538328] 
\draw    (22.14,397.64) -- (107.51,304.73) ;
%Straight Lines [id:da9792799024625894] 
\draw    (45.9,397.64) -- (107.51,304.73) ;
%Straight Lines [id:da20859960570892866] 
\draw    (69.67,397.64) -- (107.51,304.73) ;
%Straight Lines [id:da3657656138424267] 
\draw    (140.95,397.64) -- (132.74,304.73) ;
%Straight Lines [id:da5743549791078344] 
\draw    (164.71,397.64) -- (132.74,304.73) ;
%Straight Lines [id:da8153324454123222] 
\draw    (188.47,397.64) -- (132.74,304.73) ;
%Straight Lines [id:da0960145788191219] 
\draw    (22.14,397.64) -- (208.44,304.73) ;
%Straight Lines [id:da07123721930880089] 
\draw    (45.9,397.64) -- (233.67,304.73) ;
%Straight Lines [id:da4489246738410514] 
\draw    (140.95,397.64) -- (233.67,304.73) ;
%Straight Lines [id:da4329540065523485] 
\draw    (164.71,397.64) -- (258.9,304.73) ;
%Straight Lines [id:da04117955819233665] 
\draw    (69.67,397.64) -- (284.14,304.73) ;
%Straight Lines [id:da2899259648889134] 
\draw    (188.47,397.64) -- (309.37,304.73) ;
%Shape: Ellipse [id:dp6705617624973383] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (104.71,304.73) .. controls (104.71,303.22) and (105.96,302) .. (107.51,302) .. controls (109.05,302) and (110.3,303.22) .. (110.3,304.73) .. controls (110.3,306.25) and (109.05,307.47) .. (107.51,307.47) .. controls (105.96,307.47) and (104.71,306.25) .. (104.71,304.73) -- cycle ;
%Shape: Ellipse [id:dp20187309446065949] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (129.95,304.73) .. controls (129.95,303.22) and (131.2,302) .. (132.74,302) .. controls (134.28,302) and (135.53,303.22) .. (135.53,304.73) .. controls (135.53,306.25) and (134.28,307.47) .. (132.74,307.47) .. controls (131.2,307.47) and (129.95,306.25) .. (129.95,304.73) -- cycle ;
%Shape: Ellipse [id:dp7914533877758583] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.65,304.73) .. controls (205.65,303.22) and (206.9,302) .. (208.44,302) .. controls (209.98,302) and (211.23,303.22) .. (211.23,304.73) .. controls (211.23,306.25) and (209.98,307.47) .. (208.44,307.47) .. controls (206.9,307.47) and (205.65,306.25) .. (205.65,304.73) -- cycle ;
%Shape: Ellipse [id:dp8387922816361997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.88,304.73) .. controls (230.88,303.22) and (232.13,302) .. (233.67,302) .. controls (235.21,302) and (236.46,303.22) .. (236.46,304.73) .. controls (236.46,306.25) and (235.21,307.47) .. (233.67,307.47) .. controls (232.13,307.47) and (230.88,306.25) .. (230.88,304.73) -- cycle ;
%Shape: Ellipse [id:dp889224579802144] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.11,304.73) .. controls (256.11,303.22) and (257.36,302) .. (258.9,302) .. controls (260.45,302) and (261.7,303.22) .. (261.7,304.73) .. controls (261.7,306.25) and (260.45,307.47) .. (258.9,307.47) .. controls (257.36,307.47) and (256.11,306.25) .. (256.11,304.73) -- cycle ;
%Shape: Ellipse [id:dp15026993947977818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.13,400.48) .. controls (20.43,400.47) and (19.06,399.19) .. (19.07,397.63) .. controls (19.08,396.06) and (20.46,394.79) .. (22.16,394.8) .. controls (23.86,394.81) and (25.23,396.09) .. (25.22,397.66) .. controls (25.21,399.22) and (23.83,400.49) .. (22.13,400.48) -- cycle ;
%Shape: Ellipse [id:dp49408305445548395] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (45.89,400.48) .. controls (44.19,400.47) and (42.82,399.19) .. (42.83,397.63) .. controls (42.84,396.06) and (44.22,394.79) .. (45.92,394.8) .. controls (47.62,394.81) and (48.99,396.09) .. (48.98,397.66) .. controls (48.97,399.22) and (47.59,400.49) .. (45.89,400.48) -- cycle ;
%Shape: Ellipse [id:dp9783378086486227] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69.65,400.48) .. controls (67.95,400.47) and (66.58,399.19) .. (66.59,397.63) .. controls (66.6,396.06) and (67.98,394.79) .. (69.68,394.8) .. controls (71.38,394.81) and (72.75,396.09) .. (72.74,397.66) .. controls (72.73,399.22) and (71.35,400.49) .. (69.65,400.48) -- cycle ;
%Shape: Ellipse [id:dp47374013693017314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (140.93,400.48) .. controls (139.24,400.47) and (137.86,399.19) .. (137.87,397.63) .. controls (137.88,396.06) and (139.26,394.79) .. (140.96,394.8) .. controls (142.66,394.81) and (144.03,396.09) .. (144.02,397.66) .. controls (144.02,399.22) and (142.63,400.49) .. (140.93,400.48) -- cycle ;
%Shape: Ellipse [id:dp14832595574501273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.69,400.48) .. controls (163,400.47) and (161.63,399.19) .. (161.63,397.63) .. controls (161.64,396.06) and (163.02,394.79) .. (164.72,394.8) .. controls (166.42,394.81) and (167.79,396.09) .. (167.78,397.66) .. controls (167.78,399.22) and (166.39,400.49) .. (164.69,400.48) -- cycle ;
%Shape: Ellipse [id:dp3469004396640333] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (188.46,400.48) .. controls (186.76,400.47) and (185.39,399.19) .. (185.39,397.63) .. controls (185.4,396.06) and (186.78,394.79) .. (188.48,394.8) .. controls (190.18,394.81) and (191.55,396.09) .. (191.54,397.66) .. controls (191.54,399.22) and (190.15,400.49) .. (188.46,400.48) -- cycle ;
%Shape: Ellipse [id:dp5257046705193097] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (281.35,304.73) .. controls (281.35,303.22) and (282.6,302) .. (284.14,302) .. controls (285.68,302) and (286.93,303.22) .. (286.93,304.73) .. controls (286.93,306.25) and (285.68,307.47) .. (284.14,307.47) .. controls (282.6,307.47) and (281.35,306.25) .. (281.35,304.73) -- cycle ;
%Shape: Ellipse [id:dp339038705831159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (306.58,304.73) .. controls (306.58,303.22) and (307.83,302) .. (309.37,302) .. controls (310.91,302) and (312.16,303.22) .. (312.16,304.73) .. controls (312.16,306.25) and (310.91,307.47) .. (309.37,307.47) .. controls (307.83,307.47) and (306.58,306.25) .. (306.58,304.73) -- cycle ;

%Straight Lines [id:da14495200596185154] 
\draw    (407.46,399.64) -- (469.06,306.73) ;
%Straight Lines [id:da5224859464041709] 
\draw    (431.22,399.64) -- (469.06,306.73) ;
%Straight Lines [id:da3106100491121334] 
\draw    (502.5,399.64) -- (494.29,306.73) ;
%Straight Lines [id:da9612648967362384] 
\draw    (407.46,399.64) -- (595.22,306.73) ;
%Straight Lines [id:da7507539231084769] 
\draw    (502.5,399.64) -- (595.22,306.73) ;
%Straight Lines [id:da3919150917197416] 
\draw    (431.22,399.64) -- (645.69,306.73) ;
%Shape: Ellipse [id:dp5263881587221649] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (466.27,306.73) .. controls (466.27,305.22) and (467.52,304) .. (469.06,304) .. controls (470.6,304) and (471.85,305.22) .. (471.85,306.73) .. controls (471.85,308.25) and (470.6,309.47) .. (469.06,309.47) .. controls (467.52,309.47) and (466.27,308.25) .. (466.27,306.73) -- cycle ;
%Shape: Ellipse [id:dp08136668355768806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.5,306.73) .. controls (491.5,305.22) and (492.75,304) .. (494.29,304) .. controls (495.83,304) and (497.08,305.22) .. (497.08,306.73) .. controls (497.08,308.25) and (495.83,309.47) .. (494.29,309.47) .. controls (492.75,309.47) and (491.5,308.25) .. (491.5,306.73) -- cycle ;
%Shape: Ellipse [id:dp31293228059874767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.43,306.73) .. controls (592.43,305.22) and (593.68,304) .. (595.22,304) .. controls (596.76,304) and (598.01,305.22) .. (598.01,306.73) .. controls (598.01,308.25) and (596.76,309.47) .. (595.22,309.47) .. controls (593.68,309.47) and (592.43,308.25) .. (592.43,306.73) -- cycle ;
%Shape: Ellipse [id:dp8069219544789205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.44,402.48) .. controls (405.74,402.47) and (404.37,401.19) .. (404.38,399.63) .. controls (404.39,398.06) and (405.77,396.79) .. (407.47,396.8) .. controls (409.17,396.81) and (410.54,398.09) .. (410.53,399.66) .. controls (410.52,401.22) and (409.14,402.49) .. (407.44,402.48) -- cycle ;
%Shape: Ellipse [id:dp7643637961113275] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.2,402.48) .. controls (429.5,402.47) and (428.13,401.19) .. (428.14,399.63) .. controls (428.15,398.06) and (429.53,396.79) .. (431.23,396.8) .. controls (432.93,396.81) and (434.3,398.09) .. (434.29,399.66) .. controls (434.28,401.22) and (432.9,402.49) .. (431.2,402.48) -- cycle ;
%Shape: Ellipse [id:dp6859067275243971] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (502.48,402.48) .. controls (500.79,402.47) and (499.42,401.19) .. (499.42,399.63) .. controls (499.43,398.06) and (500.81,396.79) .. (502.51,396.8) .. controls (504.21,396.81) and (505.58,398.09) .. (505.57,399.66) .. controls (505.57,401.22) and (504.18,402.49) .. (502.48,402.48) -- cycle ;
%Shape: Ellipse [id:dp6766334781179795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (642.9,306.73) .. controls (642.9,305.22) and (644.15,304) .. (645.69,304) .. controls (647.23,304) and (648.48,305.22) .. (648.48,306.73) .. controls (648.48,308.25) and (647.23,309.47) .. (645.69,309.47) .. controls (644.15,309.47) and (642.9,308.25) .. (642.9,306.73) -- cycle ;




% Text Node
\draw (195.05,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (221.91,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (248.03,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (273.64,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (296.52,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (323.38,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (348.76,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (14.45,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{1}$};
% Text Node
\draw (38.59,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{2}$};
% Text Node
\draw (61.73,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (85.87,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (109.01,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{5}$};
% Text Node
\draw (131.15,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{6}$};
% Text Node
\draw (157.29,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (182.43,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{8}$};
% Text Node
\draw (206.57,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{9}$};
% Text Node
\draw (229.71,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{10}$};
% Text Node
\draw (253.85,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{11}$};
% Text Node
\draw (277.99,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{12}$};
% Text Node
\draw (303.13,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{13}$};
% Text Node
\draw (325.27,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{14}$};
% Text Node
\draw (348.41,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{15}$};
% Text Node
\draw (373.55,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{16}$};
% Text Node
\draw (397.69,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{17}$};
% Text Node
\draw (420.83,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{18}$};
% Text Node
\draw (443.97,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{19}$};
% Text Node
\draw (467.11,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{20}$};
% Text Node
\draw (490.25,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{21}$};
% Text Node
\draw (512.39,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{22}$};
% Text Node
\draw (536.53,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{23}$};
% Text Node
\draw (559.67,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{24}$};
% Text Node
\draw (583.81,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{25}$};
% Text Node
\draw (608.95,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{26}$};
% Text Node
\draw (634.17,176.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{27}$};
% Text Node
\draw (420.76,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (395.76,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (371.76,53.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (100.91,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (202.38,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (229.24,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (254.62,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (14.45,405.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{2}$};
% Text Node
\draw (37.59,405.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (61.73,405.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (133.15,405.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (158.29,405.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{8}$};
% Text Node
\draw (182.43,405.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{9}$};
% Text Node
\draw (301.62,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (277.62,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (128.22,282.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (462.46,284.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (590.79,284.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (399.14,407.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{3}$};
% Text Node
\draw (423.28,407.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{4}$};
% Text Node
\draw (494.7,407.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$w_{7}$};
% Text Node
\draw (639.17,284.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (489.77,284.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (305,205) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (98,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (470,440) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};


\end{tikzpicture}
